The fully-implicit log-conformation formulation and its application to three-dimensional flows

The stable and efficient numerical simulation of viscoelastic flows has been a constant struggle due to the High Weissenberg Number Problem. While the stability for macroscopic descriptions could be greatly enhanced by the log-conformation method as proposed by Fattal and Kupferman, the application of the efficient Newton-Raphson algorithm to the full monolithic system of governing equations, consisting of the log-conformation equations and the Navier-Stokes equations, has always posed a problem. In particular, it is the formulation of the constitutive equations by means of the spectral decomposition that hinders the application of further analytical tools. Therefore, up to now, a fully monolithic approach could only be achieved in two dimensions, as, e.g., recently shown in [P. Knechtges, M. Behr, S. Elgeti, Fully-implicit log-conformation formulation of constitutive laws, J. Non-Newtonian Fluid Mech. 214 (2014) 78-87]. The aim of this paper is to find a generalization of the previously made considerations to three dimensions, such that a monolithic Newton-Raphson solver based on the log-conformation formulation can be implemented also in this case. The underlying idea is analogous to the two-dimensional case, to replace the eigenvalue decomposition in the constitutive equation by an analytically more "well-behaved" term and to rely on the eigenvalue decomposition only for the actual computation. Furthermore, in order to demonstrate the practicality of the proposed method, numerical results of the newly derived formulation are presented in the case of the sedimenting sphere and ellipsoid benchmarks for the Oldroyd-B and Giesekus models. It is found that the expected quadratic convergence of Newton's method can be achieved.

==> Fig/ConvPlotM1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Feb 24 10:26:56 2015
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.116,0.985)--(3.296,0.985);
\draw[gp path] (8.644,0.985)--(8.464,0.985);
\node[gp node right] at (3.116,0.985) {$10^{-18}$};
\draw[gp path] (3.116,1.292)--(3.206,1.292);
\draw[gp path] (8.644,1.292)--(8.554,1.292);
\draw[gp path] (3.116,1.599)--(3.296,1.599);
\draw[gp path] (8.644,1.599)--(8.464,1.599);
\node[gp node right] at (3.116,1.599) {$10^{-16}$};
\draw[gp path] (3.116,1.906)--(3.206,1.906);
\draw[gp path] (8.644,1.906)--(8.554,1.906);
\draw[gp path] (3.116,2.213)--(3.296,2.213);
\draw[gp path] (8.644,2.213)--(8.464,2.213);
\node[gp node right] at (3.116,2.213) {$10^{-14}$};
\draw[gp path] (3.116,2.521)--(3.206,2.521);
\draw[gp path] (8.644,2.521)--(8.554,2.521);
\draw[gp path] (3.116,2.828)--(3.296,2.828);
\draw[gp path] (8.644,2.828)--(8.464,2.828);
\node[gp node right] at (3.116,2.828) {$10^{-12}$};
\draw[gp path] (3.116,3.135)--(3.206,3.135);
\draw[gp path] (8.644,3.135)--(8.554,3.135);
\draw[gp path] (3.116,3.442)--(3.296,3.442);
\draw[gp path] (8.644,3.442)--(8.464,3.442);
\node[gp node right] at (3.116,3.442) {$10^{-10}$};
\draw[gp path] (3.116,3.749)--(3.206,3.749);
\draw[gp path] (8.644,3.749)--(8.554,3.749);
\draw[gp path] (3.116,4.056)--(3.296,4.056);
\draw[gp path] (8.644,4.056)--(8.464,4.056);
\node[gp node right] at (3.116,4.056) {$10^{-8}$};
\draw[gp path] (3.116,4.363)--(3.206,4.363);
\draw[gp path] (8.644,4.363)--(8.554,4.363);
\draw[gp path] (3.116,4.670)--(3.296,4.670);
\draw[gp path] (8.644,4.670)--(8.464,4.670);
\node[gp node right] at (3.116,4.670) {$10^{-6}$};
\draw[gp path] (3.116,4.977)--(3.206,4.977);
\draw[gp path] (8.644,4.977)--(8.554,4.977);
\draw[gp path] (3.116,5.285)--(3.296,5.285);
\draw[gp path] (8.644,5.285)--(8.464,5.285);
\node[gp node right] at (3.116,5.285) {$10^{-4}$};
\draw[gp path] (3.116,5.592)--(3.206,5.592);
\draw[gp path] (8.644,5.592)--(8.554,5.592);
\draw[gp path] (3.116,5.899)--(3.296,5.899);
\draw[gp path] (8.644,5.899)--(8.464,5.899);
\node[gp node right] at (3.116,5.899) {$10^{-2}$};
\draw[gp path] (3.116,6.206)--(3.206,6.206);
\draw[gp path] (8.644,6.206)--(8.554,6.206);
\draw[gp path] (3.116,6.513)--(3.296,6.513);
\draw[gp path] (8.644,6.513)--(8.464,6.513);
\node[gp node right] at (3.116,6.513) {$10^{0}$};
\draw[gp path] (3.116,0.985)--(3.116,1.165);
\draw[gp path] (3.116,6.513)--(3.116,6.333);
\node[gp node center] at (3.116,0.677) { 0};
\draw[gp path] (4.037,0.985)--(4.037,1.165);
\draw[gp path] (4.037,6.513)--(4.037,6.333);
\node[gp node center] at (4.037,0.677) { 1};
\draw[gp path] (4.959,0.985)--(4.959,1.165);
\draw[gp path] (4.959,6.513)--(4.959,6.333);
\node[gp node center] at (4.959,0.677) { 2};
\draw[gp path] (5.880,0.985)--(5.880,1.165);
\draw[gp path] (5.880,6.513)--(5.880,6.333);
\node[gp node center] at (5.880,0.677) { 3};
\draw[gp path] (6.801,0.985)--(6.801,1.165);
\draw[gp path] (6.801,6.513)--(6.801,6.333);
\node[gp node center] at (6.801,0.677) { 4};
\draw[gp path] (7.723,0.985)--(7.723,1.165);
\draw[gp path] (7.723,6.513)--(7.723,6.333);
\node[gp node center] at (7.723,0.677) { 5};
\draw[gp path] (8.644,0.985)--(8.644,1.165);
\draw[gp path] (8.644,6.513)--(8.644,6.333);
\node[gp node center] at (8.644,0.677) { 6};
\draw[gp path] (3.116,6.513)--(3.116,0.985)--(8.644,0.985)--(8.644,6.513)--cycle;
\node[gp node center,rotate=-270] at (1.674,3.749) {$||\bm{r}||_2/\sqrt{N_{dof}}$};
\node[gp node center] at (5.880,0.215) {Newton-Raphson iteration};
\node[gp node center] at (5.880,6.975) {\textbf{(b)} Mesh M1 and $\alpha=0.001$};
\node[gp node right] at (7.176,6.179) {$Wi=0.1$};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (7.360,6.179)--(8.276,6.179);
\draw[gp path] (3.116,5.994)--(4.037,5.585)--(4.959,5.305)--(5.880,4.834)--(6.801,4.048)%
  --(7.723,2.921)--(8.644,1.767);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.116,5.994)}
\gppoint{gp mark 1}{(4.037,5.585)}
\gppoint{gp mark 1}{(4.959,5.305)}
\gppoint{gp mark 1}{(5.880,4.834)}
\gppoint{gp mark 1}{(6.801,4.048)}
\gppoint{gp mark 1}{(7.723,2.921)}
\gppoint{gp mark 1}{(8.644,1.767)}
\gppoint{gp mark 1}{(7.818,6.179)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,5.871) {$Wi=0.3$};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.360,5.871)--(8.276,5.871);
\draw[gp path] (3.116,5.455)--(4.037,5.149)--(4.959,4.802)--(5.880,3.858)--(6.801,2.248)%
  --(7.723,1.416);
\gppoint{gp mark 2}{(3.116,5.455)}
\gppoint{gp mark 2}{(4.037,5.149)}
\gppoint{gp mark 2}{(4.959,4.802)}
\gppoint{gp mark 2}{(5.880,3.858)}
\gppoint{gp mark 2}{(6.801,2.248)}
\gppoint{gp mark 2}{(7.723,1.416)}
\gppoint{gp mark 2}{(7.818,5.871)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,5.563) {$Wi=0.6$};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.360,5.563)--(8.276,5.563);
\draw[gp path] (3.116,5.344)--(4.037,5.104)--(4.959,4.542)--(5.880,3.318)--(6.801,1.889);
\gppoint{gp mark 3}{(3.116,5.344)}
\gppoint{gp mark 3}{(4.037,5.104)}
\gppoint{gp mark 3}{(4.959,4.542)}
\gppoint{gp mark 3}{(5.880,3.318)}
\gppoint{gp mark 3}{(6.801,1.889)}
\gppoint{gp mark 3}{(7.818,5.563)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,5.255) {$Wi=0.9$};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.360,5.255)--(8.276,5.255);
\draw[gp path] (3.116,5.294)--(4.037,5.068)--(4.959,4.389)--(5.880,3.039)--(6.801,1.808);
\gppoint{gp mark 4}{(3.116,5.294)}
\gppoint{gp mark 4}{(4.037,5.068)}
\gppoint{gp mark 4}{(4.959,4.389)}
\gppoint{gp mark 4}{(5.880,3.039)}
\gppoint{gp mark 4}{(6.801,1.808)}
\gppoint{gp mark 4}{(7.818,5.255)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,4.947) {$Wi=1.2$};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (7.360,4.947)--(8.276,4.947);
\draw[gp path] (3.116,5.266)--(4.037,5.024)--(4.959,4.254)--(5.880,2.936)--(6.801,2.056);
\gppoint{gp mark 5}{(3.116,5.266)}
\gppoint{gp mark 5}{(4.037,5.024)}
\gppoint{gp mark 5}{(4.959,4.254)}
\gppoint{gp mark 5}{(5.880,2.936)}
\gppoint{gp mark 5}{(6.801,2.056)}
\gppoint{gp mark 5}{(7.818,4.947)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.116,6.513)--(3.116,0.985)--(8.644,0.985)--(8.644,6.513)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.116cm}{0.985cm}}{\pgfpoint{8.644cm}{6.513cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/ConvPlotMeshComp.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Feb 24 10:26:56 2015
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.116,0.985)--(3.296,0.985);
\draw[gp path] (8.644,0.985)--(8.464,0.985);
\node[gp node right] at (3.116,0.985) {$10^{-18}$};
\draw[gp path] (3.116,1.331)--(3.206,1.331);
\draw[gp path] (8.644,1.331)--(8.554,1.331);
\draw[gp path] (3.116,1.676)--(3.296,1.676);
\draw[gp path] (8.644,1.676)--(8.464,1.676);
\node[gp node right] at (3.116,1.676) {$10^{-16}$};
\draw[gp path] (3.116,2.022)--(3.206,2.022);
\draw[gp path] (8.644,2.022)--(8.554,2.022);
\draw[gp path] (3.116,2.367)--(3.296,2.367);
\draw[gp path] (8.644,2.367)--(8.464,2.367);
\node[gp node right] at (3.116,2.367) {$10^{-14}$};
\draw[gp path] (3.116,2.713)--(3.206,2.713);
\draw[gp path] (8.644,2.713)--(8.554,2.713);
\draw[gp path] (3.116,3.058)--(3.296,3.058);
\draw[gp path] (8.644,3.058)--(8.464,3.058);
\node[gp node right] at (3.116,3.058) {$10^{-12}$};
\draw[gp path] (3.116,3.404)--(3.206,3.404);
\draw[gp path] (8.644,3.404)--(8.554,3.404);
\draw[gp path] (3.116,3.749)--(3.296,3.749);
\draw[gp path] (8.644,3.749)--(8.464,3.749);
\node[gp node right] at (3.116,3.749) {$10^{-10}$};
\draw[gp path] (3.116,4.095)--(3.206,4.095);
\draw[gp path] (8.644,4.095)--(8.554,4.095);
\draw[gp path] (3.116,4.440)--(3.296,4.440);
\draw[gp path] (8.644,4.440)--(8.464,4.440);
\node[gp node right] at (3.116,4.440) {$10^{-8}$};
\draw[gp path] (3.116,4.786)--(3.206,4.786);
\draw[gp path] (8.644,4.786)--(8.554,4.786);
\draw[gp path] (3.116,5.131)--(3.296,5.131);
\draw[gp path] (8.644,5.131)--(8.464,5.131);
\node[gp node right] at (3.116,5.131) {$10^{-6}$};
\draw[gp path] (3.116,5.477)--(3.206,5.477);
\draw[gp path] (8.644,5.477)--(8.554,5.477);
\draw[gp path] (3.116,5.822)--(3.296,5.822);
\draw[gp path] (8.644,5.822)--(8.464,5.822);
\node[gp node right] at (3.116,5.822) {$10^{-4}$};
\draw[gp path] (3.116,6.168)--(3.206,6.168);
\draw[gp path] (8.644,6.168)--(8.554,6.168);
\draw[gp path] (3.116,6.513)--(3.296,6.513);
\draw[gp path] (8.644,6.513)--(8.464,6.513);
\node[gp node right] at (3.116,6.513) {$10^{-2}$};
\draw[gp path] (3.116,0.985)--(3.116,1.165);
\draw[gp path] (3.116,6.513)--(3.116,6.333);
\node[gp node center] at (3.116,0.677) { 0};
\draw[gp path] (4.037,0.985)--(4.037,1.165);
\draw[gp path] (4.037,6.513)--(4.037,6.333);
\node[gp node center] at (4.037,0.677) { 1};
\draw[gp path] (4.959,0.985)--(4.959,1.165);
\draw[gp path] (4.959,6.513)--(4.959,6.333);
\node[gp node center] at (4.959,0.677) { 2};
\draw[gp path] (5.880,0.985)--(5.880,1.165);
\draw[gp path] (5.880,6.513)--(5.880,6.333);
\node[gp node center] at (5.880,0.677) { 3};
\draw[gp path] (6.801,0.985)--(6.801,1.165);
\draw[gp path] (6.801,6.513)--(6.801,6.333);
\node[gp node center] at (6.801,0.677) { 4};
\draw[gp path] (7.723,0.985)--(7.723,1.165);
\draw[gp path] (7.723,6.513)--(7.723,6.333);
\node[gp node center] at (7.723,0.677) { 5};
\draw[gp path] (8.644,0.985)--(8.644,1.165);
\draw[gp path] (8.644,6.513)--(8.644,6.333);
\node[gp node center] at (8.644,0.677) { 6};
\draw[gp path] (3.116,6.513)--(3.116,0.985)--(8.644,0.985)--(8.644,6.513)--cycle;
\node[gp node center,rotate=-270] at (1.674,3.749) {$||\bm{r}||_2/\sqrt{N_{dof}}$};
\node[gp node center] at (5.880,0.215) {Newton-Raphson iteration};
\node[gp node center] at (5.880,6.975) {\textbf{(a)} $Wi=0.3$ and $\alpha=0.001$};
\node[gp node right] at (7.176,6.179) {M1 $n_{ILUT} = 200$};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (7.360,6.179)--(8.276,6.179);
\draw[gp path] (3.116,6.014)--(4.037,5.670)--(4.959,5.279)--(5.880,4.217)--(6.801,2.406)%
  --(7.723,1.470);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.116,6.014)}
\gppoint{gp mark 1}{(4.037,5.670)}
\gppoint{gp mark 1}{(4.959,5.279)}
\gppoint{gp mark 1}{(5.880,4.217)}
\gppoint{gp mark 1}{(6.801,2.406)}
\gppoint{gp mark 1}{(7.723,1.470)}
\gppoint{gp mark 1}{(7.818,6.179)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,5.871) {M2 $n_{ILUT} = 120$};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.360,5.871)--(8.276,5.871);
\draw[gp path] (3.116,5.768)--(4.037,5.427)--(4.959,5.024)--(5.880,3.981)--(6.801,3.400)%
  --(7.723,2.382)--(8.644,1.619);
\gppoint{gp mark 2}{(3.116,5.768)}
\gppoint{gp mark 2}{(4.037,5.427)}
\gppoint{gp mark 2}{(4.959,5.024)}
\gppoint{gp mark 2}{(5.880,3.981)}
\gppoint{gp mark 2}{(6.801,3.400)}
\gppoint{gp mark 2}{(7.723,2.382)}
\gppoint{gp mark 2}{(8.644,1.619)}
\gppoint{gp mark 2}{(7.818,5.871)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,5.563) {M2 $n_{ILUT} = 200$};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.360,5.563)--(8.276,5.563);
\draw[gp path] (3.116,5.768)--(4.037,5.427)--(4.959,5.024)--(5.880,3.973)--(6.801,2.547)%
  --(7.723,1.491);
\gppoint{gp mark 3}{(3.116,5.768)}
\gppoint{gp mark 3}{(4.037,5.427)}
\gppoint{gp mark 3}{(4.959,5.024)}
\gppoint{gp mark 3}{(5.880,3.973)}
\gppoint{gp mark 3}{(6.801,2.547)}
\gppoint{gp mark 3}{(7.723,1.491)}
\gppoint{gp mark 3}{(7.818,5.563)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.176,5.255) {M3 $n_{ILUT} = 200$};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.360,5.255)--(8.276,5.255);
\draw[gp path] (3.116,5.562)--(4.037,5.224)--(4.959,4.787)--(5.880,3.737)--(6.801,2.342);
\gppoint{gp mark 4}{(3.116,5.562)}
\gppoint{gp mark 4}{(4.037,5.224)}
\gppoint{gp mark 4}{(4.959,4.787)}
\gppoint{gp mark 4}{(5.880,3.737)}
\gppoint{gp mark 4}{(6.801,2.342)}
\gppoint{gp mark 4}{(7.818,5.255)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.116,6.513)--(3.116,0.985)--(8.644,0.985)--(8.644,6.513)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.116cm}{0.985cm}}{\pgfpoint{8.644cm}{6.513cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/DragGiesekusSphere.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Feb 24 10:27:01 2015
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.592,0.985)--(2.772,0.985);
\draw[gp path] (8.676,0.985)--(8.496,0.985);
\node[gp node right] at (2.592,0.985) { 3};
\draw[gp path] (2.592,1.999)--(2.772,1.999);
\draw[gp path] (8.676,1.999)--(8.496,1.999);
\node[gp node right] at (2.592,1.999) { 3.5};
\draw[gp path] (2.592,3.013)--(2.772,3.013);
\draw[gp path] (8.676,3.013)--(8.496,3.013);
\node[gp node right] at (2.592,3.013) { 4};
\draw[gp path] (2.592,4.027)--(2.772,4.027);
\draw[gp path] (8.676,4.027)--(8.496,4.027);
\node[gp node right] at (2.592,4.027) { 4.5};
\draw[gp path] (2.592,5.041)--(2.772,5.041);
\draw[gp path] (8.676,5.041)--(8.496,5.041);
\node[gp node right] at (2.592,5.041) { 5};
\draw[gp path] (2.592,6.055)--(2.772,6.055);
\draw[gp path] (8.676,6.055)--(8.496,6.055);
\node[gp node right] at (2.592,6.055) { 5.5};
\draw[gp path] (2.592,7.069)--(2.772,7.069);
\draw[gp path] (8.676,7.069)--(8.496,7.069);
\node[gp node right] at (2.592,7.069) { 6};
\draw[gp path] (2.592,0.985)--(2.592,1.165);
\draw[gp path] (2.592,7.069)--(2.592,6.889);
\node[gp node center] at (2.592,0.677) { 0};
\draw[gp path] (3.403,0.985)--(3.403,1.165);
\draw[gp path] (3.403,7.069)--(3.403,6.889);
\node[gp node center] at (3.403,0.677) { 2};
\draw[gp path] (4.214,0.985)--(4.214,1.165);
\draw[gp path] (4.214,7.069)--(4.214,6.889);
\node[gp node center] at (4.214,0.677) { 4};
\draw[gp path] (5.026,0.985)--(5.026,1.165);
\draw[gp path] (5.026,7.069)--(5.026,6.889);
\node[gp node center] at (5.026,0.677) { 6};
\draw[gp path] (5.837,0.985)--(5.837,1.165);
\draw[gp path] (5.837,7.069)--(5.837,6.889);
\node[gp node center] at (5.837,0.677) { 8};
\draw[gp path] (6.648,0.985)--(6.648,1.165);
\draw[gp path] (6.648,7.069)--(6.648,6.889);
\node[gp node center] at (6.648,0.677) { 10};
\draw[gp path] (7.459,0.985)--(7.459,1.165);
\draw[gp path] (7.459,7.069)--(7.459,6.889);
\node[gp node center] at (7.459,0.677) { 12};
\draw[gp path] (8.270,0.985)--(8.270,1.165);
\draw[gp path] (8.270,7.069)--(8.270,6.889);
\node[gp node center] at (8.270,0.677) { 14};
\draw[gp path] (2.592,7.069)--(2.592,0.985)--(8.676,0.985)--(8.676,7.069)--cycle;
\node[gp node center,rotate=-270] at (1.702,4.027) {$K$};
\node[gp node center] at (5.634,0.215) {$Wi$};
\node[gp node right] at (7.208,6.735) {$\alpha=0$};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (7.392,6.735)--(8.308,6.735);
\draw[gp path] (2.633,6.878)--(2.673,6.679)--(2.714,6.448)--(2.754,6.228)--(2.795,6.037)%
  --(2.835,5.877)--(2.876,5.748)--(2.916,5.644)--(2.957,5.563)--(2.998,5.501)--(3.038,5.455)%
  --(3.079,5.421)--(3.119,5.398)--(3.160,5.383);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.208,6.427) {$\alpha=0.001$};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.392,6.427)--(8.308,6.427);
\draw[gp path] (2.633,6.876)--(2.673,6.671)--(2.714,6.432)--(2.754,6.204)--(2.795,6.002)%
  --(2.835,5.830)--(2.876,5.687)--(2.916,5.569)--(2.957,5.472)--(2.998,5.391)--(3.038,5.324)%
  --(3.079,5.267)--(3.119,5.219)--(3.160,5.177)--(3.200,5.139)--(3.241,5.105);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.208,6.119) {$\alpha=0.01$};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.392,6.119)--(8.308,6.119);
\draw[gp path] (2.633,6.858)--(2.673,6.608)--(2.714,6.312)--(2.754,6.024)--(2.795,5.762)%
  --(2.835,5.530)--(2.876,5.327)--(2.916,5.148)--(2.957,4.988)--(2.998,4.843)--(3.038,4.711)%
  --(3.079,4.588)--(3.119,4.475)--(3.160,4.369)--(3.200,4.269)--(3.241,4.175)--(3.322,4.004)%
  --(3.403,3.852)--(3.484,3.716)--(3.565,3.593)--(3.647,3.483)--(3.809,3.291)--(4.012,3.095)%
  --(4.214,2.935)--(4.417,2.802)--(4.620,2.689)--(4.823,2.592)--(5.228,2.434)--(5.634,2.310)%
  --(5.837,2.258)--(6.040,2.210)--(6.242,2.167)--(6.445,2.127)--(6.648,2.091)--(7.054,2.026)%
  --(7.459,1.971)--(7.865,1.922)--(8.270,1.879)--(8.676,1.841);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.208,5.811) {$\alpha=0.1$};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.392,5.811)--(8.308,5.811);
\draw[gp path] (2.633,6.707)--(2.673,6.200)--(2.714,5.697)--(2.754,5.260)--(2.795,4.889)%
  --(2.835,4.573)--(2.876,4.303)--(2.916,4.070)--(2.957,3.867)--(2.998,3.688)--(3.038,3.531)%
  --(3.079,3.391)--(3.119,3.266)--(3.160,3.154)--(3.200,3.053)--(3.241,2.961)--(3.322,2.801)%
  --(3.403,2.666)--(3.484,2.552)--(3.565,2.452)--(3.647,2.366)--(3.809,2.222)--(4.012,2.082)%
  --(4.214,1.973)--(4.417,1.886)--(4.620,1.814)--(4.823,1.753)--(5.228,1.658)--(5.634,1.585)%
  --(5.837,1.555)--(6.040,1.528)--(6.242,1.503)--(6.445,1.481)--(6.648,1.461)--(7.054,1.426)%
  --(7.459,1.397)--(7.865,1.371)--(8.270,1.348)--(8.676,1.329);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.592,7.069)--(2.592,0.985)--(8.676,0.985)--(8.676,7.069)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.592cm}{0.985cm}}{\pgfpoint{8.676cm}{7.069cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/SpherePsixxWake.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Feb 18 20:18:07 2015
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.572,0.985)--(7.392,0.985);
\node[gp node right] at (1.196,0.985) {-0.5};
\draw[gp path] (1.196,1.657)--(1.376,1.657);
\draw[gp path] (7.572,1.657)--(7.392,1.657);
\node[gp node right] at (1.196,1.657) { 0};
\draw[gp path] (1.196,2.330)--(1.376,2.330);
\draw[gp path] (7.572,2.330)--(7.392,2.330);
\node[gp node right] at (1.196,2.330) { 0.5};
\draw[gp path] (1.196,3.002)--(1.376,3.002);
\draw[gp path] (7.572,3.002)--(7.392,3.002);
\node[gp node right] at (1.196,3.002) { 1};
\draw[gp path] (1.196,3.674)--(1.376,3.674);
\draw[gp path] (7.572,3.674)--(7.392,3.674);
\node[gp node right] at (1.196,3.674) { 1.5};
\draw[gp path] (1.196,4.347)--(1.376,4.347);
\draw[gp path] (7.572,4.347)--(7.392,4.347);
\node[gp node right] at (1.196,4.347) { 2};
\draw[gp path] (1.196,5.019)--(1.376,5.019);
\draw[gp path] (7.572,5.019)--(7.392,5.019);
\node[gp node right] at (1.196,5.019) { 2.5};
\draw[gp path] (1.196,5.692)--(1.376,5.692);
\draw[gp path] (7.572,5.692)--(7.392,5.692);
\node[gp node right] at (1.196,5.692) { 3};
\draw[gp path] (1.196,6.364)--(1.376,6.364);
\draw[gp path] (7.572,6.364)--(7.392,6.364);
\node[gp node right] at (1.196,6.364) { 3.5};
\draw[gp path] (1.196,7.036)--(1.376,7.036);
\draw[gp path] (7.572,7.036)--(7.392,7.036);
\node[gp node right] at (1.196,7.036) { 4};
\draw[gp path] (1.196,7.709)--(1.376,7.709);
\draw[gp path] (7.572,7.709)--(7.392,7.709);
\node[gp node right] at (1.196,7.709) { 4.5};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (7.572,8.381)--(7.392,8.381);
\node[gp node right] at (1.196,8.381) { 5};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.677) { 8};
\draw[gp path] (1.993,0.985)--(1.993,1.165);
\draw[gp path] (1.993,8.381)--(1.993,8.201);
\node[gp node center] at (1.993,0.677) { 9};
\draw[gp path] (2.790,0.985)--(2.790,1.165);
\draw[gp path] (2.790,8.381)--(2.790,8.201);
\node[gp node center] at (2.790,0.677) { 10};
\draw[gp path] (3.587,0.985)--(3.587,1.165);
\draw[gp path] (3.587,8.381)--(3.587,8.201);
\node[gp node center] at (3.587,0.677) { 11};
\draw[gp path] (4.384,0.985)--(4.384,1.165);
\draw[gp path] (4.384,8.381)--(4.384,8.201);
\node[gp node center] at (4.384,0.677) { 12};
\draw[gp path] (5.181,0.985)--(5.181,1.165);
\draw[gp path] (5.181,8.381)--(5.181,8.201);
\node[gp node center] at (5.181,0.677) { 13};
\draw[gp path] (5.978,0.985)--(5.978,1.165);
\draw[gp path] (5.978,8.381)--(5.978,8.201);
\node[gp node center] at (5.978,0.677) { 14};
\draw[gp path] (6.775,0.985)--(6.775,1.165);
\draw[gp path] (6.775,8.381)--(6.775,8.201);
\node[gp node center] at (6.775,0.677) { 15};
\draw[gp path] (7.572,0.985)--(7.572,1.165);
\draw[gp path] (7.572,8.381)--(7.572,8.201);
\node[gp node center] at (7.572,0.677) { 16};
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.306,4.683) {$\bm{\Psi}_{xx}$};
\node[gp node center] at (4.384,0.215) {$x\, [R]$};
\node[gp node right] at (6.104,8.047) {$Wi = 1.4 $ - M3};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.288,8.047)--(7.204,8.047);
\draw[gp path] (1.196,1.668)--(1.202,2.876)--(1.209,4.517)--(1.215,5.454)--(1.222,6.014)%
  --(1.228,6.334)--(1.234,6.585)--(1.241,6.755)--(1.247,6.909)--(1.253,7.026)--(1.260,7.134)%
  --(1.266,7.225)--(1.273,7.303)--(1.279,7.382)--(1.285,7.445)--(1.292,7.506)--(1.298,7.564)%
  --(1.305,7.612)--(1.311,7.659)--(1.317,7.706)--(1.324,7.745)--(1.330,7.780)--(1.336,7.818)%
  --(1.343,7.851)--(1.349,7.880)--(1.356,7.909)--(1.362,7.937)--(1.368,7.963)--(1.375,7.985)%
  --(1.381,8.007)--(1.387,8.029)--(1.394,8.049)--(1.400,8.066)--(1.407,8.082)--(1.413,8.099)%
  --(1.419,8.115)--(1.426,8.129)--(1.432,8.141)--(1.439,8.153)--(1.445,8.165)--(1.451,8.177)%
  --(1.458,8.187)--(1.464,8.195)--(1.470,8.203)--(1.477,8.211)--(1.483,8.219)--(1.490,8.226)%
  --(1.496,8.232)--(1.502,8.237)--(1.509,8.241)--(1.515,8.246)--(1.522,8.251)--(1.528,8.255)%
  --(1.534,8.258)--(1.541,8.260)--(1.547,8.261)--(1.553,8.263)--(1.560,8.265)--(1.566,8.267)%
  --(1.573,8.268)--(1.579,8.268)--(1.585,8.268)--(1.592,8.267)--(1.598,8.265)--(1.604,8.265)%
  --(1.611,8.264)--(1.617,8.263)--(1.624,8.262)--(1.630,8.260)--(1.636,8.257)--(1.643,8.253)%
  --(1.649,8.250)--(1.656,8.247)--(1.662,8.245)--(1.668,8.242)--(1.675,8.239)--(1.681,8.235)%
  --(1.687,8.231)--(1.694,8.225)--(1.700,8.219)--(1.707,8.214)--(1.713,8.210)--(1.719,8.205)%
  --(1.726,8.201)--(1.732,8.196)--(1.739,8.191)--(1.745,8.185)--(1.751,8.179)--(1.758,8.170)%
  --(1.764,8.161)--(1.770,8.155)--(1.777,8.149)--(1.783,8.143)--(1.790,8.137)--(1.796,8.131)%
  --(1.802,8.124)--(1.809,8.118)--(1.815,8.111)--(1.821,8.100)--(1.828,8.089)--(1.834,8.079)%
  --(1.841,8.073)--(1.847,8.067)--(1.853,8.060)--(1.860,8.054)--(1.866,8.047)--(1.873,8.040)%
  --(1.879,8.033)--(1.885,8.027)--(1.892,8.016)--(1.898,8.005)--(1.904,7.994)--(1.911,7.986)%
  --(1.917,7.982)--(1.924,7.978)--(1.930,7.975)--(1.936,7.972)--(1.943,7.969)--(1.949,7.967)%
  --(1.956,7.964)--(1.962,7.956)--(1.968,7.949)--(1.975,7.941)--(1.981,7.934)--(1.987,7.927)%
  --(1.994,7.922)--(2.000,7.918)--(2.007,7.914)--(2.013,7.911)--(2.019,7.907)--(2.026,7.904)%
  --(2.032,7.901)--(2.038,7.895)--(2.045,7.886)--(2.051,7.877)--(2.058,7.869)--(2.064,7.862)%
  --(2.070,7.855)--(2.077,7.849)--(2.083,7.843)--(2.090,7.838)--(2.096,7.833)--(2.102,7.829)%
  --(2.109,7.825)--(2.115,7.822)--(2.121,7.820)--(2.128,7.818)--(2.134,7.812)--(2.141,7.804)%
  --(2.147,7.795)--(2.153,7.787)--(2.160,7.779)--(2.166,7.772)--(2.173,7.765)--(2.179,7.758)%
  --(2.185,7.751)--(2.192,7.745)--(2.198,7.738)--(2.204,7.732)--(2.211,7.727)--(2.217,7.721)%
  --(2.224,7.716)--(2.230,7.711)--(2.236,7.706)--(2.243,7.702)--(2.249,7.697)--(2.255,7.689)%
  --(2.262,7.681)--(2.268,7.673)--(2.275,7.666)--(2.281,7.659)--(2.287,7.654)--(2.294,7.648)%
  --(2.300,7.643)--(2.307,7.636)--(2.313,7.629)--(2.319,7.622)--(2.326,7.614)--(2.332,7.607)%
  --(2.338,7.600)--(2.345,7.594)--(2.351,7.587)--(2.358,7.581)--(2.364,7.574)--(2.370,7.568)%
  --(2.377,7.562)--(2.383,7.555)--(2.390,7.549)--(2.396,7.543)--(2.402,7.537)--(2.409,7.532)%
  --(2.415,7.526)--(2.421,7.521)--(2.428,7.516)--(2.434,7.510)--(2.441,7.506)--(2.447,7.499)%
  --(2.453,7.492)--(2.460,7.485)--(2.466,7.478)--(2.472,7.470)--(2.479,7.462)--(2.485,7.455)%
  --(2.492,7.447)--(2.498,7.440)--(2.504,7.434)--(2.511,7.428)--(2.517,7.421)--(2.524,7.415)%
  --(2.530,7.409)--(2.536,7.402)--(2.543,7.396)--(2.549,7.390)--(2.555,7.384)--(2.562,7.377)%
  --(2.568,7.371)--(2.575,7.365)--(2.581,7.359)--(2.587,7.353)--(2.594,7.346)--(2.600,7.339)%
  --(2.607,7.332)--(2.613,7.325)--(2.619,7.318)--(2.626,7.312)--(2.632,7.305)--(2.638,7.297)%
  --(2.645,7.290)--(2.651,7.283)--(2.658,7.276)--(2.664,7.269)--(2.670,7.263)--(2.677,7.256)%
  --(2.683,7.249)--(2.689,7.243)--(2.696,7.236)--(2.702,7.230)--(2.709,7.224)--(2.715,7.217)%
  --(2.721,7.211)--(2.728,7.204)--(2.734,7.198)--(2.741,7.192)--(2.747,7.186)--(2.753,7.180)%
  --(2.760,7.174)--(2.766,7.169)--(2.772,7.163)--(2.779,7.157)--(2.785,7.151)--(2.792,7.144)%
  --(2.798,7.137)--(2.804,7.131)--(2.811,7.123)--(2.817,7.116)--(2.824,7.108)--(2.830,7.101)%
  --(2.836,7.093)--(2.843,7.086)--(2.849,7.079)--(2.855,7.072)--(2.862,7.064)--(2.868,7.057)%
  --(2.875,7.050)--(2.881,7.043)--(2.887,7.036)--(2.894,7.029)--(2.900,7.022)--(2.906,7.016)%
  --(2.913,7.009)--(2.919,7.002)--(2.926,6.995)--(2.932,6.987)--(2.938,6.980)--(2.945,6.972)%
  --(2.951,6.965)--(2.958,6.957)--(2.964,6.950)--(2.970,6.943)--(2.977,6.939)--(2.983,6.935)%
  --(2.989,6.931)--(2.996,6.927)--(3.002,6.924)--(3.009,6.920)--(3.015,6.915)--(3.021,6.906)%
  --(3.028,6.898)--(3.034,6.889)--(3.041,6.881)--(3.047,6.872)--(3.053,6.864)--(3.060,6.857)%
  --(3.066,6.849)--(3.072,6.841)--(3.079,6.834)--(3.085,6.827)--(3.092,6.820)--(3.098,6.813)%
  --(3.104,6.807)--(3.111,6.800)--(3.117,6.794)--(3.123,6.788)--(3.130,6.782)--(3.136,6.775)%
  --(3.143,6.769)--(3.149,6.762)--(3.155,6.756)--(3.162,6.749)--(3.168,6.742)--(3.175,6.734)%
  --(3.181,6.726)--(3.187,6.719)--(3.194,6.711)--(3.200,6.703)--(3.206,6.696)--(3.213,6.688)%
  --(3.219,6.680)--(3.226,6.673)--(3.232,6.665)--(3.238,6.658)--(3.245,6.651)--(3.251,6.644)%
  --(3.258,6.637)--(3.264,6.630)--(3.270,6.623)--(3.277,6.616)--(3.283,6.609)--(3.289,6.603)%
  --(3.296,6.596)--(3.302,6.589)--(3.309,6.583)--(3.315,6.576)--(3.321,6.570)--(3.328,6.563)%
  --(3.334,6.557)--(3.340,6.551)--(3.347,6.546)--(3.353,6.538)--(3.360,6.530)--(3.366,6.522)%
  --(3.372,6.514)--(3.379,6.506)--(3.385,6.498)--(3.392,6.491)--(3.398,6.484)--(3.404,6.476)%
  --(3.411,6.469)--(3.417,6.462)--(3.423,6.456)--(3.430,6.449)--(3.436,6.442)--(3.443,6.436)%
  --(3.449,6.430)--(3.455,6.424)--(3.462,6.418)--(3.468,6.412)--(3.475,6.407)--(3.481,6.401)%
  --(3.487,6.396)--(3.494,6.391)--(3.500,6.386)--(3.506,6.380)--(3.513,6.372)--(3.519,6.365)%
  --(3.526,6.358)--(3.532,6.351)--(3.538,6.344)--(3.545,6.337)--(3.551,6.330)--(3.557,6.323)%
  --(3.564,6.316)--(3.570,6.309)--(3.577,6.303)--(3.583,6.296)--(3.589,6.289)--(3.596,6.282)%
  --(3.602,6.276)--(3.609,6.269)--(3.615,6.263)--(3.621,6.256)--(3.628,6.250)--(3.634,6.244)%
  --(3.640,6.237)--(3.647,6.231)--(3.653,6.225)--(3.660,6.218)--(3.666,6.212)--(3.672,6.206)%
  --(3.679,6.200)--(3.685,6.193)--(3.692,6.187)--(3.698,6.181)--(3.704,6.174)--(3.711,6.168)%
  --(3.717,6.161)--(3.723,6.154)--(3.730,6.146)--(3.736,6.139)--(3.743,6.132)--(3.749,6.125)%
  --(3.755,6.118)--(3.762,6.112)--(3.768,6.105)--(3.774,6.099)--(3.781,6.093)--(3.787,6.087)%
  --(3.794,6.081)--(3.800,6.075)--(3.806,6.070)--(3.813,6.064)--(3.819,6.059)--(3.826,6.054)%
  --(3.832,6.047)--(3.838,6.040)--(3.845,6.033)--(3.851,6.026)--(3.857,6.019)--(3.864,6.012)%
  --(3.870,6.005)--(3.877,5.999)--(3.883,5.992)--(3.889,5.985)--(3.896,5.978)--(3.902,5.971)%
  --(3.909,5.964)--(3.915,5.957)--(3.921,5.950)--(3.928,5.943)--(3.934,5.936)--(3.940,5.929)%
  --(3.947,5.922)--(3.953,5.916)--(3.960,5.908)--(3.966,5.900)--(3.972,5.892)--(3.979,5.884)%
  --(3.985,5.876)--(3.991,5.869)--(3.998,5.862)--(4.004,5.854)--(4.011,5.847)--(4.017,5.840)%
  --(4.023,5.833)--(4.030,5.826)--(4.036,5.819)--(4.043,5.813)--(4.049,5.806)--(4.055,5.800)%
  --(4.062,5.793)--(4.068,5.787)--(4.074,5.780)--(4.081,5.773)--(4.087,5.766)--(4.094,5.760)%
  --(4.100,5.753)--(4.106,5.747)--(4.113,5.741)--(4.119,5.734)--(4.126,5.728)--(4.132,5.722)%
  --(4.138,5.716)--(4.145,5.710)--(4.151,5.704)--(4.157,5.697)--(4.164,5.689)--(4.170,5.681)%
  --(4.177,5.673)--(4.183,5.665)--(4.189,5.657)--(4.196,5.650)--(4.202,5.642)--(4.208,5.635)%
  --(4.215,5.627)--(4.221,5.620)--(4.228,5.613)--(4.234,5.606)--(4.240,5.599)--(4.247,5.592)%
  --(4.253,5.585)--(4.260,5.578)--(4.266,5.572)--(4.272,5.565)--(4.279,5.559)--(4.285,5.552)%
  --(4.291,5.546)--(4.298,5.540)--(4.304,5.534)--(4.311,5.528)--(4.317,5.523)--(4.323,5.519)%
  --(4.330,5.515)--(4.336,5.511)--(4.343,5.507)--(4.349,5.502)--(4.355,5.495)--(4.362,5.489)%
  --(4.368,5.482)--(4.374,5.475)--(4.381,5.469)--(4.387,5.462)--(4.394,5.456)--(4.400,5.450)%
  --(4.406,5.443)--(4.413,5.437)--(4.419,5.431)--(4.425,5.424)--(4.432,5.415)--(4.438,5.408)%
  --(4.445,5.400)--(4.451,5.392)--(4.457,5.385)--(4.464,5.377)--(4.470,5.370)--(4.477,5.363)%
  --(4.483,5.356)--(4.489,5.350)--(4.496,5.343)--(4.502,5.337)--(4.508,5.330)--(4.515,5.324)%
  --(4.521,5.318)--(4.528,5.312)--(4.534,5.306)--(4.540,5.301)--(4.547,5.295)--(4.553,5.290)%
  --(4.560,5.285)--(4.566,5.279)--(4.572,5.270)--(4.579,5.261)--(4.585,5.252)--(4.591,5.242)%
  --(4.598,5.233)--(4.604,5.224)--(4.611,5.215)--(4.617,5.206)--(4.623,5.197)--(4.630,5.188)%
  --(4.636,5.180)--(4.642,5.171)--(4.649,5.163)--(4.655,5.154)--(4.662,5.146)--(4.668,5.138)%
  --(4.674,5.130)--(4.681,5.122)--(4.687,5.114)--(4.694,5.106)--(4.700,5.098)--(4.706,5.091)%
  --(4.713,5.083)--(4.719,5.076)--(4.725,5.068)--(4.732,5.061)--(4.738,5.054)--(4.745,5.047)%
  --(4.751,5.040)--(4.757,5.033)--(4.764,5.026)--(4.770,5.020)--(4.777,5.013)--(4.783,5.007)%
  --(4.789,5.000)--(4.796,4.994)--(4.802,4.988)--(4.808,4.982)--(4.815,4.975)--(4.821,4.967)%
  --(4.828,4.959)--(4.834,4.951)--(4.840,4.943)--(4.847,4.935)--(4.853,4.928)--(4.859,4.920)%
  --(4.866,4.912)--(4.872,4.905)--(4.879,4.898)--(4.885,4.892)--(4.891,4.886)--(4.898,4.879)%
  --(4.904,4.873)--(4.911,4.867)--(4.917,4.860)--(4.923,4.854)--(4.930,4.848)--(4.936,4.842)%
  --(4.942,4.836)--(4.949,4.830)--(4.955,4.824)--(4.962,4.818)--(4.968,4.812)--(4.974,4.806)%
  --(4.981,4.800)--(4.987,4.794)--(4.994,4.788)--(5.000,4.782)--(5.006,4.776)--(5.013,4.771)%
  --(5.019,4.765)--(5.025,4.759)--(5.032,4.753)--(5.038,4.745)--(5.045,4.737)--(5.051,4.729)%
  --(5.057,4.722)--(5.064,4.714)--(5.070,4.707)--(5.076,4.699)--(5.083,4.692)--(5.089,4.685)%
  --(5.096,4.678)--(5.102,4.671)--(5.108,4.664)--(5.115,4.658)--(5.121,4.651)--(5.128,4.645)%
  --(5.134,4.639)--(5.140,4.633)--(5.147,4.627)--(5.153,4.621)--(5.159,4.615)--(5.166,4.610)%
  --(5.172,4.604)--(5.179,4.599)--(5.185,4.594)--(5.191,4.589)--(5.198,4.584)--(5.204,4.579)%
  --(5.211,4.574)--(5.217,4.569)--(5.223,4.565)--(5.230,4.561)--(5.236,4.556)--(5.242,4.551)%
  --(5.249,4.546)--(5.255,4.536)--(5.262,4.524)--(5.268,4.513)--(5.274,4.501)--(5.281,4.490)%
  --(5.287,4.478)--(5.293,4.467)--(5.300,4.456)--(5.306,4.444)--(5.313,4.433)--(5.319,4.422)%
  --(5.325,4.411)--(5.332,4.401)--(5.338,4.390)--(5.345,4.379)--(5.351,4.369)--(5.357,4.358)%
  --(5.364,4.348)--(5.370,4.337)--(5.376,4.332)--(5.383,4.328)--(5.389,4.324)--(5.396,4.320)%
  --(5.402,4.315)--(5.408,4.311)--(5.415,4.307)--(5.421,4.303)--(5.428,4.299)--(5.434,4.295)%
  --(5.440,4.291)--(5.447,4.287)--(5.453,4.279)--(5.459,4.270)--(5.466,4.261)--(5.472,4.252)%
  --(5.479,4.244)--(5.485,4.236)--(5.491,4.228)--(5.498,4.220)--(5.504,4.212)--(5.510,4.204)%
  --(5.517,4.196)--(5.523,4.189)--(5.530,4.181)--(5.536,4.174)--(5.542,4.167)--(5.549,4.160)%
  --(5.555,4.153)--(5.562,4.147)--(5.568,4.140)--(5.574,4.134)--(5.581,4.127)--(5.587,4.121)%
  --(5.593,4.115)--(5.600,4.109)--(5.606,4.103)--(5.613,4.098)--(5.619,4.092)--(5.625,4.087)%
  --(5.632,4.082)--(5.638,4.076)--(5.645,4.071)--(5.651,4.067)--(5.657,4.062)--(5.664,4.057)%
  --(5.670,4.053)--(5.676,4.049)--(5.683,4.044)--(5.689,4.040)--(5.696,4.036)--(5.702,4.033)%
  --(5.708,4.029)--(5.715,4.025)--(5.721,4.022)--(5.727,4.019)--(5.734,4.015)--(5.740,4.010)%
  --(5.747,4.004)--(5.753,3.996)--(5.759,3.988)--(5.766,3.981)--(5.772,3.973)--(5.779,3.965)%
  --(5.785,3.957)--(5.791,3.950)--(5.798,3.942)--(5.804,3.935)--(5.810,3.927)--(5.817,3.920)%
  --(5.823,3.913)--(5.830,3.906)--(5.836,3.898)--(5.842,3.891)--(5.849,3.884)--(5.855,3.878)%
  --(5.862,3.871)--(5.868,3.864)--(5.874,3.857)--(5.881,3.851)--(5.887,3.844)--(5.893,3.838)%
  --(5.900,3.831)--(5.906,3.825)--(5.913,3.819)--(5.919,3.812)--(5.925,3.806)--(5.932,3.800)%
  --(5.938,3.794)--(5.944,3.788)--(5.951,3.782)--(5.957,3.777)--(5.964,3.771)--(5.970,3.765)%
  --(5.976,3.760)--(5.983,3.754)--(5.989,3.749)--(5.996,3.743)--(6.002,3.738)--(6.008,3.732)%
  --(6.015,3.727)--(6.021,3.721)--(6.027,3.716)--(6.034,3.710)--(6.040,3.705)--(6.047,3.699)%
  --(6.053,3.694)--(6.059,3.688)--(6.066,3.683)--(6.072,3.677)--(6.079,3.672)--(6.085,3.667)%
  --(6.091,3.661)--(6.098,3.656)--(6.104,3.651)--(6.110,3.645)--(6.117,3.639)--(6.123,3.632)%
  --(6.130,3.626)--(6.136,3.619)--(6.142,3.611)--(6.149,3.604)--(6.155,3.595)--(6.161,3.586)%
  --(6.168,3.578)--(6.174,3.569)--(6.181,3.560)--(6.187,3.552)--(6.193,3.543)--(6.200,3.535)%
  --(6.206,3.527)--(6.213,3.519)--(6.219,3.511)--(6.225,3.503)--(6.232,3.495)--(6.238,3.487)%
  --(6.244,3.479)--(6.251,3.472)--(6.257,3.464)--(6.264,3.457)--(6.270,3.449)--(6.276,3.442)%
  --(6.283,3.435)--(6.289,3.428)--(6.296,3.421)--(6.302,3.414)--(6.308,3.407)--(6.315,3.400)%
  --(6.321,3.394)--(6.327,3.387)--(6.334,3.381)--(6.340,3.375)--(6.347,3.370)--(6.353,3.365)%
  --(6.359,3.360)--(6.366,3.354)--(6.372,3.349)--(6.378,3.344)--(6.385,3.339)--(6.391,3.334)%
  --(6.398,3.329)--(6.404,3.323)--(6.410,3.318)--(6.417,3.313)--(6.423,3.308)--(6.430,3.303)%
  --(6.436,3.298)--(6.442,3.293)--(6.449,3.288)--(6.455,3.284)--(6.461,3.278)--(6.468,3.272)%
  --(6.474,3.265)--(6.481,3.258)--(6.487,3.252)--(6.493,3.245)--(6.500,3.239)--(6.506,3.232)%
  --(6.513,3.226)--(6.519,3.220)--(6.525,3.214)--(6.532,3.208)--(6.538,3.203)--(6.544,3.197)%
  --(6.551,3.192)--(6.557,3.186)--(6.564,3.181)--(6.570,3.176)--(6.576,3.171)--(6.583,3.165)%
  --(6.589,3.160)--(6.595,3.155)--(6.602,3.150)--(6.608,3.145)--(6.615,3.140)--(6.621,3.135)%
  --(6.627,3.129)--(6.634,3.124)--(6.640,3.119)--(6.647,3.114)--(6.653,3.109)--(6.659,3.105)%
  --(6.666,3.100)--(6.672,3.095)--(6.678,3.090)--(6.685,3.085)--(6.691,3.079)--(6.698,3.074)%
  --(6.704,3.069)--(6.710,3.063)--(6.717,3.058)--(6.723,3.053)--(6.730,3.048)--(6.736,3.044)%
  --(6.742,3.039)--(6.749,3.033)--(6.755,3.027)--(6.761,3.021)--(6.768,3.015)--(6.774,3.008)%
  --(6.781,3.002)--(6.787,2.996)--(6.793,2.990)--(6.800,2.984)--(6.806,2.978)--(6.812,2.972)%
  --(6.819,2.966)--(6.825,2.961)--(6.832,2.955)--(6.838,2.949)--(6.844,2.944)--(6.851,2.938)%
  --(6.857,2.932)--(6.864,2.927)--(6.870,2.921)--(6.876,2.916)--(6.883,2.910)--(6.889,2.905)%
  --(6.895,2.900)--(6.902,2.894)--(6.908,2.889)--(6.915,2.884)--(6.921,2.879)--(6.927,2.874)%
  --(6.934,2.870)--(6.940,2.865)--(6.947,2.861)--(6.953,2.857)--(6.959,2.853)--(6.966,2.848)%
  --(6.972,2.844)--(6.978,2.840)--(6.985,2.836)--(6.991,2.832)--(6.998,2.828)--(7.004,2.824)%
  --(7.010,2.820)--(7.017,2.816)--(7.023,2.812)--(7.029,2.808)--(7.036,2.805)--(7.042,2.801)%
  --(7.049,2.797)--(7.055,2.793)--(7.061,2.790)--(7.068,2.786)--(7.074,2.781)--(7.081,2.777)%
  --(7.087,2.772)--(7.093,2.768)--(7.100,2.763)--(7.106,2.759)--(7.112,2.755)--(7.119,2.750)%
  --(7.125,2.746)--(7.132,2.742)--(7.138,2.738)--(7.144,2.734)--(7.151,2.730)--(7.157,2.727)%
  --(7.164,2.723)--(7.170,2.719)--(7.176,2.715)--(7.183,2.712)--(7.189,2.708)--(7.195,2.705)%
  --(7.202,2.702)--(7.208,2.698)--(7.215,2.695)--(7.221,2.692)--(7.227,2.688)--(7.234,2.683)%
  --(7.240,2.679)--(7.246,2.674)--(7.253,2.669)--(7.259,2.665)--(7.266,2.660)--(7.272,2.655)%
  --(7.278,2.650)--(7.285,2.645)--(7.291,2.640)--(7.298,2.636)--(7.304,2.631)--(7.310,2.626)%
  --(7.317,2.621)--(7.323,2.616)--(7.329,2.612)--(7.336,2.607)--(7.342,2.602)--(7.349,2.598)%
  --(7.355,2.593)--(7.361,2.589)--(7.368,2.585)--(7.374,2.580)--(7.381,2.576)--(7.387,2.572)%
  --(7.393,2.567)--(7.400,2.563)--(7.406,2.559)--(7.412,2.555)--(7.419,2.551)--(7.425,2.547)%
  --(7.432,2.543)--(7.438,2.539)--(7.444,2.535)--(7.451,2.531)--(7.457,2.527)--(7.463,2.524)%
  --(7.470,2.520)--(7.476,2.517)--(7.483,2.513)--(7.489,2.510)--(7.495,2.506)--(7.502,2.503)%
  --(7.508,2.499)--(7.515,2.496)--(7.521,2.493)--(7.527,2.489)--(7.534,2.486)--(7.540,2.483)%
  --(7.546,2.479)--(7.553,2.476)--(7.559,2.473)--(7.566,2.470)--(7.572,2.467);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.739) {$Wi = 1.4 $ - M2};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,7.739)--(7.204,7.739);
\draw[gp path] (1.196,1.868)--(1.202,2.484)--(1.209,3.225)--(1.215,4.048)--(1.222,4.764)%
  --(1.228,5.304)--(1.234,5.641)--(1.241,5.920)--(1.247,6.149)--(1.253,6.340)--(1.260,6.479)%
  --(1.266,6.620)--(1.273,6.736)--(1.279,6.840)--(1.285,6.926)--(1.292,7.014)--(1.298,7.090)%
  --(1.305,7.159)--(1.311,7.221)--(1.317,7.280)--(1.324,7.335)--(1.330,7.384)--(1.336,7.431)%
  --(1.343,7.471)--(1.349,7.513)--(1.356,7.551)--(1.362,7.586)--(1.368,7.618)--(1.375,7.649)%
  --(1.381,7.677)--(1.387,7.705)--(1.394,7.729)--(1.400,7.752)--(1.407,7.775)--(1.413,7.795)%
  --(1.419,7.814)--(1.426,7.833)--(1.432,7.850)--(1.439,7.865)--(1.445,7.880)--(1.451,7.894)%
  --(1.458,7.907)--(1.464,7.919)--(1.470,7.930)--(1.477,7.940)--(1.483,7.950)--(1.490,7.960)%
  --(1.496,7.968)--(1.502,7.975)--(1.509,7.983)--(1.515,7.989)--(1.522,7.995)--(1.528,8.000)%
  --(1.534,8.005)--(1.541,8.010)--(1.547,8.014)--(1.553,8.017)--(1.560,8.021)--(1.566,8.023)%
  --(1.573,8.025)--(1.579,8.027)--(1.585,8.029)--(1.592,8.031)--(1.598,8.032)--(1.604,8.032)%
  --(1.611,8.033)--(1.617,8.033)--(1.624,8.032)--(1.630,8.032)--(1.636,8.031)--(1.643,8.030)%
  --(1.649,8.029)--(1.656,8.028)--(1.662,8.026)--(1.668,8.024)--(1.675,8.022)--(1.681,8.020)%
  --(1.687,8.018)--(1.694,8.015)--(1.700,8.012)--(1.707,8.010)--(1.713,8.007)--(1.719,8.004)%
  --(1.726,8.001)--(1.732,7.997)--(1.739,7.994)--(1.745,7.990)--(1.751,7.986)--(1.758,7.982)%
  --(1.764,7.977)--(1.770,7.973)--(1.777,7.970)--(1.783,7.966)--(1.790,7.962)--(1.796,7.957)%
  --(1.802,7.952)--(1.809,7.948)--(1.815,7.943)--(1.821,7.939)--(1.828,7.934)--(1.834,7.929)%
  --(1.841,7.923)--(1.847,7.919)--(1.853,7.915)--(1.860,7.910)--(1.866,7.904)--(1.873,7.899)%
  --(1.879,7.893)--(1.885,7.887)--(1.892,7.882)--(1.898,7.877)--(1.904,7.873)--(1.911,7.867)%
  --(1.917,7.862)--(1.924,7.857)--(1.930,7.852)--(1.936,7.848)--(1.943,7.844)--(1.949,7.840)%
  --(1.956,7.836)--(1.962,7.830)--(1.968,7.823)--(1.975,7.816)--(1.981,7.809)--(1.987,7.801)%
  --(1.994,7.797)--(2.000,7.794)--(2.007,7.790)--(2.013,7.786)--(2.019,7.782)--(2.026,7.777)%
  --(2.032,7.773)--(2.038,7.768)--(2.045,7.764)--(2.051,7.759)--(2.058,7.754)--(2.064,7.749)%
  --(2.070,7.744)--(2.077,7.739)--(2.083,7.734)--(2.090,7.729)--(2.096,7.723)--(2.102,7.718)%
  --(2.109,7.712)--(2.115,7.706)--(2.121,7.700)--(2.128,7.695)--(2.134,7.690)--(2.141,7.685)%
  --(2.147,7.680)--(2.153,7.676)--(2.160,7.672)--(2.166,7.669)--(2.173,7.666)--(2.179,7.664)%
  --(2.185,7.661)--(2.192,7.655)--(2.198,7.648)--(2.204,7.642)--(2.211,7.636)--(2.217,7.631)%
  --(2.224,7.625)--(2.230,7.620)--(2.236,7.614)--(2.243,7.609)--(2.249,7.604)--(2.255,7.599)%
  --(2.262,7.593)--(2.268,7.588)--(2.275,7.583)--(2.281,7.575)--(2.287,7.567)--(2.294,7.560)%
  --(2.300,7.552)--(2.307,7.545)--(2.313,7.538)--(2.319,7.530)--(2.326,7.523)--(2.332,7.516)%
  --(2.338,7.509)--(2.345,7.502)--(2.351,7.495)--(2.358,7.488)--(2.364,7.481)--(2.370,7.474)%
  --(2.377,7.467)--(2.383,7.461)--(2.390,7.454)--(2.396,7.448)--(2.402,7.441)--(2.409,7.435)%
  --(2.415,7.428)--(2.421,7.422)--(2.428,7.416)--(2.434,7.410)--(2.441,7.404)--(2.447,7.398)%
  --(2.453,7.392)--(2.460,7.386)--(2.466,7.380)--(2.472,7.374)--(2.479,7.368)--(2.485,7.363)%
  --(2.492,7.357)--(2.498,7.352)--(2.504,7.347)--(2.511,7.341)--(2.517,7.336)--(2.524,7.331)%
  --(2.530,7.326)--(2.536,7.321)--(2.543,7.317)--(2.549,7.312)--(2.555,7.307)--(2.562,7.303)%
  --(2.568,7.298)--(2.575,7.294)--(2.581,7.290)--(2.587,7.286)--(2.594,7.282)--(2.600,7.278)%
  --(2.607,7.274)--(2.613,7.270)--(2.619,7.266)--(2.626,7.262)--(2.632,7.259)--(2.638,7.255)%
  --(2.645,7.252)--(2.651,7.249)--(2.658,7.246)--(2.664,7.240)--(2.670,7.234)--(2.677,7.228)%
  --(2.683,7.222)--(2.689,7.215)--(2.696,7.208)--(2.702,7.202)--(2.709,7.199)--(2.715,7.196)%
  --(2.721,7.193)--(2.728,7.187)--(2.734,7.178)--(2.741,7.170)--(2.747,7.162)--(2.753,7.154)%
  --(2.760,7.146)--(2.766,7.139)--(2.772,7.131)--(2.779,7.123)--(2.785,7.116)--(2.792,7.108)%
  --(2.798,7.097)--(2.804,7.087)--(2.811,7.077)--(2.817,7.067)--(2.824,7.056)--(2.830,7.047)%
  --(2.836,7.037)--(2.843,7.027)--(2.849,7.017)--(2.855,7.008)--(2.862,6.999)--(2.868,6.989)%
  --(2.875,6.980)--(2.881,6.971)--(2.887,6.963)--(2.894,6.954)--(2.900,6.945)--(2.906,6.937)%
  --(2.913,6.929)--(2.919,6.920)--(2.926,6.912)--(2.932,6.904)--(2.938,6.896)--(2.945,6.889)%
  --(2.951,6.881)--(2.958,6.874)--(2.964,6.866)--(2.970,6.859)--(2.977,6.852)--(2.983,6.845)%
  --(2.989,6.839)--(2.996,6.834)--(3.002,6.829)--(3.009,6.824)--(3.015,6.819)--(3.021,6.814)%
  --(3.028,6.809)--(3.034,6.805)--(3.041,6.800)--(3.047,6.796)--(3.053,6.792)--(3.060,6.788)%
  --(3.066,6.780)--(3.072,6.771)--(3.079,6.763)--(3.085,6.754)--(3.092,6.746)--(3.098,6.738)%
  --(3.104,6.730)--(3.111,6.722)--(3.117,6.715)--(3.123,6.708)--(3.130,6.701)--(3.136,6.694)%
  --(3.143,6.688)--(3.149,6.682)--(3.155,6.676)--(3.162,6.670)--(3.168,6.665)--(3.175,6.659)%
  --(3.181,6.654)--(3.187,6.649)--(3.194,6.645)--(3.200,6.641)--(3.206,6.636)--(3.213,6.632)%
  --(3.219,6.629)--(3.226,6.625)--(3.232,6.622)--(3.238,6.619)--(3.245,6.610)--(3.251,6.600)%
  --(3.258,6.591)--(3.264,6.581)--(3.270,6.572)--(3.277,6.562)--(3.283,6.553)--(3.289,6.546)%
  --(3.296,6.540)--(3.302,6.534)--(3.309,6.527)--(3.315,6.521)--(3.321,6.515)--(3.328,6.509)%
  --(3.334,6.503)--(3.340,6.497)--(3.347,6.491)--(3.353,6.485)--(3.360,6.479)--(3.366,6.474)%
  --(3.372,6.468)--(3.379,6.463)--(3.385,6.457)--(3.392,6.452)--(3.398,6.446)--(3.404,6.441)%
  --(3.411,6.436)--(3.417,6.431)--(3.423,6.426)--(3.430,6.421)--(3.436,6.416)--(3.443,6.411)%
  --(3.449,6.406)--(3.455,6.401)--(3.462,6.397)--(3.468,6.392)--(3.475,6.388)--(3.481,6.383)%
  --(3.487,6.375)--(3.494,6.366)--(3.500,6.357)--(3.506,6.348)--(3.513,6.339)--(3.519,6.330)%
  --(3.526,6.321)--(3.532,6.313)--(3.538,6.304)--(3.545,6.295)--(3.551,6.286)--(3.557,6.278)%
  --(3.564,6.269)--(3.570,6.260)--(3.577,6.252)--(3.583,6.243)--(3.589,6.234)--(3.596,6.226)%
  --(3.602,6.217)--(3.609,6.209)--(3.615,6.200)--(3.621,6.192)--(3.628,6.184)--(3.634,6.175)%
  --(3.640,6.167)--(3.647,6.159)--(3.653,6.152)--(3.660,6.146)--(3.666,6.139)--(3.672,6.132)%
  --(3.679,6.125)--(3.685,6.119)--(3.692,6.112)--(3.698,6.106)--(3.704,6.100)--(3.711,6.093)%
  --(3.717,6.087)--(3.723,6.081)--(3.730,6.075)--(3.736,6.069)--(3.743,6.063)--(3.749,6.057)%
  --(3.755,6.049)--(3.762,6.040)--(3.768,6.031)--(3.774,6.022)--(3.781,6.014)--(3.787,6.006)%
  --(3.794,5.997)--(3.800,5.989)--(3.806,5.981)--(3.813,5.973)--(3.819,5.966)--(3.826,5.958)%
  --(3.832,5.950)--(3.838,5.943)--(3.845,5.936)--(3.851,5.929)--(3.857,5.922)--(3.864,5.915)%
  --(3.870,5.909)--(3.877,5.902)--(3.883,5.895)--(3.889,5.889)--(3.896,5.882)--(3.902,5.875)%
  --(3.909,5.869)--(3.915,5.862)--(3.921,5.855)--(3.928,5.848)--(3.934,5.841)--(3.940,5.835)%
  --(3.947,5.828)--(3.953,5.821)--(3.960,5.814)--(3.966,5.807)--(3.972,5.801)--(3.979,5.794)%
  --(3.985,5.787)--(3.991,5.780)--(3.998,5.773)--(4.004,5.766)--(4.011,5.759)--(4.017,5.752)%
  --(4.023,5.745)--(4.030,5.738)--(4.036,5.731)--(4.043,5.724)--(4.049,5.717)--(4.055,5.710)%
  --(4.062,5.703)--(4.068,5.696)--(4.074,5.689)--(4.081,5.682)--(4.087,5.675)--(4.094,5.668)%
  --(4.100,5.660)--(4.106,5.653)--(4.113,5.646)--(4.119,5.639)--(4.126,5.632)--(4.132,5.625)%
  --(4.138,5.617)--(4.145,5.610)--(4.151,5.603)--(4.157,5.596)--(4.164,5.588)--(4.170,5.581)%
  --(4.177,5.574)--(4.183,5.566)--(4.189,5.559)--(4.196,5.552)--(4.202,5.544)--(4.208,5.537)%
  --(4.215,5.530)--(4.221,5.522)--(4.228,5.515)--(4.234,5.508)--(4.240,5.501)--(4.247,5.495)%
  --(4.253,5.488)--(4.260,5.481)--(4.266,5.475)--(4.272,5.469)--(4.279,5.463)--(4.285,5.457)%
  --(4.291,5.451)--(4.298,5.445)--(4.304,5.438)--(4.311,5.430)--(4.317,5.422)--(4.323,5.414)%
  --(4.330,5.406)--(4.336,5.398)--(4.343,5.391)--(4.349,5.388)--(4.355,5.384)--(4.362,5.381)%
  --(4.368,5.377)--(4.374,5.374)--(4.381,5.370)--(4.387,5.367)--(4.394,5.364)--(4.400,5.361)%
  --(4.406,5.357)--(4.413,5.354)--(4.419,5.351)--(4.425,5.348)--(4.432,5.345)--(4.438,5.342)%
  --(4.445,5.339)--(4.451,5.336)--(4.457,5.333)--(4.464,5.330)--(4.470,5.327)--(4.477,5.324)%
  --(4.483,5.321)--(4.489,5.318)--(4.496,5.315)--(4.502,5.312)--(4.508,5.310)--(4.515,5.307)%
  --(4.521,5.304)--(4.528,5.302)--(4.534,5.299)--(4.540,5.297)--(4.547,5.294)--(4.553,5.289)%
  --(4.560,5.285)--(4.566,5.281)--(4.572,5.276)--(4.579,5.272)--(4.585,5.268)--(4.591,5.263)%
  --(4.598,5.259)--(4.604,5.255)--(4.611,5.251)--(4.617,5.246)--(4.623,5.242)--(4.630,5.238)%
  --(4.636,5.234)--(4.642,5.230)--(4.649,5.226)--(4.655,5.221)--(4.662,5.217)--(4.668,5.213)%
  --(4.674,5.209)--(4.681,5.205)--(4.687,5.201)--(4.694,5.197)--(4.700,5.193)--(4.706,5.189)%
  --(4.713,5.184)--(4.719,5.178)--(4.725,5.171)--(4.732,5.164)--(4.738,5.157)--(4.745,5.146)%
  --(4.751,5.142)--(4.757,5.136)--(4.764,5.130)--(4.770,5.125)--(4.777,5.120)--(4.783,5.115)%
  --(4.789,5.110)--(4.796,5.105)--(4.802,5.100)--(4.808,5.095)--(4.815,5.090)--(4.821,5.085)%
  --(4.828,5.078)--(4.834,5.072)--(4.840,5.065)--(4.847,5.059)--(4.853,5.052)--(4.859,5.046)%
  --(4.866,5.039)--(4.872,5.032)--(4.879,5.026)--(4.885,5.019)--(4.891,5.013)--(4.898,5.006)%
  --(4.904,4.999)--(4.911,4.993)--(4.917,4.986)--(4.923,4.979)--(4.930,4.972)--(4.936,4.966)%
  --(4.942,4.959)--(4.949,4.952)--(4.955,4.946)--(4.962,4.939)--(4.968,4.932)--(4.974,4.925)%
  --(4.981,4.918)--(4.987,4.912)--(4.994,4.905)--(5.000,4.898)--(5.006,4.891)--(5.013,4.884)%
  --(5.019,4.877)--(5.025,4.871)--(5.032,4.864)--(5.038,4.857)--(5.045,4.849)--(5.051,4.841)%
  --(5.057,4.834)--(5.064,4.826)--(5.070,4.818)--(5.076,4.811)--(5.083,4.803)--(5.089,4.795)%
  --(5.096,4.788)--(5.102,4.780)--(5.108,4.772)--(5.115,4.765)--(5.121,4.757)--(5.128,4.749)%
  --(5.134,4.742)--(5.140,4.734)--(5.147,4.726)--(5.153,4.719)--(5.159,4.711)--(5.166,4.704)%
  --(5.172,4.696)--(5.179,4.688)--(5.185,4.681)--(5.191,4.673)--(5.198,4.666)--(5.204,4.658)%
  --(5.211,4.650)--(5.217,4.640)--(5.223,4.631)--(5.230,4.626)--(5.236,4.622)--(5.242,4.619)%
  --(5.249,4.615)--(5.255,4.612)--(5.262,4.608)--(5.268,4.601)--(5.274,4.594)--(5.281,4.590)%
  --(5.287,4.586)--(5.293,4.581)--(5.300,4.577)--(5.306,4.573)--(5.313,4.568)--(5.319,4.564)%
  --(5.325,4.554)--(5.332,4.544)--(5.338,4.534)--(5.345,4.523)--(5.351,4.513)--(5.357,4.503)%
  --(5.364,4.492)--(5.370,4.482)--(5.376,4.472)--(5.383,4.462)--(5.389,4.452)--(5.396,4.442)%
  --(5.402,4.432)--(5.408,4.423)--(5.415,4.413)--(5.421,4.403)--(5.428,4.393)--(5.434,4.384)%
  --(5.440,4.374)--(5.447,4.365)--(5.453,4.355)--(5.459,4.346)--(5.466,4.336)--(5.472,4.327)%
  --(5.479,4.318)--(5.485,4.308)--(5.491,4.299)--(5.498,4.290)--(5.504,4.281)--(5.510,4.272)%
  --(5.517,4.263)--(5.523,4.254)--(5.530,4.245)--(5.536,4.236)--(5.542,4.228)--(5.549,4.219)%
  --(5.555,4.210)--(5.562,4.201)--(5.568,4.193)--(5.574,4.184)--(5.581,4.176)--(5.587,4.167)%
  --(5.593,4.159)--(5.600,4.151)--(5.606,4.142)--(5.613,4.134)--(5.619,4.126)--(5.625,4.118)%
  --(5.632,4.110)--(5.638,4.102)--(5.645,4.094)--(5.651,4.086)--(5.657,4.078)--(5.664,4.070)%
  --(5.670,4.062)--(5.676,4.055)--(5.683,4.047)--(5.689,4.039)--(5.696,4.032)--(5.702,4.024)%
  --(5.708,4.017)--(5.715,4.009)--(5.721,4.002)--(5.727,3.995)--(5.734,3.987)--(5.740,3.980)%
  --(5.747,3.973)--(5.753,3.966)--(5.759,3.959)--(5.766,3.951)--(5.772,3.944)--(5.779,3.937)%
  --(5.785,3.929)--(5.791,3.922)--(5.798,3.915)--(5.804,3.909)--(5.810,3.903)--(5.817,3.897)%
  --(5.823,3.891)--(5.830,3.885)--(5.836,3.879)--(5.842,3.874)--(5.849,3.868)--(5.855,3.863)%
  --(5.862,3.858)--(5.868,3.853)--(5.874,3.848)--(5.881,3.844)--(5.887,3.840)--(5.893,3.835)%
  --(5.900,3.831)--(5.906,3.827)--(5.913,3.822)--(5.919,3.818)--(5.925,3.814)--(5.932,3.810)%
  --(5.938,3.805)--(5.944,3.801)--(5.951,3.797)--(5.957,3.793)--(5.964,3.789)--(5.970,3.785)%
  --(5.976,3.781)--(5.983,3.777)--(5.989,3.773)--(5.996,3.769)--(6.002,3.766)--(6.008,3.762)%
  --(6.015,3.758)--(6.021,3.754)--(6.027,3.750)--(6.034,3.747)--(6.040,3.743)--(6.047,3.739)%
  --(6.053,3.736)--(6.059,3.732)--(6.066,3.729)--(6.072,3.725)--(6.079,3.722)--(6.085,3.718)%
  --(6.091,3.715)--(6.098,3.712)--(6.104,3.708)--(6.110,3.705)--(6.117,3.702)--(6.123,3.698)%
  --(6.130,3.695)--(6.136,3.692)--(6.142,3.689)--(6.149,3.686)--(6.155,3.682)--(6.161,3.679)%
  --(6.168,3.676)--(6.174,3.673)--(6.181,3.670)--(6.187,3.667)--(6.193,3.665)--(6.200,3.662)%
  --(6.206,3.659)--(6.213,3.656)--(6.219,3.653)--(6.225,3.650)--(6.232,3.648)--(6.238,3.645)%
  --(6.244,3.642)--(6.251,3.640)--(6.257,3.637)--(6.264,3.632)--(6.270,3.625)--(6.276,3.618)%
  --(6.283,3.611)--(6.289,3.604)--(6.296,3.597)--(6.302,3.589)--(6.308,3.579)--(6.315,3.569)%
  --(6.321,3.559)--(6.327,3.548)--(6.334,3.538)--(6.340,3.528)--(6.347,3.518)--(6.353,3.508)%
  --(6.359,3.498)--(6.366,3.488)--(6.372,3.478)--(6.378,3.469)--(6.385,3.459)--(6.391,3.449)%
  --(6.398,3.439)--(6.404,3.430)--(6.410,3.420)--(6.417,3.411)--(6.423,3.401)--(6.430,3.392)%
  --(6.436,3.383)--(6.442,3.373)--(6.449,3.364)--(6.455,3.355)--(6.461,3.346)--(6.468,3.337)%
  --(6.474,3.328)--(6.481,3.319)--(6.487,3.310)--(6.493,3.301)--(6.500,3.292)--(6.506,3.283)%
  --(6.513,3.274)--(6.519,3.266)--(6.525,3.257)--(6.532,3.248)--(6.538,3.240)--(6.544,3.231)%
  --(6.551,3.223)--(6.557,3.214)--(6.564,3.206)--(6.570,3.198)--(6.576,3.190)--(6.583,3.181)%
  --(6.589,3.173)--(6.595,3.165)--(6.602,3.157)--(6.608,3.149)--(6.615,3.141)--(6.621,3.133)%
  --(6.627,3.125)--(6.634,3.118)--(6.640,3.110)--(6.647,3.102)--(6.653,3.095)--(6.659,3.087)%
  --(6.666,3.079)--(6.672,3.072)--(6.678,3.064)--(6.685,3.058)--(6.691,3.054)--(6.698,3.049)%
  --(6.704,3.045)--(6.710,3.041)--(6.717,3.037)--(6.723,3.032)--(6.730,3.028)--(6.736,3.025)%
  --(6.742,3.021)--(6.749,3.014)--(6.755,3.011)--(6.761,3.008)--(6.768,3.005)--(6.774,3.003)%
  --(6.781,3.000)--(6.787,2.997)--(6.793,2.994)--(6.800,2.992)--(6.806,2.989)--(6.812,2.986)%
  --(6.819,2.984)--(6.825,2.981)--(6.832,2.978)--(6.838,2.975)--(6.844,2.972)--(6.851,2.968)%
  --(6.857,2.965)--(6.864,2.962)--(6.870,2.958)--(6.876,2.955)--(6.883,2.951)--(6.889,2.948)%
  --(6.895,2.944)--(6.902,2.941)--(6.908,2.938)--(6.915,2.934)--(6.921,2.931)--(6.927,2.927)%
  --(6.934,2.924)--(6.940,2.921)--(6.947,2.917)--(6.953,2.914)--(6.959,2.911)--(6.966,2.907)%
  --(6.972,2.904)--(6.978,2.901)--(6.985,2.897)--(6.991,2.893)--(6.998,2.886)--(7.004,2.879)%
  --(7.010,2.873)--(7.017,2.867)--(7.023,2.860)--(7.029,2.852)--(7.036,2.845)--(7.042,2.838)%
  --(7.049,2.831)--(7.055,2.824)--(7.061,2.817)--(7.068,2.810)--(7.074,2.803)--(7.081,2.796)%
  --(7.087,2.789)--(7.093,2.783)--(7.100,2.776)--(7.106,2.769)--(7.112,2.763)--(7.119,2.756)%
  --(7.125,2.750)--(7.132,2.744)--(7.138,2.737)--(7.144,2.731)--(7.151,2.725)--(7.157,2.719)%
  --(7.164,2.713)--(7.170,2.707)--(7.176,2.701)--(7.183,2.695)--(7.189,2.689)--(7.195,2.683)%
  --(7.202,2.677)--(7.208,2.672)--(7.215,2.666)--(7.221,2.660)--(7.227,2.655)--(7.234,2.649)%
  --(7.240,2.644)--(7.246,2.638)--(7.253,2.633)--(7.259,2.628)--(7.266,2.623)--(7.272,2.618)%
  --(7.278,2.613)--(7.285,2.607)--(7.291,2.603)--(7.298,2.598)--(7.304,2.593)--(7.310,2.588)%
  --(7.317,2.583)--(7.323,2.579)--(7.329,2.574)--(7.336,2.571)--(7.342,2.568)--(7.349,2.565)%
  --(7.355,2.563)--(7.361,2.560)--(7.368,2.557)--(7.374,2.555)--(7.381,2.552)--(7.387,2.550)%
  --(7.393,2.546)--(7.400,2.542)--(7.406,2.538)--(7.412,2.534)--(7.419,2.531)--(7.425,2.527)%
  --(7.432,2.523)--(7.438,2.519)--(7.444,2.516)--(7.451,2.512)--(7.457,2.508)--(7.463,2.505)%
  --(7.470,2.501)--(7.476,2.497)--(7.483,2.494)--(7.489,2.490)--(7.495,2.487)--(7.502,2.483)%
  --(7.508,2.479)--(7.515,2.476)--(7.521,2.472)--(7.527,2.469)--(7.534,2.466)--(7.540,2.462)%
  --(7.546,2.459)--(7.553,2.455)--(7.559,2.452)--(7.566,2.449)--(7.572,2.445);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.431) {$Wi = 1.4 $ - M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,7.431)--(7.204,7.431);
\draw[gp path] (1.196,1.637)--(1.202,1.948)--(1.209,2.477)--(1.215,2.955)--(1.222,3.378)%
  --(1.228,3.787)--(1.234,4.349)--(1.241,4.916)--(1.247,5.264)--(1.253,5.556)--(1.260,5.793)%
  --(1.266,5.984)--(1.273,6.137)--(1.279,6.288)--(1.285,6.413)--(1.292,6.530)--(1.298,6.631)%
  --(1.305,6.706)--(1.311,6.791)--(1.317,6.845)--(1.324,6.924)--(1.330,6.994)--(1.336,7.057)%
  --(1.343,7.111)--(1.349,7.160)--(1.356,7.197)--(1.362,7.244)--(1.368,7.285)--(1.375,7.319)%
  --(1.381,7.358)--(1.387,7.394)--(1.394,7.427)--(1.400,7.457)--(1.407,7.484)--(1.413,7.505)%
  --(1.419,7.531)--(1.426,7.555)--(1.432,7.573)--(1.439,7.595)--(1.445,7.616)--(1.451,7.635)%
  --(1.458,7.652)--(1.464,7.668)--(1.470,7.682)--(1.477,7.693)--(1.483,7.707)--(1.490,7.720)%
  --(1.496,7.730)--(1.502,7.742)--(1.509,7.752)--(1.515,7.763)--(1.522,7.772)--(1.528,7.780)%
  --(1.534,7.788)--(1.541,7.795)--(1.547,7.801)--(1.553,7.806)--(1.560,7.812)--(1.566,7.818)%
  --(1.573,7.823)--(1.579,7.827)--(1.585,7.831)--(1.592,7.835)--(1.598,7.838)--(1.604,7.842)%
  --(1.611,7.844)--(1.617,7.846)--(1.624,7.847)--(1.630,7.847)--(1.636,7.849)--(1.643,7.851)%
  --(1.649,7.853)--(1.656,7.854)--(1.662,7.855)--(1.668,7.855)--(1.675,7.855)--(1.681,7.855)%
  --(1.687,7.854)--(1.694,7.854)--(1.700,7.853)--(1.707,7.851)--(1.713,7.850)--(1.719,7.848)%
  --(1.726,7.846)--(1.732,7.845)--(1.739,7.843)--(1.745,7.842)--(1.751,7.841)--(1.758,7.841)%
  --(1.764,7.838)--(1.770,7.835)--(1.777,7.832)--(1.783,7.828)--(1.790,7.826)--(1.796,7.822)%
  --(1.802,7.819)--(1.809,7.815)--(1.815,7.812)--(1.821,7.808)--(1.828,7.804)--(1.834,7.800)%
  --(1.841,7.797)--(1.847,7.794)--(1.853,7.791)--(1.860,7.788)--(1.866,7.786)--(1.873,7.782)%
  --(1.879,7.778)--(1.885,7.773)--(1.892,7.769)--(1.898,7.765)--(1.904,7.761)--(1.911,7.757)%
  --(1.917,7.753)--(1.924,7.749)--(1.930,7.744)--(1.936,7.740)--(1.943,7.736)--(1.949,7.732)%
  --(1.956,7.728)--(1.962,7.724)--(1.968,7.720)--(1.975,7.717)--(1.981,7.712)--(1.987,7.708)%
  --(1.994,7.703)--(2.000,7.699)--(2.007,7.694)--(2.013,7.690)--(2.019,7.685)--(2.026,7.681)%
  --(2.032,7.677)--(2.038,7.672)--(2.045,7.668)--(2.051,7.663)--(2.058,7.659)--(2.064,7.654)%
  --(2.070,7.650)--(2.077,7.644)--(2.083,7.638)--(2.090,7.632)--(2.096,7.626)--(2.102,7.621)%
  --(2.109,7.615)--(2.115,7.609)--(2.121,7.604)--(2.128,7.598)--(2.134,7.592)--(2.141,7.587)%
  --(2.147,7.581)--(2.153,7.576)--(2.160,7.570)--(2.166,7.565)--(2.173,7.560)--(2.179,7.554)%
  --(2.185,7.549)--(2.192,7.544)--(2.198,7.539)--(2.204,7.535)--(2.211,7.530)--(2.217,7.525)%
  --(2.224,7.521)--(2.230,7.516)--(2.236,7.512)--(2.243,7.507)--(2.249,7.503)--(2.255,7.498)%
  --(2.262,7.494)--(2.268,7.490)--(2.275,7.486)--(2.281,7.482)--(2.287,7.477)--(2.294,7.473)%
  --(2.300,7.469)--(2.307,7.466)--(2.313,7.462)--(2.319,7.458)--(2.326,7.454)--(2.332,7.450)%
  --(2.338,7.445)--(2.345,7.437)--(2.351,7.430)--(2.358,7.422)--(2.364,7.414)--(2.370,7.407)%
  --(2.377,7.399)--(2.383,7.391)--(2.390,7.384)--(2.396,7.376)--(2.402,7.369)--(2.409,7.362)%
  --(2.415,7.356)--(2.421,7.349)--(2.428,7.342)--(2.434,7.336)--(2.441,7.329)--(2.447,7.323)%
  --(2.453,7.316)--(2.460,7.309)--(2.466,7.303)--(2.472,7.296)--(2.479,7.289)--(2.485,7.283)%
  --(2.492,7.276)--(2.498,7.269)--(2.504,7.263)--(2.511,7.256)--(2.517,7.249)--(2.524,7.243)%
  --(2.530,7.236)--(2.536,7.231)--(2.543,7.226)--(2.549,7.221)--(2.555,7.216)--(2.562,7.211)%
  --(2.568,7.206)--(2.575,7.201)--(2.581,7.196)--(2.587,7.192)--(2.594,7.187)--(2.600,7.180)%
  --(2.607,7.172)--(2.613,7.164)--(2.619,7.157)--(2.626,7.149)--(2.632,7.142)--(2.638,7.135)%
  --(2.645,7.128)--(2.651,7.121)--(2.658,7.114)--(2.664,7.107)--(2.670,7.100)--(2.677,7.093)%
  --(2.683,7.087)--(2.689,7.080)--(2.696,7.074)--(2.702,7.068)--(2.709,7.062)--(2.715,7.056)%
  --(2.721,7.050)--(2.728,7.044)--(2.734,7.038)--(2.741,7.032)--(2.747,7.026)--(2.753,7.020)%
  --(2.760,7.014)--(2.766,7.008)--(2.772,7.002)--(2.779,6.996)--(2.785,6.990)--(2.792,6.984)%
  --(2.798,6.979)--(2.804,6.973)--(2.811,6.967)--(2.817,6.961)--(2.824,6.956)--(2.830,6.950)%
  --(2.836,6.944)--(2.843,6.939)--(2.849,6.933)--(2.855,6.928)--(2.862,6.922)--(2.868,6.917)%
  --(2.875,6.911)--(2.881,6.906)--(2.887,6.900)--(2.894,6.895)--(2.900,6.889)--(2.906,6.884)%
  --(2.913,6.878)--(2.919,6.872)--(2.926,6.866)--(2.932,6.860)--(2.938,6.854)--(2.945,6.848)%
  --(2.951,6.841)--(2.958,6.835)--(2.964,6.829)--(2.970,6.823)--(2.977,6.817)--(2.983,6.811)%
  --(2.989,6.806)--(2.996,6.800)--(3.002,6.794)--(3.009,6.788)--(3.015,6.782)--(3.021,6.776)%
  --(3.028,6.771)--(3.034,6.765)--(3.041,6.759)--(3.047,6.753)--(3.053,6.748)--(3.060,6.742)%
  --(3.066,6.737)--(3.072,6.731)--(3.079,6.728)--(3.085,6.726)--(3.092,6.724)--(3.098,6.721)%
  --(3.104,6.719)--(3.111,6.717)--(3.117,6.715)--(3.123,6.713)--(3.130,6.711)--(3.136,6.709)%
  --(3.143,6.707)--(3.149,6.705)--(3.155,6.703)--(3.162,6.701)--(3.168,6.700)--(3.175,6.698)%
  --(3.181,6.691)--(3.187,6.680)--(3.194,6.669)--(3.200,6.658)--(3.206,6.649)--(3.213,6.642)%
  --(3.219,6.635)--(3.226,6.629)--(3.232,6.622)--(3.238,6.613)--(3.245,6.603)--(3.251,6.593)%
  --(3.258,6.582)--(3.264,6.572)--(3.270,6.562)--(3.277,6.553)--(3.283,6.543)--(3.289,6.533)%
  --(3.296,6.523)--(3.302,6.513)--(3.309,6.504)--(3.315,6.494)--(3.321,6.485)--(3.328,6.475)%
  --(3.334,6.466)--(3.340,6.457)--(3.347,6.447)--(3.353,6.438)--(3.360,6.429)--(3.366,6.420)%
  --(3.372,6.411)--(3.379,6.402)--(3.385,6.393)--(3.392,6.384)--(3.398,6.375)--(3.404,6.366)%
  --(3.411,6.358)--(3.417,6.349)--(3.423,6.341)--(3.430,6.332)--(3.436,6.324)--(3.443,6.315)%
  --(3.449,6.307)--(3.455,6.299)--(3.462,6.290)--(3.468,6.282)--(3.475,6.274)--(3.481,6.266)%
  --(3.487,6.258)--(3.494,6.250)--(3.500,6.242)--(3.506,6.234)--(3.513,6.227)--(3.519,6.219)%
  --(3.526,6.211)--(3.532,6.204)--(3.538,6.196)--(3.545,6.189)--(3.551,6.182)--(3.557,6.174)%
  --(3.564,6.167)--(3.570,6.160)--(3.577,6.153)--(3.583,6.145)--(3.589,6.138)--(3.596,6.131)%
  --(3.602,6.125)--(3.609,6.118)--(3.615,6.111)--(3.621,6.104)--(3.628,6.097)--(3.634,6.091)%
  --(3.640,6.084)--(3.647,6.078)--(3.653,6.071)--(3.660,6.065)--(3.666,6.059)--(3.672,6.052)%
  --(3.679,6.046)--(3.685,6.038)--(3.692,6.029)--(3.698,6.021)--(3.704,6.012)--(3.711,6.004)%
  --(3.717,5.996)--(3.723,5.987)--(3.730,5.980)--(3.736,5.974)--(3.743,5.969)--(3.749,5.963)%
  --(3.755,5.958)--(3.762,5.952)--(3.768,5.947)--(3.774,5.941)--(3.781,5.936)--(3.787,5.931)%
  --(3.794,5.925)--(3.800,5.920)--(3.806,5.915)--(3.813,5.909)--(3.819,5.904)--(3.826,5.899)%
  --(3.832,5.894)--(3.838,5.889)--(3.845,5.884)--(3.851,5.880)--(3.857,5.877)--(3.864,5.874)%
  --(3.870,5.871)--(3.877,5.864)--(3.883,5.854)--(3.889,5.843)--(3.896,5.833)--(3.902,5.823)%
  --(3.909,5.812)--(3.915,5.802)--(3.921,5.793)--(3.928,5.783)--(3.934,5.773)--(3.940,5.764)%
  --(3.947,5.755)--(3.953,5.745)--(3.960,5.736)--(3.966,5.728)--(3.972,5.719)--(3.979,5.710)%
  --(3.985,5.702)--(3.991,5.694)--(3.998,5.685)--(4.004,5.677)--(4.011,5.670)--(4.017,5.662)%
  --(4.023,5.654)--(4.030,5.647)--(4.036,5.639)--(4.043,5.632)--(4.049,5.625)--(4.055,5.618)%
  --(4.062,5.611)--(4.068,5.605)--(4.074,5.598)--(4.081,5.592)--(4.087,5.586)--(4.094,5.580)%
  --(4.100,5.574)--(4.106,5.568)--(4.113,5.562)--(4.119,5.557)--(4.126,5.551)--(4.132,5.545)%
  --(4.138,5.539)--(4.145,5.532)--(4.151,5.526)--(4.157,5.520)--(4.164,5.514)--(4.170,5.508)%
  --(4.177,5.501)--(4.183,5.495)--(4.189,5.489)--(4.196,5.483)--(4.202,5.477)--(4.208,5.471)%
  --(4.215,5.465)--(4.221,5.459)--(4.228,5.452)--(4.234,5.446)--(4.240,5.440)--(4.247,5.434)%
  --(4.253,5.428)--(4.260,5.420)--(4.266,5.412)--(4.272,5.404)--(4.279,5.397)--(4.285,5.389)%
  --(4.291,5.381)--(4.298,5.374)--(4.304,5.366)--(4.311,5.359)--(4.317,5.351)--(4.323,5.344)%
  --(4.330,5.336)--(4.336,5.329)--(4.343,5.322)--(4.349,5.314)--(4.355,5.307)--(4.362,5.300)%
  --(4.368,5.293)--(4.374,5.286)--(4.381,5.279)--(4.387,5.272)--(4.394,5.265)--(4.400,5.259)%
  --(4.406,5.252)--(4.413,5.245)--(4.419,5.238)--(4.425,5.232)--(4.432,5.225)--(4.438,5.219)%
  --(4.445,5.212)--(4.451,5.204)--(4.457,5.197)--(4.464,5.190)--(4.470,5.183)--(4.477,5.176)%
  --(4.483,5.168)--(4.489,5.161)--(4.496,5.154)--(4.502,5.147)--(4.508,5.140)--(4.515,5.132)%
  --(4.521,5.125)--(4.528,5.118)--(4.534,5.111)--(4.540,5.104)--(4.547,5.097)--(4.553,5.090)%
  --(4.560,5.083)--(4.566,5.075)--(4.572,5.068)--(4.579,5.061)--(4.585,5.054)--(4.591,5.047)%
  --(4.598,5.040)--(4.604,5.033)--(4.611,5.026)--(4.617,5.019)--(4.623,5.012)--(4.630,5.005)%
  --(4.636,4.998)--(4.642,4.990)--(4.649,4.983)--(4.655,4.975)--(4.662,4.967)--(4.668,4.960)%
  --(4.674,4.952)--(4.681,4.945)--(4.687,4.937)--(4.694,4.930)--(4.700,4.922)--(4.706,4.915)%
  --(4.713,4.908)--(4.719,4.901)--(4.725,4.893)--(4.732,4.886)--(4.738,4.879)--(4.745,4.872)%
  --(4.751,4.865)--(4.757,4.858)--(4.764,4.851)--(4.770,4.845)--(4.777,4.838)--(4.783,4.831)%
  --(4.789,4.824)--(4.796,4.818)--(4.802,4.811)--(4.808,4.805)--(4.815,4.798)--(4.821,4.792)%
  --(4.828,4.785)--(4.834,4.779)--(4.840,4.772)--(4.847,4.766)--(4.853,4.760)--(4.859,4.754)%
  --(4.866,4.748)--(4.872,4.741)--(4.879,4.735)--(4.885,4.729)--(4.891,4.723)--(4.898,4.718)%
  --(4.904,4.712)--(4.911,4.706)--(4.917,4.700)--(4.923,4.694)--(4.930,4.689)--(4.936,4.683)%
  --(4.942,4.678)--(4.949,4.672)--(4.955,4.666)--(4.962,4.659)--(4.968,4.652)--(4.974,4.645)%
  --(4.981,4.639)--(4.987,4.632)--(4.994,4.622)--(5.000,4.611)--(5.006,4.600)--(5.013,4.589)%
  --(5.019,4.578)--(5.025,4.568)--(5.032,4.558)--(5.038,4.548)--(5.045,4.538)--(5.051,4.529)%
  --(5.057,4.520)--(5.064,4.511)--(5.070,4.503)--(5.076,4.494)--(5.083,4.486)--(5.089,4.479)%
  --(5.096,4.471)--(5.102,4.464)--(5.108,4.457)--(5.115,4.450)--(5.121,4.443)--(5.128,4.436)%
  --(5.134,4.430)--(5.140,4.423)--(5.147,4.416)--(5.153,4.410)--(5.159,4.403)--(5.166,4.397)%
  --(5.172,4.390)--(5.179,4.384)--(5.185,4.378)--(5.191,4.371)--(5.198,4.365)--(5.204,4.359)%
  --(5.211,4.353)--(5.217,4.347)--(5.223,4.341)--(5.230,4.335)--(5.236,4.329)--(5.242,4.323)%
  --(5.249,4.317)--(5.255,4.311)--(5.262,4.306)--(5.268,4.300)--(5.274,4.294)--(5.281,4.289)%
  --(5.287,4.283)--(5.293,4.278)--(5.300,4.272)--(5.306,4.267)--(5.313,4.261)--(5.319,4.256)%
  --(5.325,4.251)--(5.332,4.246)--(5.338,4.241)--(5.345,4.235)--(5.351,4.230)--(5.357,4.225)%
  --(5.364,4.220)--(5.370,4.216)--(5.376,4.211)--(5.383,4.206)--(5.389,4.201)--(5.396,4.197)%
  --(5.402,4.191)--(5.408,4.186)--(5.415,4.180)--(5.421,4.175)--(5.428,4.169)--(5.434,4.164)%
  --(5.440,4.159)--(5.447,4.154)--(5.453,4.150)--(5.459,4.145)--(5.466,4.141)--(5.472,4.137)%
  --(5.479,4.132)--(5.485,4.129)--(5.491,4.125)--(5.498,4.121)--(5.504,4.118)--(5.510,4.114)%
  --(5.517,4.111)--(5.523,4.108)--(5.530,4.105)--(5.536,4.103)--(5.542,4.092)--(5.549,4.080)%
  --(5.555,4.068)--(5.562,4.060)--(5.568,4.054)--(5.574,4.048)--(5.581,4.042)--(5.587,4.036)%
  --(5.593,4.030)--(5.600,4.024)--(5.606,4.018)--(5.613,4.012)--(5.619,4.006)--(5.625,4.000)%
  --(5.632,3.994)--(5.638,3.988)--(5.645,3.983)--(5.651,3.977)--(5.657,3.971)--(5.664,3.966)%
  --(5.670,3.960)--(5.676,3.955)--(5.683,3.949)--(5.689,3.944)--(5.696,3.938)--(5.702,3.933)%
  --(5.708,3.928)--(5.715,3.923)--(5.721,3.917)--(5.727,3.912)--(5.734,3.907)--(5.740,3.902)%
  --(5.747,3.897)--(5.753,3.890)--(5.759,3.883)--(5.766,3.876)--(5.772,3.869)--(5.779,3.862)%
  --(5.785,3.855)--(5.791,3.849)--(5.798,3.842)--(5.804,3.835)--(5.810,3.828)--(5.817,3.821)%
  --(5.823,3.813)--(5.830,3.801)--(5.836,3.789)--(5.842,3.778)--(5.849,3.766)--(5.855,3.755)%
  --(5.862,3.743)--(5.868,3.732)--(5.874,3.721)--(5.881,3.710)--(5.887,3.699)--(5.893,3.688)%
  --(5.900,3.677)--(5.906,3.667)--(5.913,3.656)--(5.919,3.646)--(5.925,3.635)--(5.932,3.625)%
  --(5.938,3.615)--(5.944,3.605)--(5.951,3.594)--(5.957,3.584)--(5.964,3.575)--(5.970,3.565)%
  --(5.976,3.555)--(5.983,3.545)--(5.989,3.536)--(5.996,3.526)--(6.002,3.517)--(6.008,3.508)%
  --(6.015,3.499)--(6.021,3.490)--(6.027,3.481)--(6.034,3.472)--(6.040,3.463)--(6.047,3.454)%
  --(6.053,3.445)--(6.059,3.439)--(6.066,3.434)--(6.072,3.430)--(6.079,3.426)--(6.085,3.422)%
  --(6.091,3.417)--(6.098,3.413)--(6.104,3.409)--(6.110,3.405)--(6.117,3.400)--(6.123,3.396)%
  --(6.130,3.392)--(6.136,3.388)--(6.142,3.384)--(6.149,3.380)--(6.155,3.376)--(6.161,3.372)%
  --(6.168,3.368)--(6.174,3.364)--(6.181,3.360)--(6.187,3.356)--(6.193,3.352)--(6.200,3.348)%
  --(6.206,3.344)--(6.213,3.340)--(6.219,3.336)--(6.225,3.332)--(6.232,3.328)--(6.238,3.324)%
  --(6.244,3.321)--(6.251,3.317)--(6.257,3.313)--(6.264,3.309)--(6.270,3.305)--(6.276,3.302)%
  --(6.283,3.298)--(6.289,3.294)--(6.296,3.291)--(6.302,3.287)--(6.308,3.283)--(6.315,3.280)%
  --(6.321,3.273)--(6.327,3.266)--(6.334,3.259)--(6.340,3.252)--(6.347,3.246)--(6.353,3.239)%
  --(6.359,3.232)--(6.366,3.226)--(6.372,3.219)--(6.378,3.212)--(6.385,3.206)--(6.391,3.199)%
  --(6.398,3.192)--(6.404,3.185)--(6.410,3.178)--(6.417,3.171)--(6.423,3.164)--(6.430,3.157)%
  --(6.436,3.150)--(6.442,3.144)--(6.449,3.137)--(6.455,3.131)--(6.461,3.124)--(6.468,3.118)%
  --(6.474,3.112)--(6.481,3.105)--(6.487,3.099)--(6.493,3.093)--(6.500,3.087)--(6.506,3.082)%
  --(6.513,3.076)--(6.519,3.071)--(6.525,3.066)--(6.532,3.061)--(6.538,3.056)--(6.544,3.051)%
  --(6.551,3.045)--(6.557,3.040)--(6.564,3.035)--(6.570,3.030)--(6.576,3.025)--(6.583,3.020)%
  --(6.589,3.015)--(6.595,3.010)--(6.602,3.005)--(6.608,3.000)--(6.615,2.995)--(6.621,2.990)%
  --(6.627,2.985)--(6.634,2.980)--(6.640,2.975)--(6.647,2.970)--(6.653,2.965)--(6.659,2.960)%
  --(6.666,2.956)--(6.672,2.951)--(6.678,2.946)--(6.685,2.941)--(6.691,2.936)--(6.698,2.932)%
  --(6.704,2.927)--(6.710,2.922)--(6.717,2.917)--(6.723,2.913)--(6.730,2.908)--(6.736,2.903)%
  --(6.742,2.899)--(6.749,2.894)--(6.755,2.889)--(6.761,2.885)--(6.768,2.879)--(6.774,2.873)%
  --(6.781,2.866)--(6.787,2.860)--(6.793,2.854)--(6.800,2.848)--(6.806,2.841)--(6.812,2.835)%
  --(6.819,2.829)--(6.825,2.823)--(6.832,2.817)--(6.838,2.811)--(6.844,2.805)--(6.851,2.799)%
  --(6.857,2.793)--(6.864,2.787)--(6.870,2.781)--(6.876,2.775)--(6.883,2.770)--(6.889,2.764)%
  --(6.895,2.758)--(6.902,2.752)--(6.908,2.747)--(6.915,2.741)--(6.921,2.735)--(6.927,2.730)%
  --(6.934,2.724)--(6.940,2.719)--(6.947,2.713)--(6.953,2.708)--(6.959,2.702)--(6.966,2.697)%
  --(6.972,2.691)--(6.978,2.686)--(6.985,2.681)--(6.991,2.675)--(6.998,2.670)--(7.004,2.665)%
  --(7.010,2.660)--(7.017,2.654)--(7.023,2.649)--(7.029,2.644)--(7.036,2.639)--(7.042,2.634)%
  --(7.049,2.629)--(7.055,2.623)--(7.061,2.618)--(7.068,2.612)--(7.074,2.607)--(7.081,2.601)%
  --(7.087,2.596)--(7.093,2.590)--(7.100,2.585)--(7.106,2.580)--(7.112,2.575)--(7.119,2.569)%
  --(7.125,2.564)--(7.132,2.559)--(7.138,2.554)--(7.144,2.549)--(7.151,2.544)--(7.157,2.538)%
  --(7.164,2.532)--(7.170,2.526)--(7.176,2.520)--(7.183,2.514)--(7.189,2.508)--(7.195,2.502)%
  --(7.202,2.497)--(7.208,2.491)--(7.215,2.485)--(7.221,2.479)--(7.227,2.474)--(7.234,2.468)%
  --(7.240,2.463)--(7.246,2.457)--(7.253,2.452)--(7.259,2.449)--(7.266,2.447)--(7.272,2.444)%
  --(7.278,2.442)--(7.285,2.440)--(7.291,2.437)--(7.298,2.435)--(7.304,2.433)--(7.310,2.431)%
  --(7.317,2.429)--(7.323,2.426)--(7.329,2.424)--(7.336,2.422)--(7.342,2.420)--(7.349,2.418)%
  --(7.355,2.416)--(7.361,2.414)--(7.368,2.410)--(7.374,2.406)--(7.381,2.401)--(7.387,2.396)%
  --(7.393,2.392)--(7.400,2.387)--(7.406,2.382)--(7.412,2.377)--(7.419,2.373)--(7.425,2.368)%
  --(7.432,2.364)--(7.438,2.359)--(7.444,2.355)--(7.451,2.351)--(7.457,2.346)--(7.463,2.342)%
  --(7.470,2.338)--(7.476,2.333)--(7.483,2.329)--(7.489,2.325)--(7.495,2.321)--(7.502,2.317)%
  --(7.508,2.313)--(7.515,2.309)--(7.521,2.305)--(7.527,2.301)--(7.534,2.298)--(7.540,2.294)%
  --(7.546,2.290)--(7.553,2.286)--(7.559,2.283)--(7.566,2.279)--(7.572,2.276);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.123) {$Wi = 1.2 $ - M3};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,7.123)--(7.204,7.123);
\draw[gp path] (1.196,1.690)--(1.202,2.511)--(1.209,3.324)--(1.215,3.901)--(1.222,4.352)%
  --(1.228,4.701)--(1.234,4.988)--(1.241,5.220)--(1.247,5.421)--(1.253,5.591)--(1.260,5.741)%
  --(1.266,5.874)--(1.273,5.990)--(1.279,6.099)--(1.285,6.194)--(1.292,6.282)--(1.298,6.364)%
  --(1.305,6.437)--(1.311,6.506)--(1.317,6.570)--(1.324,6.629)--(1.330,6.683)--(1.336,6.735)%
  --(1.343,6.783)--(1.349,6.827)--(1.356,6.869)--(1.362,6.909)--(1.368,6.946)--(1.375,6.980)%
  --(1.381,7.012)--(1.387,7.044)--(1.394,7.073)--(1.400,7.100)--(1.407,7.125)--(1.413,7.150)%
  --(1.419,7.173)--(1.426,7.195)--(1.432,7.215)--(1.439,7.234)--(1.445,7.252)--(1.451,7.270)%
  --(1.458,7.286)--(1.464,7.301)--(1.470,7.315)--(1.477,7.328)--(1.483,7.341)--(1.490,7.353)%
  --(1.496,7.364)--(1.502,7.374)--(1.509,7.384)--(1.515,7.393)--(1.522,7.402)--(1.528,7.410)%
  --(1.534,7.417)--(1.541,7.423)--(1.547,7.429)--(1.553,7.435)--(1.560,7.440)--(1.566,7.445)%
  --(1.573,7.450)--(1.579,7.454)--(1.585,7.457)--(1.592,7.460)--(1.598,7.462)--(1.604,7.464)%
  --(1.611,7.466)--(1.617,7.468)--(1.624,7.470)--(1.630,7.470)--(1.636,7.471)--(1.643,7.470)%
  --(1.649,7.470)--(1.656,7.470)--(1.662,7.469)--(1.668,7.469)--(1.675,7.468)--(1.681,7.467)%
  --(1.687,7.465)--(1.694,7.462)--(1.700,7.459)--(1.707,7.457)--(1.713,7.454)--(1.719,7.452)%
  --(1.726,7.449)--(1.732,7.446)--(1.739,7.443)--(1.745,7.439)--(1.751,7.435)--(1.758,7.429)%
  --(1.764,7.424)--(1.770,7.420)--(1.777,7.415)--(1.783,7.411)--(1.790,7.406)--(1.796,7.401)%
  --(1.802,7.396)--(1.809,7.391)--(1.815,7.385)--(1.821,7.378)--(1.828,7.370)--(1.834,7.362)%
  --(1.841,7.357)--(1.847,7.351)--(1.853,7.345)--(1.860,7.339)--(1.866,7.333)--(1.873,7.327)%
  --(1.879,7.321)--(1.885,7.315)--(1.892,7.306)--(1.898,7.296)--(1.904,7.287)--(1.911,7.280)%
  --(1.917,7.275)--(1.924,7.270)--(1.930,7.266)--(1.936,7.262)--(1.943,7.258)--(1.949,7.255)%
  --(1.956,7.251)--(1.962,7.243)--(1.968,7.236)--(1.975,7.229)--(1.981,7.222)--(1.987,7.215)%
  --(1.994,7.209)--(2.000,7.204)--(2.007,7.198)--(2.013,7.194)--(2.019,7.190)--(2.026,7.185)%
  --(2.032,7.181)--(2.038,7.175)--(2.045,7.167)--(2.051,7.160)--(2.058,7.152)--(2.064,7.145)%
  --(2.070,7.138)--(2.077,7.132)--(2.083,7.126)--(2.090,7.120)--(2.096,7.115)--(2.102,7.110)%
  --(2.109,7.105)--(2.115,7.101)--(2.121,7.097)--(2.128,7.093)--(2.134,7.088)--(2.141,7.080)%
  --(2.147,7.072)--(2.153,7.064)--(2.160,7.057)--(2.166,7.050)--(2.173,7.042)--(2.179,7.036)%
  --(2.185,7.029)--(2.192,7.022)--(2.198,7.016)--(2.204,7.009)--(2.211,7.003)--(2.217,6.997)%
  --(2.224,6.991)--(2.230,6.985)--(2.236,6.980)--(2.243,6.975)--(2.249,6.969)--(2.255,6.961)%
  --(2.262,6.953)--(2.268,6.946)--(2.275,6.938)--(2.281,6.931)--(2.287,6.925)--(2.294,6.919)%
  --(2.300,6.913)--(2.307,6.906)--(2.313,6.899)--(2.319,6.891)--(2.326,6.884)--(2.332,6.877)%
  --(2.338,6.870)--(2.345,6.862)--(2.351,6.855)--(2.358,6.849)--(2.364,6.842)--(2.370,6.835)%
  --(2.377,6.828)--(2.383,6.821)--(2.390,6.815)--(2.396,6.808)--(2.402,6.802)--(2.409,6.795)%
  --(2.415,6.789)--(2.421,6.783)--(2.428,6.777)--(2.434,6.771)--(2.441,6.765)--(2.447,6.759)%
  --(2.453,6.751)--(2.460,6.744)--(2.466,6.736)--(2.472,6.728)--(2.479,6.720)--(2.485,6.713)%
  --(2.492,6.705)--(2.498,6.697)--(2.504,6.691)--(2.511,6.684)--(2.517,6.677)--(2.524,6.670)%
  --(2.530,6.663)--(2.536,6.656)--(2.543,6.650)--(2.549,6.643)--(2.555,6.636)--(2.562,6.629)%
  --(2.568,6.622)--(2.575,6.616)--(2.581,6.609)--(2.587,6.602)--(2.594,6.595)--(2.600,6.588)%
  --(2.607,6.580)--(2.613,6.573)--(2.619,6.566)--(2.626,6.559)--(2.632,6.552)--(2.638,6.544)%
  --(2.645,6.537)--(2.651,6.529)--(2.658,6.522)--(2.664,6.515)--(2.670,6.507)--(2.677,6.500)%
  --(2.683,6.493)--(2.689,6.486)--(2.696,6.479)--(2.702,6.472)--(2.709,6.465)--(2.715,6.458)%
  --(2.721,6.451)--(2.728,6.444)--(2.734,6.437)--(2.741,6.430)--(2.747,6.424)--(2.753,6.417)%
  --(2.760,6.410)--(2.766,6.404)--(2.772,6.397)--(2.779,6.391)--(2.785,6.383)--(2.792,6.376)%
  --(2.798,6.369)--(2.804,6.362)--(2.811,6.354)--(2.817,6.346)--(2.824,6.338)--(2.830,6.330)%
  --(2.836,6.323)--(2.843,6.315)--(2.849,6.307)--(2.855,6.300)--(2.862,6.292)--(2.868,6.284)%
  --(2.875,6.277)--(2.881,6.269)--(2.887,6.262)--(2.894,6.254)--(2.900,6.246)--(2.906,6.239)%
  --(2.913,6.232)--(2.919,6.224)--(2.926,6.216)--(2.932,6.208)--(2.938,6.200)--(2.945,6.192)%
  --(2.951,6.184)--(2.958,6.175)--(2.964,6.167)--(2.970,6.160)--(2.977,6.154)--(2.983,6.149)%
  --(2.989,6.143)--(2.996,6.138)--(3.002,6.132)--(3.009,6.127)--(3.015,6.121)--(3.021,6.112)%
  --(3.028,6.104)--(3.034,6.095)--(3.041,6.087)--(3.047,6.078)--(3.053,6.070)--(3.060,6.062)%
  --(3.066,6.054)--(3.072,6.046)--(3.079,6.039)--(3.085,6.031)--(3.092,6.024)--(3.098,6.016)%
  --(3.104,6.009)--(3.111,6.002)--(3.117,5.995)--(3.123,5.987)--(3.130,5.980)--(3.136,5.973)%
  --(3.143,5.966)--(3.149,5.958)--(3.155,5.951)--(3.162,5.944)--(3.168,5.935)--(3.175,5.927)%
  --(3.181,5.919)--(3.187,5.910)--(3.194,5.902)--(3.200,5.894)--(3.206,5.886)--(3.213,5.877)%
  --(3.219,5.869)--(3.226,5.861)--(3.232,5.853)--(3.238,5.845)--(3.245,5.837)--(3.251,5.829)%
  --(3.258,5.821)--(3.264,5.813)--(3.270,5.806)--(3.277,5.798)--(3.283,5.790)--(3.289,5.783)%
  --(3.296,5.775)--(3.302,5.767)--(3.309,5.760)--(3.315,5.753)--(3.321,5.745)--(3.328,5.738)%
  --(3.334,5.730)--(3.340,5.724)--(3.347,5.717)--(3.353,5.709)--(3.360,5.700)--(3.366,5.691)%
  --(3.372,5.682)--(3.379,5.673)--(3.385,5.665)--(3.392,5.656)--(3.398,5.648)--(3.404,5.640)%
  --(3.411,5.632)--(3.417,5.624)--(3.423,5.616)--(3.430,5.608)--(3.436,5.600)--(3.443,5.593)%
  --(3.449,5.586)--(3.455,5.578)--(3.462,5.571)--(3.468,5.564)--(3.475,5.557)--(3.481,5.550)%
  --(3.487,5.544)--(3.494,5.537)--(3.500,5.531)--(3.506,5.523)--(3.513,5.515)--(3.519,5.507)%
  --(3.526,5.499)--(3.532,5.492)--(3.538,5.484)--(3.545,5.476)--(3.551,5.468)--(3.557,5.460)%
  --(3.564,5.453)--(3.570,5.445)--(3.577,5.437)--(3.583,5.430)--(3.589,5.422)--(3.596,5.415)%
  --(3.602,5.407)--(3.609,5.400)--(3.615,5.392)--(3.621,5.385)--(3.628,5.378)--(3.634,5.371)%
  --(3.640,5.363)--(3.647,5.356)--(3.653,5.349)--(3.660,5.342)--(3.666,5.334)--(3.672,5.327)%
  --(3.679,5.320)--(3.685,5.313)--(3.692,5.306)--(3.698,5.298)--(3.704,5.291)--(3.711,5.284)%
  --(3.717,5.276)--(3.723,5.268)--(3.730,5.260)--(3.736,5.252)--(3.743,5.244)--(3.749,5.237)%
  --(3.755,5.229)--(3.762,5.222)--(3.768,5.214)--(3.774,5.207)--(3.781,5.200)--(3.787,5.193)%
  --(3.794,5.186)--(3.800,5.179)--(3.806,5.173)--(3.813,5.166)--(3.819,5.160)--(3.826,5.154)%
  --(3.832,5.146)--(3.838,5.139)--(3.845,5.131)--(3.851,5.123)--(3.857,5.116)--(3.864,5.108)%
  --(3.870,5.100)--(3.877,5.093)--(3.883,5.085)--(3.889,5.077)--(3.896,5.070)--(3.902,5.062)%
  --(3.909,5.054)--(3.915,5.047)--(3.921,5.039)--(3.928,5.031)--(3.934,5.024)--(3.940,5.016)%
  --(3.947,5.009)--(3.953,5.001)--(3.960,4.993)--(3.966,4.984)--(3.972,4.975)--(3.979,4.967)%
  --(3.985,4.959)--(3.991,4.950)--(3.998,4.942)--(4.004,4.934)--(4.011,4.926)--(4.017,4.918)%
  --(4.023,4.911)--(4.030,4.903)--(4.036,4.895)--(4.043,4.888)--(4.049,4.880)--(4.055,4.873)%
  --(4.062,4.866)--(4.068,4.859)--(4.074,4.851)--(4.081,4.844)--(4.087,4.836)--(4.094,4.829)%
  --(4.100,4.821)--(4.106,4.814)--(4.113,4.807)--(4.119,4.800)--(4.126,4.792)--(4.132,4.785)%
  --(4.138,4.778)--(4.145,4.771)--(4.151,4.764)--(4.157,4.757)--(4.164,4.748)--(4.170,4.740)%
  --(4.177,4.731)--(4.183,4.723)--(4.189,4.714)--(4.196,4.706)--(4.202,4.698)--(4.208,4.690)%
  --(4.215,4.682)--(4.221,4.674)--(4.228,4.666)--(4.234,4.658)--(4.240,4.651)--(4.247,4.643)%
  --(4.253,4.636)--(4.260,4.628)--(4.266,4.621)--(4.272,4.614)--(4.279,4.606)--(4.285,4.599)%
  --(4.291,4.592)--(4.298,4.585)--(4.304,4.578)--(4.311,4.571)--(4.317,4.566)--(4.323,4.560)%
  --(4.330,4.555)--(4.336,4.549)--(4.343,4.544)--(4.349,4.538)--(4.355,4.530)--(4.362,4.522)%
  --(4.368,4.515)--(4.374,4.507)--(4.381,4.500)--(4.387,4.493)--(4.394,4.486)--(4.400,4.478)%
  --(4.406,4.471)--(4.413,4.464)--(4.419,4.457)--(4.425,4.449)--(4.432,4.441)--(4.438,4.432)%
  --(4.445,4.424)--(4.451,4.416)--(4.457,4.408)--(4.464,4.400)--(4.470,4.392)--(4.477,4.385)%
  --(4.483,4.377)--(4.489,4.370)--(4.496,4.362)--(4.502,4.355)--(4.508,4.348)--(4.515,4.341)%
  --(4.521,4.334)--(4.528,4.328)--(4.534,4.321)--(4.540,4.315)--(4.547,4.308)--(4.553,4.302)%
  --(4.560,4.296)--(4.566,4.289)--(4.572,4.280)--(4.579,4.271)--(4.585,4.262)--(4.591,4.253)%
  --(4.598,4.243)--(4.604,4.234)--(4.611,4.225)--(4.617,4.217)--(4.623,4.208)--(4.630,4.199)%
  --(4.636,4.190)--(4.642,4.182)--(4.649,4.173)--(4.655,4.165)--(4.662,4.156)--(4.668,4.148)%
  --(4.674,4.140)--(4.681,4.132)--(4.687,4.124)--(4.694,4.116)--(4.700,4.108)--(4.706,4.100)%
  --(4.713,4.092)--(4.719,4.085)--(4.725,4.077)--(4.732,4.070)--(4.738,4.062)--(4.745,4.055)%
  --(4.751,4.048)--(4.757,4.040)--(4.764,4.033)--(4.770,4.026)--(4.777,4.019)--(4.783,4.012)%
  --(4.789,4.006)--(4.796,3.999)--(4.802,3.992)--(4.808,3.986)--(4.815,3.978)--(4.821,3.970)%
  --(4.828,3.962)--(4.834,3.954)--(4.840,3.946)--(4.847,3.938)--(4.853,3.930)--(4.859,3.922)%
  --(4.866,3.914)--(4.872,3.906)--(4.879,3.900)--(4.885,3.893)--(4.891,3.886)--(4.898,3.879)%
  --(4.904,3.873)--(4.911,3.866)--(4.917,3.859)--(4.923,3.853)--(4.930,3.846)--(4.936,3.839)%
  --(4.942,3.833)--(4.949,3.826)--(4.955,3.820)--(4.962,3.813)--(4.968,3.807)--(4.974,3.800)%
  --(4.981,3.794)--(4.987,3.788)--(4.994,3.781)--(5.000,3.775)--(5.006,3.769)--(5.013,3.763)%
  --(5.019,3.756)--(5.025,3.750)--(5.032,3.744)--(5.038,3.736)--(5.045,3.728)--(5.051,3.720)%
  --(5.057,3.712)--(5.064,3.705)--(5.070,3.697)--(5.076,3.690)--(5.083,3.683)--(5.089,3.676)%
  --(5.096,3.669)--(5.102,3.662)--(5.108,3.655)--(5.115,3.648)--(5.121,3.641)--(5.128,3.635)%
  --(5.134,3.628)--(5.140,3.622)--(5.147,3.615)--(5.153,3.609)--(5.159,3.603)--(5.166,3.597)%
  --(5.172,3.591)--(5.179,3.586)--(5.185,3.580)--(5.191,3.574)--(5.198,3.569)--(5.204,3.564)%
  --(5.211,3.558)--(5.217,3.553)--(5.223,3.548)--(5.230,3.543)--(5.236,3.538)--(5.242,3.532)%
  --(5.249,3.526)--(5.255,3.517)--(5.262,3.507)--(5.268,3.496)--(5.274,3.486)--(5.281,3.476)%
  --(5.287,3.466)--(5.293,3.456)--(5.300,3.446)--(5.306,3.436)--(5.313,3.426)--(5.319,3.416)%
  --(5.325,3.406)--(5.332,3.396)--(5.338,3.387)--(5.345,3.377)--(5.351,3.368)--(5.357,3.358)%
  --(5.364,3.349)--(5.370,3.340)--(5.376,3.334)--(5.383,3.330)--(5.389,3.325)--(5.396,3.320)%
  --(5.402,3.316)--(5.408,3.311)--(5.415,3.306)--(5.421,3.302)--(5.428,3.297)--(5.434,3.293)%
  --(5.440,3.288)--(5.447,3.283)--(5.453,3.276)--(5.459,3.268)--(5.466,3.260)--(5.472,3.253)%
  --(5.479,3.245)--(5.485,3.238)--(5.491,3.230)--(5.498,3.223)--(5.504,3.216)--(5.510,3.209)%
  --(5.517,3.202)--(5.523,3.195)--(5.530,3.188)--(5.536,3.182)--(5.542,3.175)--(5.549,3.169)%
  --(5.555,3.162)--(5.562,3.156)--(5.568,3.150)--(5.574,3.144)--(5.581,3.138)--(5.587,3.132)%
  --(5.593,3.126)--(5.600,3.121)--(5.606,3.115)--(5.613,3.110)--(5.619,3.104)--(5.625,3.099)%
  --(5.632,3.094)--(5.638,3.089)--(5.645,3.084)--(5.651,3.079)--(5.657,3.074)--(5.664,3.070)%
  --(5.670,3.065)--(5.676,3.061)--(5.683,3.057)--(5.689,3.052)--(5.696,3.048)--(5.702,3.044)%
  --(5.708,3.040)--(5.715,3.036)--(5.721,3.033)--(5.727,3.029)--(5.734,3.026)--(5.740,3.020)%
  --(5.747,3.015)--(5.753,3.009)--(5.759,3.002)--(5.766,2.996)--(5.772,2.989)--(5.779,2.983)%
  --(5.785,2.976)--(5.791,2.970)--(5.798,2.964)--(5.804,2.958)--(5.810,2.951)--(5.817,2.945)%
  --(5.823,2.939)--(5.830,2.933)--(5.836,2.927)--(5.842,2.921)--(5.849,2.915)--(5.855,2.909)%
  --(5.862,2.904)--(5.868,2.898)--(5.874,2.892)--(5.881,2.886)--(5.887,2.881)--(5.893,2.875)%
  --(5.900,2.870)--(5.906,2.864)--(5.913,2.859)--(5.919,2.854)--(5.925,2.848)--(5.932,2.843)%
  --(5.938,2.838)--(5.944,2.833)--(5.951,2.828)--(5.957,2.823)--(5.964,2.818)--(5.970,2.813)%
  --(5.976,2.808)--(5.983,2.803)--(5.989,2.798)--(5.996,2.793)--(6.002,2.788)--(6.008,2.784)%
  --(6.015,2.779)--(6.021,2.774)--(6.027,2.769)--(6.034,2.764)--(6.040,2.760)--(6.047,2.755)%
  --(6.053,2.750)--(6.059,2.745)--(6.066,2.741)--(6.072,2.736)--(6.079,2.731)--(6.085,2.727)%
  --(6.091,2.722)--(6.098,2.717)--(6.104,2.713)--(6.110,2.708)--(6.117,2.703)--(6.123,2.698)%
  --(6.130,2.692)--(6.136,2.687)--(6.142,2.681)--(6.149,2.675)--(6.155,2.669)--(6.161,2.662)%
  --(6.168,2.656)--(6.174,2.650)--(6.181,2.644)--(6.187,2.637)--(6.193,2.631)--(6.200,2.625)%
  --(6.206,2.619)--(6.213,2.613)--(6.219,2.607)--(6.225,2.602)--(6.232,2.596)--(6.238,2.590)%
  --(6.244,2.585)--(6.251,2.579)--(6.257,2.574)--(6.264,2.568)--(6.270,2.563)--(6.276,2.558)%
  --(6.283,2.552)--(6.289,2.547)--(6.296,2.542)--(6.302,2.537)--(6.308,2.532)--(6.315,2.527)%
  --(6.321,2.523)--(6.327,2.518)--(6.334,2.513)--(6.340,2.509)--(6.347,2.505)--(6.353,2.501)%
  --(6.359,2.497)--(6.366,2.493)--(6.372,2.489)--(6.378,2.485)--(6.385,2.481)--(6.391,2.478)%
  --(6.398,2.474)--(6.404,2.470)--(6.410,2.466)--(6.417,2.462)--(6.423,2.458)--(6.430,2.455)%
  --(6.436,2.451)--(6.442,2.447)--(6.449,2.443)--(6.455,2.440)--(6.461,2.436)--(6.468,2.431)%
  --(6.474,2.427)--(6.481,2.422)--(6.487,2.418)--(6.493,2.413)--(6.500,2.409)--(6.506,2.404)%
  --(6.513,2.400)--(6.519,2.396)--(6.525,2.392)--(6.532,2.388)--(6.538,2.384)--(6.544,2.380)%
  --(6.551,2.377)--(6.557,2.373)--(6.564,2.369)--(6.570,2.366)--(6.576,2.362)--(6.583,2.358)%
  --(6.589,2.355)--(6.595,2.351)--(6.602,2.347)--(6.608,2.344)--(6.615,2.340)--(6.621,2.337)%
  --(6.627,2.333)--(6.634,2.330)--(6.640,2.326)--(6.647,2.323)--(6.653,2.320)--(6.659,2.316)%
  --(6.666,2.313)--(6.672,2.309)--(6.678,2.306)--(6.685,2.302)--(6.691,2.299)--(6.698,2.295)%
  --(6.704,2.292)--(6.710,2.288)--(6.717,2.285)--(6.723,2.281)--(6.730,2.278)--(6.736,2.275)%
  --(6.742,2.272)--(6.749,2.268)--(6.755,2.264)--(6.761,2.261)--(6.768,2.257)--(6.774,2.253)%
  --(6.781,2.249)--(6.787,2.245)--(6.793,2.242)--(6.800,2.238)--(6.806,2.235)--(6.812,2.231)%
  --(6.819,2.227)--(6.825,2.224)--(6.832,2.220)--(6.838,2.217)--(6.844,2.213)--(6.851,2.210)%
  --(6.857,2.207)--(6.864,2.203)--(6.870,2.200)--(6.876,2.197)--(6.883,2.193)--(6.889,2.190)%
  --(6.895,2.187)--(6.902,2.184)--(6.908,2.181)--(6.915,2.177)--(6.921,2.174)--(6.927,2.172)%
  --(6.934,2.169)--(6.940,2.166)--(6.947,2.164)--(6.953,2.161)--(6.959,2.158)--(6.966,2.156)%
  --(6.972,2.153)--(6.978,2.151)--(6.985,2.148)--(6.991,2.146)--(6.998,2.143)--(7.004,2.141)%
  --(7.010,2.138)--(7.017,2.136)--(7.023,2.133)--(7.029,2.131)--(7.036,2.129)--(7.042,2.126)%
  --(7.049,2.124)--(7.055,2.122)--(7.061,2.119)--(7.068,2.117)--(7.074,2.114)--(7.081,2.112)%
  --(7.087,2.109)--(7.093,2.106)--(7.100,2.104)--(7.106,2.101)--(7.112,2.099)--(7.119,2.096)%
  --(7.125,2.094)--(7.132,2.091)--(7.138,2.089)--(7.144,2.087)--(7.151,2.084)--(7.157,2.082)%
  --(7.164,2.080)--(7.170,2.078)--(7.176,2.075)--(7.183,2.073)--(7.189,2.071)--(7.195,2.069)%
  --(7.202,2.067)--(7.208,2.065)--(7.215,2.063)--(7.221,2.061)--(7.227,2.059)--(7.234,2.056)%
  --(7.240,2.054)--(7.246,2.051)--(7.253,2.049)--(7.259,2.046)--(7.266,2.044)--(7.272,2.041)%
  --(7.278,2.039)--(7.285,2.036)--(7.291,2.034)--(7.298,2.031)--(7.304,2.029)--(7.310,2.026)%
  --(7.317,2.024)--(7.323,2.021)--(7.329,2.019)--(7.336,2.017)--(7.342,2.014)--(7.349,2.012)%
  --(7.355,2.010)--(7.361,2.007)--(7.368,2.005)--(7.374,2.003)--(7.381,2.001)--(7.387,1.999)%
  --(7.393,1.996)--(7.400,1.994)--(7.406,1.992)--(7.412,1.990)--(7.419,1.988)--(7.425,1.986)%
  --(7.432,1.984)--(7.438,1.982)--(7.444,1.980)--(7.451,1.978)--(7.457,1.976)--(7.463,1.974)%
  --(7.470,1.973)--(7.476,1.971)--(7.483,1.969)--(7.489,1.967)--(7.495,1.965)--(7.502,1.964)%
  --(7.508,1.962)--(7.515,1.960)--(7.521,1.958)--(7.527,1.957)--(7.534,1.955)--(7.540,1.953)%
  --(7.546,1.952)--(7.553,1.950)--(7.559,1.948)--(7.566,1.947)--(7.572,1.945);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.815) {$Wi = 1.2 $ - M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,6.815)--(7.204,6.815);
\draw[gp path] (1.196,1.738)--(1.202,2.302)--(1.209,2.868)--(1.215,3.417)--(1.222,3.900)%
  --(1.228,4.288)--(1.234,4.593)--(1.241,4.855)--(1.247,5.082)--(1.253,5.277)--(1.260,5.439)%
  --(1.266,5.591)--(1.273,5.724)--(1.279,5.844)--(1.285,5.947)--(1.292,6.047)--(1.298,6.137)%
  --(1.305,6.220)--(1.311,6.294)--(1.317,6.364)--(1.324,6.430)--(1.330,6.490)--(1.336,6.546)%
  --(1.343,6.597)--(1.349,6.647)--(1.356,6.693)--(1.362,6.735)--(1.368,6.776)--(1.375,6.813)%
  --(1.381,6.848)--(1.387,6.882)--(1.394,6.913)--(1.400,6.942)--(1.407,6.970)--(1.413,6.996)%
  --(1.419,7.021)--(1.426,7.044)--(1.432,7.066)--(1.439,7.087)--(1.445,7.106)--(1.451,7.124)%
  --(1.458,7.141)--(1.464,7.158)--(1.470,7.173)--(1.477,7.187)--(1.483,7.200)--(1.490,7.213)%
  --(1.496,7.225)--(1.502,7.236)--(1.509,7.246)--(1.515,7.256)--(1.522,7.265)--(1.528,7.273)%
  --(1.534,7.281)--(1.541,7.288)--(1.547,7.295)--(1.553,7.301)--(1.560,7.307)--(1.566,7.312)%
  --(1.573,7.316)--(1.579,7.320)--(1.585,7.324)--(1.592,7.328)--(1.598,7.331)--(1.604,7.333)%
  --(1.611,7.336)--(1.617,7.338)--(1.624,7.339)--(1.630,7.340)--(1.636,7.341)--(1.643,7.342)%
  --(1.649,7.343)--(1.656,7.343)--(1.662,7.343)--(1.668,7.342)--(1.675,7.342)--(1.681,7.341)%
  --(1.687,7.340)--(1.694,7.338)--(1.700,7.337)--(1.707,7.335)--(1.713,7.334)--(1.719,7.332)%
  --(1.726,7.329)--(1.732,7.327)--(1.739,7.324)--(1.745,7.321)--(1.751,7.318)--(1.758,7.315)%
  --(1.764,7.312)--(1.770,7.309)--(1.777,7.306)--(1.783,7.302)--(1.790,7.298)--(1.796,7.294)%
  --(1.802,7.290)--(1.809,7.286)--(1.815,7.282)--(1.821,7.278)--(1.828,7.274)--(1.834,7.269)%
  --(1.841,7.264)--(1.847,7.260)--(1.853,7.256)--(1.860,7.251)--(1.866,7.246)--(1.873,7.241)%
  --(1.879,7.236)--(1.885,7.230)--(1.892,7.225)--(1.898,7.221)--(1.904,7.216)--(1.911,7.210)%
  --(1.917,7.205)--(1.924,7.200)--(1.930,7.195)--(1.936,7.190)--(1.943,7.185)--(1.949,7.180)%
  --(1.956,7.176)--(1.962,7.170)--(1.968,7.164)--(1.975,7.157)--(1.981,7.151)--(1.987,7.144)%
  --(1.994,7.139)--(2.000,7.135)--(2.007,7.130)--(2.013,7.125)--(2.019,7.120)--(2.026,7.116)%
  --(2.032,7.111)--(2.038,7.105)--(2.045,7.100)--(2.051,7.095)--(2.058,7.090)--(2.064,7.084)%
  --(2.070,7.079)--(2.077,7.073)--(2.083,7.068)--(2.090,7.062)--(2.096,7.056)--(2.102,7.050)%
  --(2.109,7.044)--(2.115,7.038)--(2.121,7.032)--(2.128,7.026)--(2.134,7.020)--(2.141,7.014)%
  --(2.147,7.009)--(2.153,7.004)--(2.160,6.999)--(2.166,6.995)--(2.173,6.990)--(2.179,6.987)%
  --(2.185,6.982)--(2.192,6.976)--(2.198,6.970)--(2.204,6.964)--(2.211,6.957)--(2.217,6.951)%
  --(2.224,6.945)--(2.230,6.939)--(2.236,6.933)--(2.243,6.927)--(2.249,6.921)--(2.255,6.915)%
  --(2.262,6.909)--(2.268,6.903)--(2.275,6.897)--(2.281,6.889)--(2.287,6.882)--(2.294,6.874)%
  --(2.300,6.867)--(2.307,6.860)--(2.313,6.852)--(2.319,6.845)--(2.326,6.838)--(2.332,6.831)%
  --(2.338,6.823)--(2.345,6.816)--(2.351,6.809)--(2.358,6.802)--(2.364,6.795)--(2.370,6.788)%
  --(2.377,6.781)--(2.383,6.774)--(2.390,6.767)--(2.396,6.760)--(2.402,6.753)--(2.409,6.747)%
  --(2.415,6.740)--(2.421,6.733)--(2.428,6.726)--(2.434,6.719)--(2.441,6.713)--(2.447,6.706)%
  --(2.453,6.700)--(2.460,6.693)--(2.466,6.686)--(2.472,6.680)--(2.479,6.673)--(2.485,6.667)%
  --(2.492,6.661)--(2.498,6.654)--(2.504,6.648)--(2.511,6.642)--(2.517,6.636)--(2.524,6.630)%
  --(2.530,6.624)--(2.536,6.618)--(2.543,6.613)--(2.549,6.607)--(2.555,6.601)--(2.562,6.596)%
  --(2.568,6.590)--(2.575,6.585)--(2.581,6.579)--(2.587,6.574)--(2.594,6.569)--(2.600,6.564)%
  --(2.607,6.558)--(2.613,6.553)--(2.619,6.548)--(2.626,6.544)--(2.632,6.539)--(2.638,6.534)%
  --(2.645,6.529)--(2.651,6.525)--(2.658,6.520)--(2.664,6.513)--(2.670,6.506)--(2.677,6.499)%
  --(2.683,6.492)--(2.689,6.484)--(2.696,6.476)--(2.702,6.469)--(2.709,6.465)--(2.715,6.460)%
  --(2.721,6.456)--(2.728,6.448)--(2.734,6.440)--(2.741,6.431)--(2.747,6.423)--(2.753,6.415)%
  --(2.760,6.407)--(2.766,6.398)--(2.772,6.390)--(2.779,6.382)--(2.785,6.375)--(2.792,6.366)%
  --(2.798,6.356)--(2.804,6.345)--(2.811,6.335)--(2.817,6.325)--(2.824,6.315)--(2.830,6.305)%
  --(2.836,6.295)--(2.843,6.285)--(2.849,6.276)--(2.855,6.266)--(2.862,6.257)--(2.868,6.247)%
  --(2.875,6.238)--(2.881,6.228)--(2.887,6.219)--(2.894,6.210)--(2.900,6.201)--(2.906,6.192)%
  --(2.913,6.183)--(2.919,6.175)--(2.926,6.166)--(2.932,6.158)--(2.938,6.149)--(2.945,6.141)%
  --(2.951,6.132)--(2.958,6.124)--(2.964,6.116)--(2.970,6.108)--(2.977,6.100)--(2.983,6.092)%
  --(2.989,6.085)--(2.996,6.079)--(3.002,6.072)--(3.009,6.066)--(3.015,6.060)--(3.021,6.054)%
  --(3.028,6.048)--(3.034,6.042)--(3.041,6.036)--(3.047,6.031)--(3.053,6.025)--(3.060,6.020)%
  --(3.066,6.011)--(3.072,6.002)--(3.079,5.993)--(3.085,5.984)--(3.092,5.975)--(3.098,5.966)%
  --(3.104,5.957)--(3.111,5.949)--(3.117,5.941)--(3.123,5.933)--(3.130,5.925)--(3.136,5.917)%
  --(3.143,5.910)--(3.149,5.903)--(3.155,5.896)--(3.162,5.889)--(3.168,5.882)--(3.175,5.875)%
  --(3.181,5.869)--(3.187,5.863)--(3.194,5.857)--(3.200,5.851)--(3.206,5.845)--(3.213,5.840)%
  --(3.219,5.834)--(3.226,5.829)--(3.232,5.824)--(3.238,5.819)--(3.245,5.810)--(3.251,5.800)%
  --(3.258,5.791)--(3.264,5.781)--(3.270,5.772)--(3.277,5.762)--(3.283,5.753)--(3.289,5.745)%
  --(3.296,5.738)--(3.302,5.730)--(3.309,5.723)--(3.315,5.716)--(3.321,5.709)--(3.328,5.701)%
  --(3.334,5.694)--(3.340,5.687)--(3.347,5.680)--(3.353,5.674)--(3.360,5.667)--(3.366,5.660)%
  --(3.372,5.653)--(3.379,5.647)--(3.385,5.640)--(3.392,5.633)--(3.398,5.627)--(3.404,5.620)%
  --(3.411,5.614)--(3.417,5.608)--(3.423,5.602)--(3.430,5.595)--(3.436,5.589)--(3.443,5.583)%
  --(3.449,5.577)--(3.455,5.571)--(3.462,5.565)--(3.468,5.559)--(3.475,5.553)--(3.481,5.548)%
  --(3.487,5.539)--(3.494,5.530)--(3.500,5.520)--(3.506,5.511)--(3.513,5.502)--(3.519,5.493)%
  --(3.526,5.484)--(3.532,5.474)--(3.538,5.465)--(3.545,5.456)--(3.551,5.447)--(3.557,5.438)%
  --(3.564,5.429)--(3.570,5.420)--(3.577,5.411)--(3.583,5.403)--(3.589,5.394)--(3.596,5.385)%
  --(3.602,5.376)--(3.609,5.367)--(3.615,5.359)--(3.621,5.350)--(3.628,5.341)--(3.634,5.333)%
  --(3.640,5.324)--(3.647,5.316)--(3.653,5.308)--(3.660,5.300)--(3.666,5.292)--(3.672,5.284)%
  --(3.679,5.276)--(3.685,5.268)--(3.692,5.261)--(3.698,5.253)--(3.704,5.245)--(3.711,5.238)%
  --(3.717,5.230)--(3.723,5.223)--(3.730,5.216)--(3.736,5.208)--(3.743,5.201)--(3.749,5.193)%
  --(3.755,5.184)--(3.762,5.175)--(3.768,5.165)--(3.774,5.156)--(3.781,5.147)--(3.787,5.138)%
  --(3.794,5.129)--(3.800,5.120)--(3.806,5.111)--(3.813,5.102)--(3.819,5.093)--(3.826,5.085)%
  --(3.832,5.076)--(3.838,5.068)--(3.845,5.060)--(3.851,5.052)--(3.857,5.044)--(3.864,5.037)%
  --(3.870,5.029)--(3.877,5.022)--(3.883,5.014)--(3.889,5.006)--(3.896,4.999)--(3.902,4.991)%
  --(3.909,4.984)--(3.915,4.976)--(3.921,4.969)--(3.928,4.961)--(3.934,4.953)--(3.940,4.946)%
  --(3.947,4.938)--(3.953,4.931)--(3.960,4.923)--(3.966,4.915)--(3.972,4.908)--(3.979,4.900)%
  --(3.985,4.892)--(3.991,4.885)--(3.998,4.877)--(4.004,4.870)--(4.011,4.862)--(4.017,4.854)%
  --(4.023,4.847)--(4.030,4.839)--(4.036,4.831)--(4.043,4.824)--(4.049,4.816)--(4.055,4.808)%
  --(4.062,4.801)--(4.068,4.793)--(4.074,4.785)--(4.081,4.778)--(4.087,4.770)--(4.094,4.762)%
  --(4.100,4.754)--(4.106,4.747)--(4.113,4.739)--(4.119,4.731)--(4.126,4.724)--(4.132,4.716)%
  --(4.138,4.708)--(4.145,4.700)--(4.151,4.693)--(4.157,4.685)--(4.164,4.677)--(4.170,4.669)%
  --(4.177,4.662)--(4.183,4.654)--(4.189,4.646)--(4.196,4.638)--(4.202,4.631)--(4.208,4.623)%
  --(4.215,4.615)--(4.221,4.607)--(4.228,4.599)--(4.234,4.591)--(4.240,4.583)--(4.247,4.575)%
  --(4.253,4.567)--(4.260,4.560)--(4.266,4.552)--(4.272,4.545)--(4.279,4.538)--(4.285,4.531)%
  --(4.291,4.523)--(4.298,4.517)--(4.304,4.508)--(4.311,4.499)--(4.317,4.490)--(4.323,4.481)%
  --(4.330,4.472)--(4.336,4.463)--(4.343,4.456)--(4.349,4.451)--(4.355,4.446)--(4.362,4.441)%
  --(4.368,4.437)--(4.374,4.432)--(4.381,4.427)--(4.387,4.423)--(4.394,4.418)--(4.400,4.413)%
  --(4.406,4.409)--(4.413,4.404)--(4.419,4.400)--(4.425,4.395)--(4.432,4.391)--(4.438,4.386)%
  --(4.445,4.382)--(4.451,4.377)--(4.457,4.373)--(4.464,4.368)--(4.470,4.364)--(4.477,4.360)%
  --(4.483,4.355)--(4.489,4.351)--(4.496,4.347)--(4.502,4.342)--(4.508,4.338)--(4.515,4.334)%
  --(4.521,4.330)--(4.528,4.325)--(4.534,4.321)--(4.540,4.317)--(4.547,4.313)--(4.553,4.307)%
  --(4.560,4.302)--(4.566,4.296)--(4.572,4.291)--(4.579,4.285)--(4.585,4.279)--(4.591,4.274)%
  --(4.598,4.268)--(4.604,4.263)--(4.611,4.258)--(4.617,4.252)--(4.623,4.247)--(4.630,4.241)%
  --(4.636,4.236)--(4.642,4.230)--(4.649,4.225)--(4.655,4.220)--(4.662,4.214)--(4.668,4.209)%
  --(4.674,4.204)--(4.681,4.198)--(4.687,4.193)--(4.694,4.188)--(4.700,4.183)--(4.706,4.177)%
  --(4.713,4.172)--(4.719,4.164)--(4.725,4.157)--(4.732,4.150)--(4.738,4.142)--(4.745,4.131)%
  --(4.751,4.125)--(4.757,4.118)--(4.764,4.112)--(4.770,4.106)--(4.777,4.100)--(4.783,4.094)%
  --(4.789,4.088)--(4.796,4.082)--(4.802,4.076)--(4.808,4.070)--(4.815,4.064)--(4.821,4.058)%
  --(4.828,4.050)--(4.834,4.043)--(4.840,4.036)--(4.847,4.029)--(4.853,4.022)--(4.859,4.015)%
  --(4.866,4.008)--(4.872,4.001)--(4.879,3.994)--(4.885,3.987)--(4.891,3.979)--(4.898,3.972)%
  --(4.904,3.965)--(4.911,3.958)--(4.917,3.951)--(4.923,3.944)--(4.930,3.937)--(4.936,3.930)%
  --(4.942,3.923)--(4.949,3.916)--(4.955,3.908)--(4.962,3.901)--(4.968,3.894)--(4.974,3.887)%
  --(4.981,3.880)--(4.987,3.873)--(4.994,3.866)--(5.000,3.859)--(5.006,3.852)--(5.013,3.845)%
  --(5.019,3.838)--(5.025,3.830)--(5.032,3.823)--(5.038,3.816)--(5.045,3.809)--(5.051,3.801)%
  --(5.057,3.793)--(5.064,3.786)--(5.070,3.778)--(5.076,3.770)--(5.083,3.763)--(5.089,3.755)%
  --(5.096,3.747)--(5.102,3.740)--(5.108,3.732)--(5.115,3.725)--(5.121,3.717)--(5.128,3.710)%
  --(5.134,3.702)--(5.140,3.695)--(5.147,3.687)--(5.153,3.680)--(5.159,3.672)--(5.166,3.665)%
  --(5.172,3.658)--(5.179,3.650)--(5.185,3.643)--(5.191,3.636)--(5.198,3.628)--(5.204,3.621)%
  --(5.211,3.613)--(5.217,3.604)--(5.223,3.595)--(5.230,3.589)--(5.236,3.584)--(5.242,3.579)%
  --(5.249,3.575)--(5.255,3.570)--(5.262,3.565)--(5.268,3.558)--(5.274,3.551)--(5.281,3.546)%
  --(5.287,3.541)--(5.293,3.536)--(5.300,3.531)--(5.306,3.526)--(5.313,3.521)--(5.319,3.516)%
  --(5.325,3.507)--(5.332,3.498)--(5.338,3.489)--(5.345,3.480)--(5.351,3.470)--(5.357,3.461)%
  --(5.364,3.452)--(5.370,3.443)--(5.376,3.434)--(5.383,3.425)--(5.389,3.417)--(5.396,3.408)%
  --(5.402,3.399)--(5.408,3.390)--(5.415,3.382)--(5.421,3.373)--(5.428,3.364)--(5.434,3.356)%
  --(5.440,3.347)--(5.447,3.339)--(5.453,3.331)--(5.459,3.322)--(5.466,3.314)--(5.472,3.306)%
  --(5.479,3.298)--(5.485,3.290)--(5.491,3.281)--(5.498,3.273)--(5.504,3.265)--(5.510,3.257)%
  --(5.517,3.250)--(5.523,3.242)--(5.530,3.234)--(5.536,3.226)--(5.542,3.219)--(5.549,3.211)%
  --(5.555,3.203)--(5.562,3.196)--(5.568,3.188)--(5.574,3.181)--(5.581,3.173)--(5.587,3.166)%
  --(5.593,3.159)--(5.600,3.151)--(5.606,3.144)--(5.613,3.137)--(5.619,3.130)--(5.625,3.123)%
  --(5.632,3.116)--(5.638,3.109)--(5.645,3.102)--(5.651,3.095)--(5.657,3.088)--(5.664,3.082)%
  --(5.670,3.075)--(5.676,3.068)--(5.683,3.062)--(5.689,3.055)--(5.696,3.048)--(5.702,3.042)%
  --(5.708,3.035)--(5.715,3.029)--(5.721,3.023)--(5.727,3.016)--(5.734,3.010)--(5.740,3.004)%
  --(5.747,2.998)--(5.753,2.992)--(5.759,2.985)--(5.766,2.979)--(5.772,2.972)--(5.779,2.966)%
  --(5.785,2.960)--(5.791,2.953)--(5.798,2.947)--(5.804,2.942)--(5.810,2.936)--(5.817,2.930)%
  --(5.823,2.925)--(5.830,2.919)--(5.836,2.914)--(5.842,2.909)--(5.849,2.903)--(5.855,2.898)%
  --(5.862,2.893)--(5.868,2.889)--(5.874,2.884)--(5.881,2.880)--(5.887,2.876)--(5.893,2.872)%
  --(5.900,2.867)--(5.906,2.863)--(5.913,2.859)--(5.919,2.855)--(5.925,2.851)--(5.932,2.847)%
  --(5.938,2.842)--(5.944,2.838)--(5.951,2.834)--(5.957,2.830)--(5.964,2.826)--(5.970,2.822)%
  --(5.976,2.818)--(5.983,2.815)--(5.989,2.811)--(5.996,2.807)--(6.002,2.803)--(6.008,2.799)%
  --(6.015,2.795)--(6.021,2.791)--(6.027,2.788)--(6.034,2.784)--(6.040,2.780)--(6.047,2.776)%
  --(6.053,2.773)--(6.059,2.769)--(6.066,2.765)--(6.072,2.762)--(6.079,2.758)--(6.085,2.755)%
  --(6.091,2.751)--(6.098,2.748)--(6.104,2.744)--(6.110,2.741)--(6.117,2.737)--(6.123,2.734)%
  --(6.130,2.730)--(6.136,2.727)--(6.142,2.723)--(6.149,2.720)--(6.155,2.717)--(6.161,2.713)%
  --(6.168,2.710)--(6.174,2.707)--(6.181,2.704)--(6.187,2.700)--(6.193,2.697)--(6.200,2.694)%
  --(6.206,2.691)--(6.213,2.688)--(6.219,2.685)--(6.225,2.681)--(6.232,2.678)--(6.238,2.675)%
  --(6.244,2.672)--(6.251,2.669)--(6.257,2.666)--(6.264,2.662)--(6.270,2.656)--(6.276,2.651)%
  --(6.283,2.646)--(6.289,2.641)--(6.296,2.635)--(6.302,2.630)--(6.308,2.623)--(6.315,2.616)%
  --(6.321,2.609)--(6.327,2.603)--(6.334,2.596)--(6.340,2.589)--(6.347,2.583)--(6.353,2.576)%
  --(6.359,2.570)--(6.366,2.563)--(6.372,2.557)--(6.378,2.550)--(6.385,2.544)--(6.391,2.537)%
  --(6.398,2.531)--(6.404,2.525)--(6.410,2.518)--(6.417,2.512)--(6.423,2.506)--(6.430,2.500)%
  --(6.436,2.494)--(6.442,2.488)--(6.449,2.482)--(6.455,2.476)--(6.461,2.470)--(6.468,2.464)%
  --(6.474,2.458)--(6.481,2.453)--(6.487,2.447)--(6.493,2.441)--(6.500,2.436)--(6.506,2.430)%
  --(6.513,2.424)--(6.519,2.419)--(6.525,2.413)--(6.532,2.408)--(6.538,2.403)--(6.544,2.397)%
  --(6.551,2.392)--(6.557,2.387)--(6.564,2.381)--(6.570,2.376)--(6.576,2.371)--(6.583,2.366)%
  --(6.589,2.361)--(6.595,2.356)--(6.602,2.351)--(6.608,2.346)--(6.615,2.341)--(6.621,2.336)%
  --(6.627,2.331)--(6.634,2.326)--(6.640,2.322)--(6.647,2.317)--(6.653,2.312)--(6.659,2.308)%
  --(6.666,2.303)--(6.672,2.298)--(6.678,2.294)--(6.685,2.290)--(6.691,2.287)--(6.698,2.284)%
  --(6.704,2.280)--(6.710,2.277)--(6.717,2.274)--(6.723,2.271)--(6.730,2.268)--(6.736,2.265)%
  --(6.742,2.262)--(6.749,2.258)--(6.755,2.255)--(6.761,2.253)--(6.768,2.251)--(6.774,2.249)%
  --(6.781,2.247)--(6.787,2.245)--(6.793,2.243)--(6.800,2.241)--(6.806,2.239)--(6.812,2.236)%
  --(6.819,2.234)--(6.825,2.232)--(6.832,2.230)--(6.838,2.228)--(6.844,2.226)--(6.851,2.223)%
  --(6.857,2.221)--(6.864,2.218)--(6.870,2.216)--(6.876,2.213)--(6.883,2.211)--(6.889,2.209)%
  --(6.895,2.206)--(6.902,2.204)--(6.908,2.202)--(6.915,2.199)--(6.921,2.197)--(6.927,2.195)%
  --(6.934,2.192)--(6.940,2.190)--(6.947,2.188)--(6.953,2.185)--(6.959,2.183)--(6.966,2.181)%
  --(6.972,2.178)--(6.978,2.176)--(6.985,2.174)--(6.991,2.171)--(6.998,2.167)--(7.004,2.164)%
  --(7.010,2.160)--(7.017,2.157)--(7.023,2.153)--(7.029,2.149)--(7.036,2.145)--(7.042,2.141)%
  --(7.049,2.137)--(7.055,2.134)--(7.061,2.130)--(7.068,2.126)--(7.074,2.123)--(7.081,2.119)%
  --(7.087,2.115)--(7.093,2.112)--(7.100,2.108)--(7.106,2.105)--(7.112,2.101)--(7.119,2.098)%
  --(7.125,2.095)--(7.132,2.091)--(7.138,2.088)--(7.144,2.085)--(7.151,2.081)--(7.157,2.078)%
  --(7.164,2.075)--(7.170,2.072)--(7.176,2.069)--(7.183,2.066)--(7.189,2.063)--(7.195,2.060)%
  --(7.202,2.057)--(7.208,2.054)--(7.215,2.051)--(7.221,2.048)--(7.227,2.045)--(7.234,2.042)%
  --(7.240,2.039)--(7.246,2.037)--(7.253,2.034)--(7.259,2.031)--(7.266,2.029)--(7.272,2.026)%
  --(7.278,2.024)--(7.285,2.021)--(7.291,2.019)--(7.298,2.016)--(7.304,2.014)--(7.310,2.011)%
  --(7.317,2.009)--(7.323,2.007)--(7.329,2.004)--(7.336,2.002)--(7.342,2.001)--(7.349,1.999)%
  --(7.355,1.998)--(7.361,1.996)--(7.368,1.995)--(7.374,1.994)--(7.381,1.992)--(7.387,1.991)%
  --(7.393,1.989)--(7.400,1.987)--(7.406,1.985)--(7.412,1.983)--(7.419,1.981)--(7.425,1.979)%
  --(7.432,1.977)--(7.438,1.975)--(7.444,1.974)--(7.451,1.972)--(7.457,1.970)--(7.463,1.968)%
  --(7.470,1.966)--(7.476,1.964)--(7.483,1.963)--(7.489,1.961)--(7.495,1.959)--(7.502,1.957)%
  --(7.508,1.955)--(7.515,1.954)--(7.521,1.952)--(7.527,1.950)--(7.534,1.948)--(7.540,1.947)%
  --(7.546,1.945)--(7.553,1.943)--(7.559,1.942)--(7.566,1.940)--(7.572,1.938);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.507) {$Wi = 1.2 $ - M1};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,6.507)--(7.204,6.507);
\draw[gp path] (1.196,1.674)--(1.202,2.039)--(1.209,2.447)--(1.215,2.829)--(1.222,3.184)%
  --(1.228,3.520)--(1.234,3.910)--(1.241,4.276)--(1.247,4.559)--(1.253,4.805)--(1.260,5.017)%
  --(1.266,5.196)--(1.273,5.348)--(1.279,5.493)--(1.285,5.622)--(1.292,5.739)--(1.298,5.844)%
  --(1.305,5.935)--(1.311,6.022)--(1.317,6.090)--(1.324,6.167)--(1.330,6.238)--(1.336,6.301)%
  --(1.343,6.361)--(1.349,6.415)--(1.356,6.461)--(1.362,6.510)--(1.368,6.554)--(1.375,6.593)%
  --(1.381,6.634)--(1.387,6.673)--(1.394,6.708)--(1.400,6.741)--(1.407,6.772)--(1.413,6.798)%
  --(1.419,6.827)--(1.426,6.853)--(1.432,6.874)--(1.439,6.899)--(1.445,6.922)--(1.451,6.943)%
  --(1.458,6.963)--(1.464,6.981)--(1.470,6.999)--(1.477,7.013)--(1.483,7.029)--(1.490,7.044)%
  --(1.496,7.056)--(1.502,7.070)--(1.509,7.083)--(1.515,7.094)--(1.522,7.106)--(1.528,7.116)%
  --(1.534,7.125)--(1.541,7.134)--(1.547,7.142)--(1.553,7.149)--(1.560,7.157)--(1.566,7.164)%
  --(1.573,7.170)--(1.579,7.176)--(1.585,7.182)--(1.592,7.187)--(1.598,7.192)--(1.604,7.196)%
  --(1.611,7.200)--(1.617,7.203)--(1.624,7.206)--(1.630,7.207)--(1.636,7.210)--(1.643,7.213)%
  --(1.649,7.215)--(1.656,7.217)--(1.662,7.219)--(1.668,7.220)--(1.675,7.221)--(1.681,7.221)%
  --(1.687,7.222)--(1.694,7.222)--(1.700,7.221)--(1.707,7.221)--(1.713,7.220)--(1.719,7.219)%
  --(1.726,7.217)--(1.732,7.217)--(1.739,7.216)--(1.745,7.215)--(1.751,7.214)--(1.758,7.213)%
  --(1.764,7.211)--(1.770,7.208)--(1.777,7.206)--(1.783,7.203)--(1.790,7.201)--(1.796,7.198)%
  --(1.802,7.195)--(1.809,7.192)--(1.815,7.189)--(1.821,7.185)--(1.828,7.182)--(1.834,7.178)%
  --(1.841,7.175)--(1.847,7.172)--(1.853,7.169)--(1.860,7.166)--(1.866,7.163)--(1.873,7.159)%
  --(1.879,7.155)--(1.885,7.151)--(1.892,7.147)--(1.898,7.142)--(1.904,7.138)--(1.911,7.134)%
  --(1.917,7.129)--(1.924,7.125)--(1.930,7.121)--(1.936,7.116)--(1.943,7.112)--(1.949,7.108)%
  --(1.956,7.103)--(1.962,7.099)--(1.968,7.095)--(1.975,7.090)--(1.981,7.085)--(1.987,7.081)%
  --(1.994,7.076)--(2.000,7.071)--(2.007,7.066)--(2.013,7.061)--(2.019,7.057)--(2.026,7.052)%
  --(2.032,7.047)--(2.038,7.042)--(2.045,7.037)--(2.051,7.032)--(2.058,7.027)--(2.064,7.022)%
  --(2.070,7.017)--(2.077,7.011)--(2.083,7.005)--(2.090,6.999)--(2.096,6.993)--(2.102,6.987)%
  --(2.109,6.981)--(2.115,6.975)--(2.121,6.969)--(2.128,6.963)--(2.134,6.957)--(2.141,6.951)%
  --(2.147,6.945)--(2.153,6.939)--(2.160,6.933)--(2.166,6.927)--(2.173,6.921)--(2.179,6.915)%
  --(2.185,6.909)--(2.192,6.904)--(2.198,6.898)--(2.204,6.892)--(2.211,6.887)--(2.217,6.881)%
  --(2.224,6.876)--(2.230,6.871)--(2.236,6.865)--(2.243,6.860)--(2.249,6.854)--(2.255,6.849)%
  --(2.262,6.844)--(2.268,6.839)--(2.275,6.833)--(2.281,6.828)--(2.287,6.823)--(2.294,6.818)%
  --(2.300,6.813)--(2.307,6.808)--(2.313,6.803)--(2.319,6.798)--(2.326,6.793)--(2.332,6.788)%
  --(2.338,6.782)--(2.345,6.774)--(2.351,6.767)--(2.358,6.759)--(2.364,6.751)--(2.370,6.743)%
  --(2.377,6.736)--(2.383,6.728)--(2.390,6.720)--(2.396,6.712)--(2.402,6.705)--(2.409,6.698)%
  --(2.415,6.691)--(2.421,6.684)--(2.428,6.677)--(2.434,6.670)--(2.441,6.663)--(2.447,6.656)%
  --(2.453,6.649)--(2.460,6.642)--(2.466,6.635)--(2.472,6.628)--(2.479,6.621)--(2.485,6.613)%
  --(2.492,6.606)--(2.498,6.599)--(2.504,6.592)--(2.511,6.585)--(2.517,6.578)--(2.524,6.571)%
  --(2.530,6.563)--(2.536,6.557)--(2.543,6.551)--(2.549,6.544)--(2.555,6.538)--(2.562,6.532)%
  --(2.568,6.525)--(2.575,6.519)--(2.581,6.513)--(2.587,6.507)--(2.594,6.501)--(2.600,6.493)%
  --(2.607,6.485)--(2.613,6.477)--(2.619,6.469)--(2.626,6.461)--(2.632,6.453)--(2.638,6.445)%
  --(2.645,6.437)--(2.651,6.430)--(2.658,6.422)--(2.664,6.414)--(2.670,6.407)--(2.677,6.399)%
  --(2.683,6.392)--(2.689,6.385)--(2.696,6.378)--(2.702,6.371)--(2.709,6.364)--(2.715,6.357)%
  --(2.721,6.350)--(2.728,6.343)--(2.734,6.336)--(2.741,6.329)--(2.747,6.322)--(2.753,6.316)%
  --(2.760,6.309)--(2.766,6.302)--(2.772,6.295)--(2.779,6.288)--(2.785,6.281)--(2.792,6.275)%
  --(2.798,6.268)--(2.804,6.261)--(2.811,6.255)--(2.817,6.248)--(2.824,6.241)--(2.830,6.235)%
  --(2.836,6.228)--(2.843,6.221)--(2.849,6.215)--(2.855,6.208)--(2.862,6.202)--(2.868,6.195)%
  --(2.875,6.189)--(2.881,6.182)--(2.887,6.176)--(2.894,6.169)--(2.900,6.163)--(2.906,6.156)%
  --(2.913,6.149)--(2.919,6.142)--(2.926,6.135)--(2.932,6.128)--(2.938,6.121)--(2.945,6.114)%
  --(2.951,6.107)--(2.958,6.100)--(2.964,6.093)--(2.970,6.086)--(2.977,6.079)--(2.983,6.072)%
  --(2.989,6.065)--(2.996,6.058)--(3.002,6.051)--(3.009,6.045)--(3.015,6.038)--(3.021,6.031)%
  --(3.028,6.024)--(3.034,6.018)--(3.041,6.011)--(3.047,6.004)--(3.053,5.998)--(3.060,5.991)%
  --(3.066,5.984)--(3.072,5.978)--(3.079,5.973)--(3.085,5.969)--(3.092,5.965)--(3.098,5.961)%
  --(3.104,5.957)--(3.111,5.953)--(3.117,5.949)--(3.123,5.946)--(3.130,5.942)--(3.136,5.938)%
  --(3.143,5.934)--(3.149,5.930)--(3.155,5.927)--(3.162,5.923)--(3.168,5.919)--(3.175,5.916)%
  --(3.181,5.908)--(3.187,5.897)--(3.194,5.886)--(3.200,5.875)--(3.206,5.866)--(3.213,5.858)%
  --(3.219,5.850)--(3.226,5.843)--(3.232,5.835)--(3.238,5.825)--(3.245,5.815)--(3.251,5.804)%
  --(3.258,5.794)--(3.264,5.783)--(3.270,5.773)--(3.277,5.763)--(3.283,5.753)--(3.289,5.742)%
  --(3.296,5.732)--(3.302,5.722)--(3.309,5.712)--(3.315,5.702)--(3.321,5.692)--(3.328,5.682)%
  --(3.334,5.672)--(3.340,5.663)--(3.347,5.653)--(3.353,5.643)--(3.360,5.634)--(3.366,5.624)%
  --(3.372,5.614)--(3.379,5.605)--(3.385,5.595)--(3.392,5.586)--(3.398,5.577)--(3.404,5.567)%
  --(3.411,5.558)--(3.417,5.549)--(3.423,5.540)--(3.430,5.531)--(3.436,5.522)--(3.443,5.512)%
  --(3.449,5.504)--(3.455,5.495)--(3.462,5.486)--(3.468,5.477)--(3.475,5.468)--(3.481,5.459)%
  --(3.487,5.451)--(3.494,5.442)--(3.500,5.433)--(3.506,5.425)--(3.513,5.416)--(3.519,5.408)%
  --(3.526,5.399)--(3.532,5.391)--(3.538,5.383)--(3.545,5.375)--(3.551,5.366)--(3.557,5.358)%
  --(3.564,5.350)--(3.570,5.342)--(3.577,5.334)--(3.583,5.326)--(3.589,5.318)--(3.596,5.310)%
  --(3.602,5.302)--(3.609,5.295)--(3.615,5.287)--(3.621,5.279)--(3.628,5.272)--(3.634,5.264)%
  --(3.640,5.256)--(3.647,5.249)--(3.653,5.241)--(3.660,5.234)--(3.666,5.227)--(3.672,5.219)%
  --(3.679,5.212)--(3.685,5.203)--(3.692,5.194)--(3.698,5.185)--(3.704,5.175)--(3.711,5.166)%
  --(3.717,5.157)--(3.723,5.148)--(3.730,5.140)--(3.736,5.133)--(3.743,5.126)--(3.749,5.119)%
  --(3.755,5.112)--(3.762,5.105)--(3.768,5.098)--(3.774,5.091)--(3.781,5.084)--(3.787,5.077)%
  --(3.794,5.070)--(3.800,5.063)--(3.806,5.057)--(3.813,5.050)--(3.819,5.043)--(3.826,5.036)%
  --(3.832,5.030)--(3.838,5.023)--(3.845,5.016)--(3.851,5.011)--(3.857,5.006)--(3.864,5.002)%
  --(3.870,4.997)--(3.877,4.990)--(3.883,4.979)--(3.889,4.968)--(3.896,4.958)--(3.902,4.947)%
  --(3.909,4.937)--(3.915,4.927)--(3.921,4.916)--(3.928,4.906)--(3.934,4.897)--(3.940,4.887)%
  --(3.947,4.877)--(3.953,4.868)--(3.960,4.858)--(3.966,4.849)--(3.972,4.840)--(3.979,4.831)%
  --(3.985,4.822)--(3.991,4.813)--(3.998,4.804)--(4.004,4.796)--(4.011,4.787)--(4.017,4.779)%
  --(4.023,4.770)--(4.030,4.762)--(4.036,4.754)--(4.043,4.746)--(4.049,4.739)--(4.055,4.731)%
  --(4.062,4.723)--(4.068,4.716)--(4.074,4.709)--(4.081,4.701)--(4.087,4.694)--(4.094,4.687)%
  --(4.100,4.681)--(4.106,4.674)--(4.113,4.667)--(4.119,4.661)--(4.126,4.654)--(4.132,4.647)%
  --(4.138,4.640)--(4.145,4.633)--(4.151,4.626)--(4.157,4.618)--(4.164,4.611)--(4.170,4.604)%
  --(4.177,4.597)--(4.183,4.590)--(4.189,4.583)--(4.196,4.577)--(4.202,4.570)--(4.208,4.563)%
  --(4.215,4.556)--(4.221,4.549)--(4.228,4.542)--(4.234,4.535)--(4.240,4.528)--(4.247,4.521)%
  --(4.253,4.514)--(4.260,4.506)--(4.266,4.498)--(4.272,4.489)--(4.279,4.481)--(4.285,4.473)%
  --(4.291,4.465)--(4.298,4.457)--(4.304,4.449)--(4.311,4.441)--(4.317,4.433)--(4.323,4.425)%
  --(4.330,4.417)--(4.336,4.409)--(4.343,4.401)--(4.349,4.394)--(4.355,4.386)--(4.362,4.378)%
  --(4.368,4.371)--(4.374,4.363)--(4.381,4.356)--(4.387,4.348)--(4.394,4.341)--(4.400,4.334)%
  --(4.406,4.326)--(4.413,4.319)--(4.419,4.312)--(4.425,4.305)--(4.432,4.297)--(4.438,4.290)%
  --(4.445,4.283)--(4.451,4.275)--(4.457,4.267)--(4.464,4.260)--(4.470,4.252)--(4.477,4.244)%
  --(4.483,4.236)--(4.489,4.229)--(4.496,4.221)--(4.502,4.213)--(4.508,4.206)--(4.515,4.198)%
  --(4.521,4.190)--(4.528,4.183)--(4.534,4.175)--(4.540,4.167)--(4.547,4.160)--(4.553,4.152)%
  --(4.560,4.145)--(4.566,4.137)--(4.572,4.130)--(4.579,4.122)--(4.585,4.115)--(4.591,4.107)%
  --(4.598,4.100)--(4.604,4.092)--(4.611,4.085)--(4.617,4.077)--(4.623,4.070)--(4.630,4.062)%
  --(4.636,4.055)--(4.642,4.047)--(4.649,4.039)--(4.655,4.031)--(4.662,4.024)--(4.668,4.016)%
  --(4.674,4.008)--(4.681,4.000)--(4.687,3.993)--(4.694,3.985)--(4.700,3.978)--(4.706,3.970)%
  --(4.713,3.963)--(4.719,3.955)--(4.725,3.948)--(4.732,3.940)--(4.738,3.933)--(4.745,3.926)%
  --(4.751,3.918)--(4.757,3.911)--(4.764,3.904)--(4.770,3.897)--(4.777,3.890)--(4.783,3.883)%
  --(4.789,3.876)--(4.796,3.869)--(4.802,3.862)--(4.808,3.855)--(4.815,3.848)--(4.821,3.841)%
  --(4.828,3.835)--(4.834,3.828)--(4.840,3.821)--(4.847,3.814)--(4.853,3.808)--(4.859,3.801)%
  --(4.866,3.795)--(4.872,3.788)--(4.879,3.782)--(4.885,3.775)--(4.891,3.769)--(4.898,3.763)%
  --(4.904,3.756)--(4.911,3.750)--(4.917,3.744)--(4.923,3.738)--(4.930,3.732)--(4.936,3.726)%
  --(4.942,3.720)--(4.949,3.714)--(4.955,3.707)--(4.962,3.700)--(4.968,3.693)--(4.974,3.686)%
  --(4.981,3.679)--(4.987,3.672)--(4.994,3.663)--(5.000,3.653)--(5.006,3.642)--(5.013,3.632)%
  --(5.019,3.622)--(5.025,3.613)--(5.032,3.603)--(5.038,3.594)--(5.045,3.585)--(5.051,3.576)%
  --(5.057,3.568)--(5.064,3.559)--(5.070,3.551)--(5.076,3.543)--(5.083,3.535)--(5.089,3.527)%
  --(5.096,3.520)--(5.102,3.513)--(5.108,3.506)--(5.115,3.499)--(5.121,3.493)--(5.128,3.486)%
  --(5.134,3.480)--(5.140,3.473)--(5.147,3.467)--(5.153,3.460)--(5.159,3.454)--(5.166,3.448)%
  --(5.172,3.442)--(5.179,3.435)--(5.185,3.429)--(5.191,3.423)--(5.198,3.417)--(5.204,3.411)%
  --(5.211,3.405)--(5.217,3.399)--(5.223,3.393)--(5.230,3.387)--(5.236,3.381)--(5.242,3.375)%
  --(5.249,3.369)--(5.255,3.364)--(5.262,3.358)--(5.268,3.352)--(5.274,3.347)--(5.281,3.341)%
  --(5.287,3.335)--(5.293,3.330)--(5.300,3.324)--(5.306,3.319)--(5.313,3.313)--(5.319,3.308)%
  --(5.325,3.303)--(5.332,3.297)--(5.338,3.292)--(5.345,3.287)--(5.351,3.282)--(5.357,3.276)%
  --(5.364,3.271)--(5.370,3.266)--(5.376,3.261)--(5.383,3.256)--(5.389,3.251)--(5.396,3.246)%
  --(5.402,3.241)--(5.408,3.235)--(5.415,3.229)--(5.421,3.223)--(5.428,3.217)--(5.434,3.212)%
  --(5.440,3.206)--(5.447,3.201)--(5.453,3.196)--(5.459,3.191)--(5.466,3.186)--(5.472,3.181)%
  --(5.479,3.176)--(5.485,3.171)--(5.491,3.167)--(5.498,3.162)--(5.504,3.158)--(5.510,3.153)%
  --(5.517,3.149)--(5.523,3.145)--(5.530,3.141)--(5.536,3.137)--(5.542,3.128)--(5.549,3.118)%
  --(5.555,3.109)--(5.562,3.102)--(5.568,3.097)--(5.574,3.091)--(5.581,3.085)--(5.587,3.080)%
  --(5.593,3.074)--(5.600,3.069)--(5.606,3.064)--(5.613,3.058)--(5.619,3.053)--(5.625,3.048)%
  --(5.632,3.042)--(5.638,3.037)--(5.645,3.032)--(5.651,3.027)--(5.657,3.022)--(5.664,3.017)%
  --(5.670,3.011)--(5.676,3.006)--(5.683,3.001)--(5.689,2.996)--(5.696,2.991)--(5.702,2.987)%
  --(5.708,2.982)--(5.715,2.977)--(5.721,2.972)--(5.727,2.967)--(5.734,2.962)--(5.740,2.958)%
  --(5.747,2.953)--(5.753,2.947)--(5.759,2.941)--(5.766,2.935)--(5.772,2.930)--(5.779,2.924)%
  --(5.785,2.918)--(5.791,2.912)--(5.798,2.907)--(5.804,2.901)--(5.810,2.895)--(5.817,2.889)%
  --(5.823,2.883)--(5.830,2.874)--(5.836,2.865)--(5.842,2.856)--(5.849,2.847)--(5.855,2.839)%
  --(5.862,2.830)--(5.868,2.821)--(5.874,2.813)--(5.881,2.805)--(5.887,2.796)--(5.893,2.788)%
  --(5.900,2.780)--(5.906,2.772)--(5.913,2.764)--(5.919,2.756)--(5.925,2.748)--(5.932,2.740)%
  --(5.938,2.733)--(5.944,2.725)--(5.951,2.718)--(5.957,2.710)--(5.964,2.703)--(5.970,2.695)%
  --(5.976,2.688)--(5.983,2.681)--(5.989,2.674)--(5.996,2.667)--(6.002,2.660)--(6.008,2.653)%
  --(6.015,2.646)--(6.021,2.640)--(6.027,2.633)--(6.034,2.626)--(6.040,2.620)--(6.047,2.614)%
  --(6.053,2.607)--(6.059,2.602)--(6.066,2.599)--(6.072,2.595)--(6.079,2.591)--(6.085,2.588)%
  --(6.091,2.584)--(6.098,2.581)--(6.104,2.577)--(6.110,2.574)--(6.117,2.570)--(6.123,2.566)%
  --(6.130,2.563)--(6.136,2.559)--(6.142,2.556)--(6.149,2.553)--(6.155,2.549)--(6.161,2.546)%
  --(6.168,2.542)--(6.174,2.539)--(6.181,2.535)--(6.187,2.532)--(6.193,2.529)--(6.200,2.525)%
  --(6.206,2.522)--(6.213,2.519)--(6.219,2.515)--(6.225,2.512)--(6.232,2.509)--(6.238,2.505)%
  --(6.244,2.502)--(6.251,2.499)--(6.257,2.495)--(6.264,2.492)--(6.270,2.489)--(6.276,2.486)%
  --(6.283,2.482)--(6.289,2.479)--(6.296,2.476)--(6.302,2.473)--(6.308,2.470)--(6.315,2.466)%
  --(6.321,2.462)--(6.327,2.457)--(6.334,2.452)--(6.340,2.447)--(6.347,2.442)--(6.353,2.438)%
  --(6.359,2.433)--(6.366,2.428)--(6.372,2.424)--(6.378,2.419)--(6.385,2.414)--(6.391,2.410)%
  --(6.398,2.405)--(6.404,2.400)--(6.410,2.395)--(6.417,2.391)--(6.423,2.386)--(6.430,2.381)%
  --(6.436,2.377)--(6.442,2.372)--(6.449,2.367)--(6.455,2.363)--(6.461,2.359)--(6.468,2.354)%
  --(6.474,2.350)--(6.481,2.346)--(6.487,2.342)--(6.493,2.338)--(6.500,2.333)--(6.506,2.329)%
  --(6.513,2.326)--(6.519,2.322)--(6.525,2.319)--(6.532,2.315)--(6.538,2.312)--(6.544,2.308)%
  --(6.551,2.305)--(6.557,2.302)--(6.564,2.298)--(6.570,2.295)--(6.576,2.292)--(6.583,2.288)%
  --(6.589,2.285)--(6.595,2.282)--(6.602,2.279)--(6.608,2.275)--(6.615,2.272)--(6.621,2.269)%
  --(6.627,2.266)--(6.634,2.263)--(6.640,2.259)--(6.647,2.256)--(6.653,2.253)--(6.659,2.250)%
  --(6.666,2.247)--(6.672,2.244)--(6.678,2.240)--(6.685,2.237)--(6.691,2.234)--(6.698,2.231)%
  --(6.704,2.228)--(6.710,2.225)--(6.717,2.222)--(6.723,2.219)--(6.730,2.216)--(6.736,2.213)%
  --(6.742,2.210)--(6.749,2.207)--(6.755,2.204)--(6.761,2.201)--(6.768,2.198)--(6.774,2.194)%
  --(6.781,2.190)--(6.787,2.187)--(6.793,2.183)--(6.800,2.179)--(6.806,2.176)--(6.812,2.172)%
  --(6.819,2.168)--(6.825,2.165)--(6.832,2.161)--(6.838,2.158)--(6.844,2.154)--(6.851,2.151)%
  --(6.857,2.148)--(6.864,2.144)--(6.870,2.141)--(6.876,2.137)--(6.883,2.134)--(6.889,2.131)%
  --(6.895,2.127)--(6.902,2.124)--(6.908,2.121)--(6.915,2.118)--(6.921,2.115)--(6.927,2.111)%
  --(6.934,2.108)--(6.940,2.105)--(6.947,2.102)--(6.953,2.099)--(6.959,2.096)--(6.966,2.093)%
  --(6.972,2.090)--(6.978,2.087)--(6.985,2.084)--(6.991,2.081)--(6.998,2.078)--(7.004,2.075)%
  --(7.010,2.072)--(7.017,2.069)--(7.023,2.067)--(7.029,2.064)--(7.036,2.061)--(7.042,2.058)%
  --(7.049,2.055)--(7.055,2.053)--(7.061,2.050)--(7.068,2.047)--(7.074,2.044)--(7.081,2.041)%
  --(7.087,2.038)--(7.093,2.035)--(7.100,2.033)--(7.106,2.030)--(7.112,2.027)--(7.119,2.024)%
  --(7.125,2.022)--(7.132,2.019)--(7.138,2.017)--(7.144,2.014)--(7.151,2.011)--(7.157,2.008)%
  --(7.164,2.005)--(7.170,2.002)--(7.176,1.999)--(7.183,1.996)--(7.189,1.993)--(7.195,1.990)%
  --(7.202,1.987)--(7.208,1.985)--(7.215,1.982)--(7.221,1.979)--(7.227,1.976)--(7.234,1.973)%
  --(7.240,1.970)--(7.246,1.968)--(7.253,1.965)--(7.259,1.963)--(7.266,1.962)--(7.272,1.960)%
  --(7.278,1.959)--(7.285,1.958)--(7.291,1.956)--(7.298,1.955)--(7.304,1.954)--(7.310,1.953)%
  --(7.317,1.951)--(7.323,1.950)--(7.329,1.949)--(7.336,1.947)--(7.342,1.946)--(7.349,1.945)%
  --(7.355,1.944)--(7.361,1.943)--(7.368,1.941)--(7.374,1.938)--(7.381,1.936)--(7.387,1.934)%
  --(7.393,1.932)--(7.400,1.930)--(7.406,1.927)--(7.412,1.925)--(7.419,1.923)--(7.425,1.921)%
  --(7.432,1.919)--(7.438,1.917)--(7.444,1.915)--(7.451,1.913)--(7.457,1.911)--(7.463,1.909)%
  --(7.470,1.907)--(7.476,1.905)--(7.483,1.903)--(7.489,1.901)--(7.495,1.899)--(7.502,1.897)%
  --(7.508,1.895)--(7.515,1.894)--(7.521,1.892)--(7.527,1.890)--(7.534,1.888)--(7.540,1.887)%
  --(7.546,1.885)--(7.553,1.883)--(7.559,1.882)--(7.566,1.880)--(7.572,1.878);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.199) {$Wi = 1.0 $ - M3};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,6.199)--(7.204,6.199);
\draw[gp path] (1.196,1.660)--(1.202,2.035)--(1.209,2.393)--(1.215,2.712)--(1.222,3.002)%
  --(1.228,3.263)--(1.234,3.499)--(1.241,3.712)--(1.247,3.906)--(1.253,4.081)--(1.260,4.242)%
  --(1.266,4.389)--(1.273,4.524)--(1.279,4.648)--(1.285,4.763)--(1.292,4.869)--(1.298,4.968)%
  --(1.305,5.060)--(1.311,5.145)--(1.317,5.226)--(1.324,5.300)--(1.330,5.370)--(1.336,5.436)%
  --(1.343,5.498)--(1.349,5.556)--(1.356,5.611)--(1.362,5.662)--(1.368,5.711)--(1.375,5.757)%
  --(1.381,5.800)--(1.387,5.842)--(1.394,5.880)--(1.400,5.917)--(1.407,5.952)--(1.413,5.985)%
  --(1.419,6.017)--(1.426,6.046)--(1.432,6.075)--(1.439,6.101)--(1.445,6.127)--(1.451,6.151)%
  --(1.458,6.174)--(1.464,6.195)--(1.470,6.216)--(1.477,6.236)--(1.483,6.254)--(1.490,6.272)%
  --(1.496,6.288)--(1.502,6.304)--(1.509,6.319)--(1.515,6.333)--(1.522,6.346)--(1.528,6.359)%
  --(1.534,6.371)--(1.541,6.382)--(1.547,6.393)--(1.553,6.403)--(1.560,6.412)--(1.566,6.421)%
  --(1.573,6.429)--(1.579,6.436)--(1.585,6.444)--(1.592,6.450)--(1.598,6.457)--(1.604,6.462)%
  --(1.611,6.467)--(1.617,6.472)--(1.624,6.476)--(1.630,6.481)--(1.636,6.484)--(1.643,6.488)%
  --(1.649,6.491)--(1.656,6.493)--(1.662,6.495)--(1.668,6.497)--(1.675,6.498)--(1.681,6.500)%
  --(1.687,6.501)--(1.694,6.501)--(1.700,6.502)--(1.707,6.502)--(1.713,6.502)--(1.719,6.501)%
  --(1.726,6.501)--(1.732,6.500)--(1.739,6.499)--(1.745,6.497)--(1.751,6.496)--(1.758,6.494)%
  --(1.764,6.492)--(1.770,6.489)--(1.777,6.487)--(1.783,6.484)--(1.790,6.481)--(1.796,6.479)%
  --(1.802,6.475)--(1.809,6.472)--(1.815,6.468)--(1.821,6.464)--(1.828,6.460)--(1.834,6.456)%
  --(1.841,6.452)--(1.847,6.448)--(1.853,6.443)--(1.860,6.439)--(1.866,6.434)--(1.873,6.429)%
  --(1.879,6.425)--(1.885,6.420)--(1.892,6.414)--(1.898,6.408)--(1.904,6.402)--(1.911,6.396)%
  --(1.917,6.391)--(1.924,6.386)--(1.930,6.381)--(1.936,6.376)--(1.943,6.372)--(1.949,6.367)%
  --(1.956,6.362)--(1.962,6.356)--(1.968,6.349)--(1.975,6.343)--(1.981,6.337)--(1.987,6.331)%
  --(1.994,6.325)--(2.000,6.319)--(2.007,6.313)--(2.013,6.307)--(2.019,6.302)--(2.026,6.296)%
  --(2.032,6.291)--(2.038,6.285)--(2.045,6.278)--(2.051,6.271)--(2.058,6.265)--(2.064,6.258)%
  --(2.070,6.251)--(2.077,6.245)--(2.083,6.239)--(2.090,6.232)--(2.096,6.226)--(2.102,6.220)%
  --(2.109,6.214)--(2.115,6.208)--(2.121,6.202)--(2.128,6.196)--(2.134,6.190)--(2.141,6.182)%
  --(2.147,6.175)--(2.153,6.168)--(2.160,6.161)--(2.166,6.154)--(2.173,6.147)--(2.179,6.140)%
  --(2.185,6.133)--(2.192,6.126)--(2.198,6.118)--(2.204,6.111)--(2.211,6.105)--(2.217,6.098)%
  --(2.224,6.091)--(2.230,6.084)--(2.236,6.077)--(2.243,6.070)--(2.249,6.063)--(2.255,6.055)%
  --(2.262,6.048)--(2.268,6.041)--(2.275,6.033)--(2.281,6.026)--(2.287,6.019)--(2.294,6.012)%
  --(2.300,6.004)--(2.307,5.997)--(2.313,5.989)--(2.319,5.982)--(2.326,5.974)--(2.332,5.967)%
  --(2.338,5.959)--(2.345,5.952)--(2.351,5.944)--(2.358,5.937)--(2.364,5.929)--(2.370,5.922)%
  --(2.377,5.914)--(2.383,5.907)--(2.390,5.899)--(2.396,5.892)--(2.402,5.884)--(2.409,5.877)%
  --(2.415,5.869)--(2.421,5.862)--(2.428,5.854)--(2.434,5.847)--(2.441,5.839)--(2.447,5.832)%
  --(2.453,5.824)--(2.460,5.816)--(2.466,5.809)--(2.472,5.801)--(2.479,5.793)--(2.485,5.785)%
  --(2.492,5.777)--(2.498,5.769)--(2.504,5.762)--(2.511,5.754)--(2.517,5.746)--(2.524,5.739)%
  --(2.530,5.731)--(2.536,5.723)--(2.543,5.716)--(2.549,5.708)--(2.555,5.700)--(2.562,5.692)%
  --(2.568,5.685)--(2.575,5.677)--(2.581,5.669)--(2.587,5.661)--(2.594,5.653)--(2.600,5.646)%
  --(2.607,5.638)--(2.613,5.630)--(2.619,5.622)--(2.626,5.614)--(2.632,5.606)--(2.638,5.598)%
  --(2.645,5.590)--(2.651,5.583)--(2.658,5.575)--(2.664,5.567)--(2.670,5.559)--(2.677,5.551)%
  --(2.683,5.543)--(2.689,5.536)--(2.696,5.528)--(2.702,5.520)--(2.709,5.512)--(2.715,5.504)%
  --(2.721,5.496)--(2.728,5.488)--(2.734,5.480)--(2.741,5.472)--(2.747,5.464)--(2.753,5.456)%
  --(2.760,5.448)--(2.766,5.441)--(2.772,5.433)--(2.779,5.425)--(2.785,5.417)--(2.792,5.409)%
  --(2.798,5.400)--(2.804,5.392)--(2.811,5.384)--(2.817,5.376)--(2.824,5.368)--(2.830,5.360)%
  --(2.836,5.352)--(2.843,5.344)--(2.849,5.336)--(2.855,5.328)--(2.862,5.319)--(2.868,5.311)%
  --(2.875,5.303)--(2.881,5.295)--(2.887,5.287)--(2.894,5.279)--(2.900,5.271)--(2.906,5.263)%
  --(2.913,5.254)--(2.919,5.246)--(2.926,5.238)--(2.932,5.229)--(2.938,5.221)--(2.945,5.212)%
  --(2.951,5.203)--(2.958,5.195)--(2.964,5.186)--(2.970,5.178)--(2.977,5.170)--(2.983,5.163)%
  --(2.989,5.155)--(2.996,5.148)--(3.002,5.140)--(3.009,5.133)--(3.015,5.125)--(3.021,5.117)%
  --(3.028,5.109)--(3.034,5.100)--(3.041,5.092)--(3.047,5.083)--(3.053,5.075)--(3.060,5.067)%
  --(3.066,5.058)--(3.072,5.050)--(3.079,5.042)--(3.085,5.033)--(3.092,5.025)--(3.098,5.017)%
  --(3.104,5.009)--(3.111,5.001)--(3.117,4.992)--(3.123,4.984)--(3.130,4.976)--(3.136,4.968)%
  --(3.143,4.960)--(3.149,4.951)--(3.155,4.943)--(3.162,4.935)--(3.168,4.926)--(3.175,4.918)%
  --(3.181,4.909)--(3.187,4.900)--(3.194,4.891)--(3.200,4.883)--(3.206,4.874)--(3.213,4.865)%
  --(3.219,4.857)--(3.226,4.848)--(3.232,4.840)--(3.238,4.831)--(3.245,4.822)--(3.251,4.813)%
  --(3.258,4.804)--(3.264,4.795)--(3.270,4.787)--(3.277,4.778)--(3.283,4.769)--(3.289,4.761)%
  --(3.296,4.752)--(3.302,4.744)--(3.309,4.735)--(3.315,4.726)--(3.321,4.718)--(3.328,4.709)%
  --(3.334,4.701)--(3.340,4.693)--(3.347,4.685)--(3.353,4.676)--(3.360,4.666)--(3.366,4.656)%
  --(3.372,4.647)--(3.379,4.638)--(3.385,4.628)--(3.392,4.619)--(3.398,4.610)--(3.404,4.601)%
  --(3.411,4.592)--(3.417,4.583)--(3.423,4.574)--(3.430,4.565)--(3.436,4.556)--(3.443,4.548)%
  --(3.449,4.539)--(3.455,4.531)--(3.462,4.522)--(3.468,4.514)--(3.475,4.506)--(3.481,4.497)%
  --(3.487,4.489)--(3.494,4.481)--(3.500,4.473)--(3.506,4.465)--(3.513,4.456)--(3.519,4.447)%
  --(3.526,4.439)--(3.532,4.430)--(3.538,4.421)--(3.545,4.413)--(3.551,4.404)--(3.557,4.396)%
  --(3.564,4.387)--(3.570,4.379)--(3.577,4.370)--(3.583,4.362)--(3.589,4.353)--(3.596,4.345)%
  --(3.602,4.337)--(3.609,4.328)--(3.615,4.320)--(3.621,4.312)--(3.628,4.304)--(3.634,4.295)%
  --(3.640,4.287)--(3.647,4.279)--(3.653,4.271)--(3.660,4.263)--(3.666,4.255)--(3.672,4.246)%
  --(3.679,4.238)--(3.685,4.230)--(3.692,4.222)--(3.698,4.214)--(3.704,4.206)--(3.711,4.198)%
  --(3.717,4.189)--(3.723,4.180)--(3.730,4.172)--(3.736,4.163)--(3.743,4.155)--(3.749,4.147)%
  --(3.755,4.138)--(3.762,4.130)--(3.768,4.122)--(3.774,4.114)--(3.781,4.106)--(3.787,4.099)%
  --(3.794,4.091)--(3.800,4.083)--(3.806,4.076)--(3.813,4.068)--(3.819,4.061)--(3.826,4.053)%
  --(3.832,4.046)--(3.838,4.037)--(3.845,4.029)--(3.851,4.021)--(3.857,4.013)--(3.864,4.005)%
  --(3.870,3.996)--(3.877,3.988)--(3.883,3.980)--(3.889,3.972)--(3.896,3.964)--(3.902,3.956)%
  --(3.909,3.947)--(3.915,3.939)--(3.921,3.931)--(3.928,3.923)--(3.934,3.915)--(3.940,3.907)%
  --(3.947,3.899)--(3.953,3.891)--(3.960,3.882)--(3.966,3.873)--(3.972,3.865)--(3.979,3.856)%
  --(3.985,3.847)--(3.991,3.839)--(3.998,3.830)--(4.004,3.822)--(4.011,3.814)--(4.017,3.805)%
  --(4.023,3.797)--(4.030,3.789)--(4.036,3.781)--(4.043,3.773)--(4.049,3.765)--(4.055,3.758)%
  --(4.062,3.750)--(4.068,3.742)--(4.074,3.734)--(4.081,3.727)--(4.087,3.719)--(4.094,3.711)%
  --(4.100,3.703)--(4.106,3.696)--(4.113,3.688)--(4.119,3.680)--(4.126,3.673)--(4.132,3.665)%
  --(4.138,3.658)--(4.145,3.650)--(4.151,3.643)--(4.157,3.635)--(4.164,3.627)--(4.170,3.618)%
  --(4.177,3.610)--(4.183,3.602)--(4.189,3.593)--(4.196,3.585)--(4.202,3.577)--(4.208,3.569)%
  --(4.215,3.561)--(4.221,3.553)--(4.228,3.545)--(4.234,3.538)--(4.240,3.530)--(4.247,3.522)%
  --(4.253,3.514)--(4.260,3.507)--(4.266,3.499)--(4.272,3.492)--(4.279,3.485)--(4.285,3.477)%
  --(4.291,3.470)--(4.298,3.463)--(4.304,3.456)--(4.311,3.448)--(4.317,3.442)--(4.323,3.435)%
  --(4.330,3.429)--(4.336,3.423)--(4.343,3.416)--(4.349,3.410)--(4.355,3.402)--(4.362,3.394)%
  --(4.368,3.387)--(4.374,3.379)--(4.381,3.371)--(4.387,3.364)--(4.394,3.357)--(4.400,3.349)%
  --(4.406,3.342)--(4.413,3.335)--(4.419,3.328)--(4.425,3.320)--(4.432,3.312)--(4.438,3.304)%
  --(4.445,3.296)--(4.451,3.288)--(4.457,3.281)--(4.464,3.273)--(4.470,3.266)--(4.477,3.258)%
  --(4.483,3.251)--(4.489,3.244)--(4.496,3.236)--(4.502,3.229)--(4.508,3.222)--(4.515,3.215)%
  --(4.521,3.209)--(4.528,3.202)--(4.534,3.195)--(4.540,3.189)--(4.547,3.182)--(4.553,3.176)%
  --(4.560,3.169)--(4.566,3.163)--(4.572,3.155)--(4.579,3.147)--(4.585,3.139)--(4.591,3.131)%
  --(4.598,3.124)--(4.604,3.116)--(4.611,3.108)--(4.617,3.101)--(4.623,3.093)--(4.630,3.086)%
  --(4.636,3.078)--(4.642,3.071)--(4.649,3.063)--(4.655,3.056)--(4.662,3.049)--(4.668,3.042)%
  --(4.674,3.035)--(4.681,3.028)--(4.687,3.021)--(4.694,3.014)--(4.700,3.007)--(4.706,3.000)%
  --(4.713,2.993)--(4.719,2.986)--(4.725,2.980)--(4.732,2.973)--(4.738,2.967)--(4.745,2.960)%
  --(4.751,2.954)--(4.757,2.947)--(4.764,2.941)--(4.770,2.935)--(4.777,2.928)--(4.783,2.922)%
  --(4.789,2.916)--(4.796,2.910)--(4.802,2.904)--(4.808,2.898)--(4.815,2.892)--(4.821,2.885)%
  --(4.828,2.878)--(4.834,2.871)--(4.840,2.864)--(4.847,2.857)--(4.853,2.850)--(4.859,2.844)%
  --(4.866,2.837)--(4.872,2.831)--(4.879,2.825)--(4.885,2.819)--(4.891,2.813)--(4.898,2.807)%
  --(4.904,2.801)--(4.911,2.796)--(4.917,2.790)--(4.923,2.784)--(4.930,2.779)--(4.936,2.773)%
  --(4.942,2.767)--(4.949,2.762)--(4.955,2.756)--(4.962,2.751)--(4.968,2.745)--(4.974,2.740)%
  --(4.981,2.734)--(4.987,2.729)--(4.994,2.723)--(5.000,2.718)--(5.006,2.712)--(5.013,2.707)%
  --(5.019,2.702)--(5.025,2.696)--(5.032,2.691)--(5.038,2.685)--(5.045,2.678)--(5.051,2.672)%
  --(5.057,2.666)--(5.064,2.660)--(5.070,2.655)--(5.076,2.649)--(5.083,2.643)--(5.089,2.637)%
  --(5.096,2.632)--(5.102,2.626)--(5.108,2.621)--(5.115,2.615)--(5.121,2.610)--(5.128,2.605)%
  --(5.134,2.599)--(5.140,2.594)--(5.147,2.589)--(5.153,2.584)--(5.159,2.579)--(5.166,2.574)%
  --(5.172,2.569)--(5.179,2.565)--(5.185,2.560)--(5.191,2.555)--(5.198,2.551)--(5.204,2.546)%
  --(5.211,2.542)--(5.217,2.537)--(5.223,2.533)--(5.230,2.529)--(5.236,2.525)--(5.242,2.520)%
  --(5.249,2.515)--(5.255,2.509)--(5.262,2.502)--(5.268,2.496)--(5.274,2.489)--(5.281,2.482)%
  --(5.287,2.475)--(5.293,2.469)--(5.300,2.462)--(5.306,2.456)--(5.313,2.449)--(5.319,2.443)%
  --(5.325,2.437)--(5.332,2.430)--(5.338,2.424)--(5.345,2.418)--(5.351,2.412)--(5.357,2.406)%
  --(5.364,2.400)--(5.370,2.394)--(5.376,2.390)--(5.383,2.386)--(5.389,2.382)--(5.396,2.379)%
  --(5.402,2.375)--(5.408,2.372)--(5.415,2.368)--(5.421,2.365)--(5.428,2.361)--(5.434,2.357)%
  --(5.440,2.354)--(5.447,2.350)--(5.453,2.346)--(5.459,2.341)--(5.466,2.336)--(5.472,2.331)%
  --(5.479,2.326)--(5.485,2.321)--(5.491,2.317)--(5.498,2.312)--(5.504,2.307)--(5.510,2.303)%
  --(5.517,2.298)--(5.523,2.294)--(5.530,2.290)--(5.536,2.285)--(5.542,2.281)--(5.549,2.277)%
  --(5.555,2.273)--(5.562,2.269)--(5.568,2.265)--(5.574,2.261)--(5.581,2.257)--(5.587,2.253)%
  --(5.593,2.249)--(5.600,2.246)--(5.606,2.242)--(5.613,2.238)--(5.619,2.235)--(5.625,2.231)%
  --(5.632,2.228)--(5.638,2.225)--(5.645,2.221)--(5.651,2.218)--(5.657,2.215)--(5.664,2.212)%
  --(5.670,2.209)--(5.676,2.206)--(5.683,2.203)--(5.689,2.200)--(5.696,2.197)--(5.702,2.194)%
  --(5.708,2.191)--(5.715,2.189)--(5.721,2.186)--(5.727,2.184)--(5.734,2.181)--(5.740,2.178)%
  --(5.747,2.175)--(5.753,2.172)--(5.759,2.168)--(5.766,2.164)--(5.772,2.161)--(5.779,2.157)%
  --(5.785,2.154)--(5.791,2.150)--(5.798,2.147)--(5.804,2.143)--(5.810,2.140)--(5.817,2.136)%
  --(5.823,2.133)--(5.830,2.130)--(5.836,2.126)--(5.842,2.123)--(5.849,2.120)--(5.855,2.117)%
  --(5.862,2.113)--(5.868,2.110)--(5.874,2.107)--(5.881,2.104)--(5.887,2.101)--(5.893,2.098)%
  --(5.900,2.095)--(5.906,2.092)--(5.913,2.089)--(5.919,2.086)--(5.925,2.083)--(5.932,2.080)%
  --(5.938,2.077)--(5.944,2.074)--(5.951,2.071)--(5.957,2.069)--(5.964,2.066)--(5.970,2.063)%
  --(5.976,2.061)--(5.983,2.058)--(5.989,2.055)--(5.996,2.053)--(6.002,2.050)--(6.008,2.047)%
  --(6.015,2.045)--(6.021,2.042)--(6.027,2.039)--(6.034,2.037)--(6.040,2.034)--(6.047,2.032)%
  --(6.053,2.029)--(6.059,2.027)--(6.066,2.024)--(6.072,2.022)--(6.079,2.019)--(6.085,2.017)%
  --(6.091,2.014)--(6.098,2.012)--(6.104,2.009)--(6.110,2.007)--(6.117,2.004)--(6.123,2.002)%
  --(6.130,1.999)--(6.136,1.996)--(6.142,1.994)--(6.149,1.991)--(6.155,1.988)--(6.161,1.985)%
  --(6.168,1.982)--(6.174,1.980)--(6.181,1.977)--(6.187,1.974)--(6.193,1.972)--(6.200,1.969)%
  --(6.206,1.966)--(6.213,1.964)--(6.219,1.961)--(6.225,1.959)--(6.232,1.956)--(6.238,1.954)%
  --(6.244,1.951)--(6.251,1.949)--(6.257,1.946)--(6.264,1.944)--(6.270,1.942)--(6.276,1.939)%
  --(6.283,1.937)--(6.289,1.935)--(6.296,1.933)--(6.302,1.931)--(6.308,1.928)--(6.315,1.926)%
  --(6.321,1.924)--(6.327,1.922)--(6.334,1.920)--(6.340,1.918)--(6.347,1.917)--(6.353,1.915)%
  --(6.359,1.913)--(6.366,1.911)--(6.372,1.910)--(6.378,1.908)--(6.385,1.906)--(6.391,1.904)%
  --(6.398,1.903)--(6.404,1.901)--(6.410,1.899)--(6.417,1.898)--(6.423,1.896)--(6.430,1.894)%
  --(6.436,1.893)--(6.442,1.891)--(6.449,1.889)--(6.455,1.888)--(6.461,1.886)--(6.468,1.884)%
  --(6.474,1.882)--(6.481,1.881)--(6.487,1.879)--(6.493,1.877)--(6.500,1.875)--(6.506,1.874)%
  --(6.513,1.872)--(6.519,1.870)--(6.525,1.869)--(6.532,1.867)--(6.538,1.865)--(6.544,1.864)%
  --(6.551,1.862)--(6.557,1.861)--(6.564,1.860)--(6.570,1.858)--(6.576,1.857)--(6.583,1.855)%
  --(6.589,1.854)--(6.595,1.852)--(6.602,1.851)--(6.608,1.849)--(6.615,1.848)--(6.621,1.847)%
  --(6.627,1.845)--(6.634,1.844)--(6.640,1.843)--(6.647,1.841)--(6.653,1.840)--(6.659,1.839)%
  --(6.666,1.837)--(6.672,1.836)--(6.678,1.835)--(6.685,1.833)--(6.691,1.832)--(6.698,1.830)%
  --(6.704,1.829)--(6.710,1.828)--(6.717,1.827)--(6.723,1.825)--(6.730,1.824)--(6.736,1.823)%
  --(6.742,1.822)--(6.749,1.820)--(6.755,1.819)--(6.761,1.818)--(6.768,1.816)--(6.774,1.815)%
  --(6.781,1.814)--(6.787,1.812)--(6.793,1.811)--(6.800,1.810)--(6.806,1.809)--(6.812,1.807)%
  --(6.819,1.806)--(6.825,1.805)--(6.832,1.804)--(6.838,1.802)--(6.844,1.801)--(6.851,1.800)%
  --(6.857,1.799)--(6.864,1.798)--(6.870,1.797)--(6.876,1.796)--(6.883,1.794)--(6.889,1.793)%
  --(6.895,1.792)--(6.902,1.791)--(6.908,1.790)--(6.915,1.789)--(6.921,1.788)--(6.927,1.787)%
  --(6.934,1.786)--(6.940,1.785)--(6.947,1.784)--(6.953,1.784)--(6.959,1.783)--(6.966,1.782)%
  --(6.972,1.781)--(6.978,1.780)--(6.985,1.779)--(6.991,1.778)--(6.998,1.777)--(7.004,1.777)%
  --(7.010,1.776)--(7.017,1.775)--(7.023,1.774)--(7.029,1.773)--(7.036,1.772)--(7.042,1.772)%
  --(7.049,1.771)--(7.055,1.770)--(7.061,1.769)--(7.068,1.768)--(7.074,1.768)--(7.081,1.767)%
  --(7.087,1.766)--(7.093,1.765)--(7.100,1.764)--(7.106,1.763)--(7.112,1.763)--(7.119,1.762)%
  --(7.125,1.761)--(7.132,1.760)--(7.138,1.759)--(7.144,1.759)--(7.151,1.758)--(7.157,1.757)%
  --(7.164,1.756)--(7.170,1.756)--(7.176,1.755)--(7.183,1.754)--(7.189,1.754)--(7.195,1.753)%
  --(7.202,1.752)--(7.208,1.752)--(7.215,1.751)--(7.221,1.750)--(7.227,1.750)--(7.234,1.749)%
  --(7.240,1.748)--(7.246,1.747)--(7.253,1.747)--(7.259,1.746)--(7.266,1.745)--(7.272,1.744)%
  --(7.278,1.744)--(7.285,1.743)--(7.291,1.742)--(7.298,1.742)--(7.304,1.741)--(7.310,1.740)%
  --(7.317,1.739)--(7.323,1.739)--(7.329,1.738)--(7.336,1.737)--(7.342,1.737)--(7.349,1.736)%
  --(7.355,1.735)--(7.361,1.735)--(7.368,1.734)--(7.374,1.734)--(7.381,1.733)--(7.387,1.732)%
  --(7.393,1.732)--(7.400,1.731)--(7.406,1.731)--(7.412,1.730)--(7.419,1.729)--(7.425,1.729)%
  --(7.432,1.728)--(7.438,1.728)--(7.444,1.727)--(7.451,1.727)--(7.457,1.726)--(7.463,1.726)%
  --(7.470,1.725)--(7.476,1.725)--(7.483,1.724)--(7.489,1.724)--(7.495,1.723)--(7.502,1.723)%
  --(7.508,1.722)--(7.515,1.722)--(7.521,1.721)--(7.527,1.721)--(7.534,1.720)--(7.540,1.720)%
  --(7.546,1.719)--(7.553,1.719)--(7.559,1.718)--(7.566,1.718)--(7.572,1.717);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.891) {$Wi = 1.0 $ - M2};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,5.891)--(7.204,5.891);
\draw[gp path] (1.196,1.677)--(1.202,2.028)--(1.209,2.368)--(1.215,2.691)--(1.222,2.987)%
  --(1.228,3.247)--(1.234,3.479)--(1.241,3.692)--(1.247,3.887)--(1.253,4.062)--(1.260,4.221)%
  --(1.266,4.370)--(1.273,4.506)--(1.279,4.630)--(1.285,4.744)--(1.292,4.852)--(1.298,4.951)%
  --(1.305,5.043)--(1.311,5.129)--(1.317,5.209)--(1.324,5.284)--(1.330,5.355)--(1.336,5.421)%
  --(1.343,5.482)--(1.349,5.541)--(1.356,5.596)--(1.362,5.648)--(1.368,5.697)--(1.375,5.742)%
  --(1.381,5.786)--(1.387,5.827)--(1.394,5.866)--(1.400,5.903)--(1.407,5.938)--(1.413,5.971)%
  --(1.419,6.002)--(1.426,6.031)--(1.432,6.060)--(1.439,6.086)--(1.445,6.111)--(1.451,6.135)%
  --(1.458,6.158)--(1.464,6.179)--(1.470,6.199)--(1.477,6.219)--(1.483,6.237)--(1.490,6.254)%
  --(1.496,6.270)--(1.502,6.286)--(1.509,6.300)--(1.515,6.314)--(1.522,6.327)--(1.528,6.339)%
  --(1.534,6.350)--(1.541,6.361)--(1.547,6.371)--(1.553,6.381)--(1.560,6.390)--(1.566,6.398)%
  --(1.573,6.406)--(1.579,6.413)--(1.585,6.420)--(1.592,6.426)--(1.598,6.432)--(1.604,6.437)%
  --(1.611,6.442)--(1.617,6.447)--(1.624,6.451)--(1.630,6.454)--(1.636,6.458)--(1.643,6.461)%
  --(1.649,6.463)--(1.656,6.465)--(1.662,6.467)--(1.668,6.469)--(1.675,6.470)--(1.681,6.471)%
  --(1.687,6.472)--(1.694,6.473)--(1.700,6.473)--(1.707,6.473)--(1.713,6.473)--(1.719,6.472)%
  --(1.726,6.471)--(1.732,6.470)--(1.739,6.469)--(1.745,6.468)--(1.751,6.466)--(1.758,6.464)%
  --(1.764,6.462)--(1.770,6.460)--(1.777,6.458)--(1.783,6.456)--(1.790,6.453)--(1.796,6.450)%
  --(1.802,6.447)--(1.809,6.444)--(1.815,6.441)--(1.821,6.438)--(1.828,6.434)--(1.834,6.431)%
  --(1.841,6.427)--(1.847,6.423)--(1.853,6.419)--(1.860,6.415)--(1.866,6.411)--(1.873,6.407)%
  --(1.879,6.402)--(1.885,6.397)--(1.892,6.393)--(1.898,6.389)--(1.904,6.385)--(1.911,6.380)%
  --(1.917,6.375)--(1.924,6.370)--(1.930,6.365)--(1.936,6.360)--(1.943,6.355)--(1.949,6.350)%
  --(1.956,6.345)--(1.962,6.339)--(1.968,6.334)--(1.975,6.328)--(1.981,6.323)--(1.987,6.317)%
  --(1.994,6.312)--(2.000,6.306)--(2.007,6.301)--(2.013,6.295)--(2.019,6.290)--(2.026,6.284)%
  --(2.032,6.279)--(2.038,6.273)--(2.045,6.267)--(2.051,6.261)--(2.058,6.255)--(2.064,6.249)%
  --(2.070,6.243)--(2.077,6.237)--(2.083,6.231)--(2.090,6.225)--(2.096,6.219)--(2.102,6.212)%
  --(2.109,6.206)--(2.115,6.200)--(2.121,6.193)--(2.128,6.187)--(2.134,6.180)--(2.141,6.174)%
  --(2.147,6.168)--(2.153,6.162)--(2.160,6.156)--(2.166,6.150)--(2.173,6.144)--(2.179,6.138)%
  --(2.185,6.132)--(2.192,6.125)--(2.198,6.119)--(2.204,6.112)--(2.211,6.106)--(2.217,6.099)%
  --(2.224,6.093)--(2.230,6.086)--(2.236,6.079)--(2.243,6.073)--(2.249,6.066)--(2.255,6.060)%
  --(2.262,6.053)--(2.268,6.047)--(2.275,6.040)--(2.281,6.033)--(2.287,6.026)--(2.294,6.019)%
  --(2.300,6.012)--(2.307,6.005)--(2.313,5.998)--(2.319,5.990)--(2.326,5.983)--(2.332,5.976)%
  --(2.338,5.969)--(2.345,5.961)--(2.351,5.954)--(2.358,5.947)--(2.364,5.939)--(2.370,5.932)%
  --(2.377,5.925)--(2.383,5.917)--(2.390,5.910)--(2.396,5.902)--(2.402,5.895)--(2.409,5.888)%
  --(2.415,5.880)--(2.421,5.872)--(2.428,5.865)--(2.434,5.857)--(2.441,5.850)--(2.447,5.842)%
  --(2.453,5.835)--(2.460,5.827)--(2.466,5.820)--(2.472,5.812)--(2.479,5.805)--(2.485,5.798)%
  --(2.492,5.790)--(2.498,5.783)--(2.504,5.776)--(2.511,5.769)--(2.517,5.761)--(2.524,5.754)%
  --(2.530,5.747)--(2.536,5.740)--(2.543,5.733)--(2.549,5.726)--(2.555,5.719)--(2.562,5.712)%
  --(2.568,5.705)--(2.575,5.698)--(2.581,5.691)--(2.587,5.684)--(2.594,5.677)--(2.600,5.671)%
  --(2.607,5.664)--(2.613,5.657)--(2.619,5.650)--(2.626,5.644)--(2.632,5.637)--(2.638,5.630)%
  --(2.645,5.624)--(2.651,5.617)--(2.658,5.611)--(2.664,5.602)--(2.670,5.594)--(2.677,5.586)%
  --(2.683,5.578)--(2.689,5.569)--(2.696,5.561)--(2.702,5.552)--(2.709,5.546)--(2.715,5.539)%
  --(2.721,5.532)--(2.728,5.524)--(2.734,5.515)--(2.741,5.506)--(2.747,5.497)--(2.753,5.489)%
  --(2.760,5.480)--(2.766,5.471)--(2.772,5.463)--(2.779,5.454)--(2.785,5.446)--(2.792,5.437)%
  --(2.798,5.427)--(2.804,5.416)--(2.811,5.406)--(2.817,5.396)--(2.824,5.386)--(2.830,5.376)%
  --(2.836,5.367)--(2.843,5.357)--(2.849,5.347)--(2.855,5.337)--(2.862,5.327)--(2.868,5.318)%
  --(2.875,5.308)--(2.881,5.299)--(2.887,5.289)--(2.894,5.280)--(2.900,5.270)--(2.906,5.261)%
  --(2.913,5.251)--(2.919,5.242)--(2.926,5.233)--(2.932,5.224)--(2.938,5.214)--(2.945,5.205)%
  --(2.951,5.196)--(2.958,5.187)--(2.964,5.178)--(2.970,5.169)--(2.977,5.161)--(2.983,5.152)%
  --(2.989,5.143)--(2.996,5.136)--(3.002,5.128)--(3.009,5.120)--(3.015,5.112)--(3.021,5.105)%
  --(3.028,5.097)--(3.034,5.090)--(3.041,5.082)--(3.047,5.075)--(3.053,5.068)--(3.060,5.061)%
  --(3.066,5.051)--(3.072,5.042)--(3.079,5.032)--(3.085,5.022)--(3.092,5.013)--(3.098,5.003)%
  --(3.104,4.994)--(3.111,4.985)--(3.117,4.976)--(3.123,4.967)--(3.130,4.958)--(3.136,4.949)%
  --(3.143,4.941)--(3.149,4.932)--(3.155,4.924)--(3.162,4.916)--(3.168,4.907)--(3.175,4.899)%
  --(3.181,4.892)--(3.187,4.884)--(3.194,4.876)--(3.200,4.869)--(3.206,4.861)--(3.213,4.854)%
  --(3.219,4.847)--(3.226,4.840)--(3.232,4.833)--(3.238,4.826)--(3.245,4.816)--(3.251,4.806)%
  --(3.258,4.796)--(3.264,4.786)--(3.270,4.777)--(3.277,4.767)--(3.283,4.757)--(3.289,4.748)%
  --(3.296,4.740)--(3.302,4.731)--(3.309,4.723)--(3.315,4.714)--(3.321,4.706)--(3.328,4.698)%
  --(3.334,4.690)--(3.340,4.681)--(3.347,4.673)--(3.353,4.665)--(3.360,4.657)--(3.366,4.649)%
  --(3.372,4.641)--(3.379,4.633)--(3.385,4.625)--(3.392,4.617)--(3.398,4.609)--(3.404,4.602)%
  --(3.411,4.594)--(3.417,4.586)--(3.423,4.578)--(3.430,4.571)--(3.436,4.563)--(3.443,4.556)%
  --(3.449,4.548)--(3.455,4.541)--(3.462,4.534)--(3.468,4.526)--(3.475,4.519)--(3.481,4.512)%
  --(3.487,4.503)--(3.494,4.493)--(3.500,4.483)--(3.506,4.474)--(3.513,4.464)--(3.519,4.455)%
  --(3.526,4.445)--(3.532,4.436)--(3.538,4.426)--(3.545,4.417)--(3.551,4.408)--(3.557,4.399)%
  --(3.564,4.389)--(3.570,4.380)--(3.577,4.371)--(3.583,4.362)--(3.589,4.353)--(3.596,4.344)%
  --(3.602,4.335)--(3.609,4.326)--(3.615,4.317)--(3.621,4.308)--(3.628,4.299)--(3.634,4.290)%
  --(3.640,4.282)--(3.647,4.273)--(3.653,4.264)--(3.660,4.255)--(3.666,4.246)--(3.672,4.237)%
  --(3.679,4.228)--(3.685,4.219)--(3.692,4.211)--(3.698,4.202)--(3.704,4.193)--(3.711,4.185)%
  --(3.717,4.176)--(3.723,4.168)--(3.730,4.159)--(3.736,4.151)--(3.743,4.143)--(3.749,4.134)%
  --(3.755,4.124)--(3.762,4.114)--(3.768,4.104)--(3.774,4.094)--(3.781,4.084)--(3.787,4.074)%
  --(3.794,4.065)--(3.800,4.055)--(3.806,4.046)--(3.813,4.036)--(3.819,4.027)--(3.826,4.018)%
  --(3.832,4.008)--(3.838,3.999)--(3.845,3.990)--(3.851,3.982)--(3.857,3.973)--(3.864,3.965)%
  --(3.870,3.957)--(3.877,3.949)--(3.883,3.940)--(3.889,3.932)--(3.896,3.924)--(3.902,3.916)%
  --(3.909,3.908)--(3.915,3.900)--(3.921,3.891)--(3.928,3.883)--(3.934,3.875)--(3.940,3.867)%
  --(3.947,3.859)--(3.953,3.851)--(3.960,3.843)--(3.966,3.835)--(3.972,3.827)--(3.979,3.819)%
  --(3.985,3.811)--(3.991,3.802)--(3.998,3.794)--(4.004,3.786)--(4.011,3.778)--(4.017,3.770)%
  --(4.023,3.763)--(4.030,3.755)--(4.036,3.747)--(4.043,3.739)--(4.049,3.731)--(4.055,3.723)%
  --(4.062,3.715)--(4.068,3.707)--(4.074,3.699)--(4.081,3.691)--(4.087,3.683)--(4.094,3.676)%
  --(4.100,3.668)--(4.106,3.660)--(4.113,3.652)--(4.119,3.644)--(4.126,3.636)--(4.132,3.629)%
  --(4.138,3.621)--(4.145,3.613)--(4.151,3.605)--(4.157,3.598)--(4.164,3.590)--(4.170,3.582)%
  --(4.177,3.574)--(4.183,3.567)--(4.189,3.559)--(4.196,3.551)--(4.202,3.544)--(4.208,3.536)%
  --(4.215,3.528)--(4.221,3.520)--(4.228,3.512)--(4.234,3.504)--(4.240,3.496)--(4.247,3.488)%
  --(4.253,3.480)--(4.260,3.472)--(4.266,3.464)--(4.272,3.456)--(4.279,3.449)--(4.285,3.441)%
  --(4.291,3.434)--(4.298,3.426)--(4.304,3.418)--(4.311,3.409)--(4.317,3.400)--(4.323,3.391)%
  --(4.330,3.382)--(4.336,3.373)--(4.343,3.365)--(4.349,3.360)--(4.355,3.354)--(4.362,3.349)%
  --(4.368,3.343)--(4.374,3.337)--(4.381,3.332)--(4.387,3.326)--(4.394,3.321)--(4.400,3.315)%
  --(4.406,3.310)--(4.413,3.305)--(4.419,3.299)--(4.425,3.294)--(4.432,3.288)--(4.438,3.283)%
  --(4.445,3.278)--(4.451,3.272)--(4.457,3.267)--(4.464,3.262)--(4.470,3.256)--(4.477,3.251)%
  --(4.483,3.246)--(4.489,3.240)--(4.496,3.235)--(4.502,3.230)--(4.508,3.225)--(4.515,3.220)%
  --(4.521,3.214)--(4.528,3.209)--(4.534,3.204)--(4.540,3.199)--(4.547,3.194)--(4.553,3.188)%
  --(4.560,3.182)--(4.566,3.175)--(4.572,3.169)--(4.579,3.163)--(4.585,3.158)--(4.591,3.152)%
  --(4.598,3.146)--(4.604,3.140)--(4.611,3.134)--(4.617,3.128)--(4.623,3.122)--(4.630,3.116)%
  --(4.636,3.110)--(4.642,3.104)--(4.649,3.099)--(4.655,3.093)--(4.662,3.087)--(4.668,3.081)%
  --(4.674,3.076)--(4.681,3.070)--(4.687,3.064)--(4.694,3.058)--(4.700,3.053)--(4.706,3.047)%
  --(4.713,3.041)--(4.719,3.035)--(4.725,3.028)--(4.732,3.021)--(4.738,3.013)--(4.745,3.004)%
  --(4.751,2.999)--(4.757,2.992)--(4.764,2.986)--(4.770,2.980)--(4.777,2.974)--(4.783,2.969)%
  --(4.789,2.963)--(4.796,2.957)--(4.802,2.951)--(4.808,2.945)--(4.815,2.940)--(4.821,2.934)%
  --(4.828,2.927)--(4.834,2.921)--(4.840,2.915)--(4.847,2.908)--(4.853,2.902)--(4.859,2.896)%
  --(4.866,2.889)--(4.872,2.883)--(4.879,2.877)--(4.885,2.871)--(4.891,2.864)--(4.898,2.858)%
  --(4.904,2.852)--(4.911,2.846)--(4.917,2.840)--(4.923,2.833)--(4.930,2.827)--(4.936,2.821)%
  --(4.942,2.815)--(4.949,2.809)--(4.955,2.803)--(4.962,2.797)--(4.968,2.791)--(4.974,2.785)%
  --(4.981,2.779)--(4.987,2.773)--(4.994,2.767)--(5.000,2.761)--(5.006,2.755)--(5.013,2.749)%
  --(5.019,2.743)--(5.025,2.737)--(5.032,2.732)--(5.038,2.726)--(5.045,2.720)--(5.051,2.713)%
  --(5.057,2.707)--(5.064,2.701)--(5.070,2.695)--(5.076,2.689)--(5.083,2.683)--(5.089,2.677)%
  --(5.096,2.671)--(5.102,2.665)--(5.108,2.659)--(5.115,2.653)--(5.121,2.648)--(5.128,2.642)%
  --(5.134,2.636)--(5.140,2.630)--(5.147,2.624)--(5.153,2.619)--(5.159,2.613)--(5.166,2.607)%
  --(5.172,2.602)--(5.179,2.596)--(5.185,2.590)--(5.191,2.585)--(5.198,2.579)--(5.204,2.574)%
  --(5.211,2.568)--(5.217,2.561)--(5.223,2.555)--(5.230,2.550)--(5.236,2.546)--(5.242,2.541)%
  --(5.249,2.537)--(5.255,2.533)--(5.262,2.528)--(5.268,2.523)--(5.274,2.518)--(5.281,2.514)%
  --(5.287,2.510)--(5.293,2.506)--(5.300,2.502)--(5.306,2.497)--(5.313,2.493)--(5.319,2.489)%
  --(5.325,2.484)--(5.332,2.478)--(5.338,2.472)--(5.345,2.466)--(5.351,2.460)--(5.357,2.454)%
  --(5.364,2.448)--(5.370,2.442)--(5.376,2.437)--(5.383,2.431)--(5.389,2.425)--(5.396,2.420)%
  --(5.402,2.414)--(5.408,2.409)--(5.415,2.403)--(5.421,2.398)--(5.428,2.392)--(5.434,2.387)%
  --(5.440,2.381)--(5.447,2.376)--(5.453,2.371)--(5.459,2.366)--(5.466,2.360)--(5.472,2.355)%
  --(5.479,2.350)--(5.485,2.345)--(5.491,2.340)--(5.498,2.335)--(5.504,2.330)--(5.510,2.325)%
  --(5.517,2.320)--(5.523,2.315)--(5.530,2.311)--(5.536,2.306)--(5.542,2.301)--(5.549,2.296)%
  --(5.555,2.292)--(5.562,2.287)--(5.568,2.283)--(5.574,2.278)--(5.581,2.273)--(5.587,2.269)%
  --(5.593,2.265)--(5.600,2.260)--(5.606,2.256)--(5.613,2.252)--(5.619,2.247)--(5.625,2.243)%
  --(5.632,2.239)--(5.638,2.235)--(5.645,2.231)--(5.651,2.226)--(5.657,2.222)--(5.664,2.218)%
  --(5.670,2.214)--(5.676,2.210)--(5.683,2.207)--(5.689,2.203)--(5.696,2.199)--(5.702,2.195)%
  --(5.708,2.191)--(5.715,2.188)--(5.721,2.184)--(5.727,2.180)--(5.734,2.177)--(5.740,2.173)%
  --(5.747,2.170)--(5.753,2.166)--(5.759,2.162)--(5.766,2.159)--(5.772,2.155)--(5.779,2.151)%
  --(5.785,2.148)--(5.791,2.144)--(5.798,2.140)--(5.804,2.137)--(5.810,2.134)--(5.817,2.130)%
  --(5.823,2.127)--(5.830,2.124)--(5.836,2.121)--(5.842,2.117)--(5.849,2.114)--(5.855,2.111)%
  --(5.862,2.108)--(5.868,2.105)--(5.874,2.103)--(5.881,2.100)--(5.887,2.098)--(5.893,2.095)%
  --(5.900,2.093)--(5.906,2.090)--(5.913,2.088)--(5.919,2.085)--(5.925,2.083)--(5.932,2.080)%
  --(5.938,2.078)--(5.944,2.075)--(5.951,2.073)--(5.957,2.071)--(5.964,2.068)--(5.970,2.066)%
  --(5.976,2.063)--(5.983,2.061)--(5.989,2.059)--(5.996,2.056)--(6.002,2.054)--(6.008,2.052)%
  --(6.015,2.050)--(6.021,2.047)--(6.027,2.045)--(6.034,2.043)--(6.040,2.041)--(6.047,2.038)%
  --(6.053,2.036)--(6.059,2.034)--(6.066,2.032)--(6.072,2.030)--(6.079,2.028)--(6.085,2.025)%
  --(6.091,2.023)--(6.098,2.021)--(6.104,2.019)--(6.110,2.017)--(6.117,2.015)--(6.123,2.013)%
  --(6.130,2.011)--(6.136,2.009)--(6.142,2.007)--(6.149,2.005)--(6.155,2.003)--(6.161,2.001)%
  --(6.168,1.999)--(6.174,1.997)--(6.181,1.995)--(6.187,1.993)--(6.193,1.992)--(6.200,1.990)%
  --(6.206,1.988)--(6.213,1.986)--(6.219,1.984)--(6.225,1.982)--(6.232,1.981)--(6.238,1.979)%
  --(6.244,1.977)--(6.251,1.975)--(6.257,1.974)--(6.264,1.971)--(6.270,1.969)--(6.276,1.967)%
  --(6.283,1.964)--(6.289,1.962)--(6.296,1.960)--(6.302,1.957)--(6.308,1.955)--(6.315,1.952)%
  --(6.321,1.949)--(6.327,1.947)--(6.334,1.944)--(6.340,1.941)--(6.347,1.939)--(6.353,1.936)%
  --(6.359,1.934)--(6.366,1.931)--(6.372,1.929)--(6.378,1.926)--(6.385,1.924)--(6.391,1.921)%
  --(6.398,1.919)--(6.404,1.917)--(6.410,1.914)--(6.417,1.912)--(6.423,1.909)--(6.430,1.907)%
  --(6.436,1.905)--(6.442,1.903)--(6.449,1.900)--(6.455,1.898)--(6.461,1.896)--(6.468,1.894)%
  --(6.474,1.891)--(6.481,1.889)--(6.487,1.887)--(6.493,1.885)--(6.500,1.883)--(6.506,1.881)%
  --(6.513,1.879)--(6.519,1.877)--(6.525,1.875)--(6.532,1.873)--(6.538,1.871)--(6.544,1.869)%
  --(6.551,1.867)--(6.557,1.865)--(6.564,1.863)--(6.570,1.861)--(6.576,1.859)--(6.583,1.857)%
  --(6.589,1.856)--(6.595,1.854)--(6.602,1.852)--(6.608,1.850)--(6.615,1.849)--(6.621,1.847)%
  --(6.627,1.845)--(6.634,1.843)--(6.640,1.842)--(6.647,1.840)--(6.653,1.838)--(6.659,1.837)%
  --(6.666,1.835)--(6.672,1.834)--(6.678,1.832)--(6.685,1.831)--(6.691,1.829)--(6.698,1.828)%
  --(6.704,1.827)--(6.710,1.826)--(6.717,1.824)--(6.723,1.823)--(6.730,1.822)--(6.736,1.821)%
  --(6.742,1.819)--(6.749,1.818)--(6.755,1.817)--(6.761,1.816)--(6.768,1.815)--(6.774,1.814)%
  --(6.781,1.813)--(6.787,1.813)--(6.793,1.812)--(6.800,1.811)--(6.806,1.810)--(6.812,1.809)%
  --(6.819,1.808)--(6.825,1.807)--(6.832,1.807)--(6.838,1.806)--(6.844,1.805)--(6.851,1.804)%
  --(6.857,1.803)--(6.864,1.802)--(6.870,1.801)--(6.876,1.800)--(6.883,1.799)--(6.889,1.798)%
  --(6.895,1.797)--(6.902,1.797)--(6.908,1.796)--(6.915,1.795)--(6.921,1.794)--(6.927,1.793)%
  --(6.934,1.792)--(6.940,1.791)--(6.947,1.790)--(6.953,1.790)--(6.959,1.789)--(6.966,1.788)%
  --(6.972,1.787)--(6.978,1.786)--(6.985,1.785)--(6.991,1.784)--(6.998,1.783)--(7.004,1.782)%
  --(7.010,1.781)--(7.017,1.780)--(7.023,1.779)--(7.029,1.777)--(7.036,1.776)--(7.042,1.775)%
  --(7.049,1.774)--(7.055,1.773)--(7.061,1.772)--(7.068,1.771)--(7.074,1.770)--(7.081,1.768)%
  --(7.087,1.767)--(7.093,1.766)--(7.100,1.765)--(7.106,1.764)--(7.112,1.763)--(7.119,1.762)%
  --(7.125,1.761)--(7.132,1.760)--(7.138,1.759)--(7.144,1.758)--(7.151,1.757)--(7.157,1.756)%
  --(7.164,1.755)--(7.170,1.755)--(7.176,1.754)--(7.183,1.753)--(7.189,1.752)--(7.195,1.751)%
  --(7.202,1.750)--(7.208,1.749)--(7.215,1.748)--(7.221,1.748)--(7.227,1.747)--(7.234,1.746)%
  --(7.240,1.745)--(7.246,1.744)--(7.253,1.744)--(7.259,1.743)--(7.266,1.742)--(7.272,1.741)%
  --(7.278,1.741)--(7.285,1.740)--(7.291,1.739)--(7.298,1.739)--(7.304,1.738)--(7.310,1.737)%
  --(7.317,1.737)--(7.323,1.736)--(7.329,1.735)--(7.336,1.735)--(7.342,1.734)--(7.349,1.734)%
  --(7.355,1.733)--(7.361,1.733)--(7.368,1.732)--(7.374,1.732)--(7.381,1.732)--(7.387,1.731)%
  --(7.393,1.731)--(7.400,1.730)--(7.406,1.730)--(7.412,1.729)--(7.419,1.729)--(7.425,1.728)%
  --(7.432,1.727)--(7.438,1.727)--(7.444,1.726)--(7.451,1.726)--(7.457,1.725)--(7.463,1.725)%
  --(7.470,1.724)--(7.476,1.724)--(7.483,1.723)--(7.489,1.723)--(7.495,1.722)--(7.502,1.722)%
  --(7.508,1.721)--(7.515,1.721)--(7.521,1.720)--(7.527,1.720)--(7.534,1.719)--(7.540,1.719)%
  --(7.546,1.718)--(7.553,1.718)--(7.559,1.718)--(7.566,1.717)--(7.572,1.717);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.583) {$Wi = 1.0 $ - M1};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,5.583)--(7.204,5.583);
\draw[gp path] (1.196,1.689)--(1.202,1.992)--(1.209,2.291)--(1.215,2.572)--(1.222,2.839)%
  --(1.228,3.078)--(1.234,3.341)--(1.241,3.579)--(1.247,3.792)--(1.253,3.983)--(1.260,4.155)%
  --(1.266,4.306)--(1.273,4.439)--(1.279,4.569)--(1.285,4.690)--(1.292,4.801)--(1.298,4.904)%
  --(1.305,4.998)--(1.311,5.084)--(1.317,5.160)--(1.324,5.236)--(1.330,5.308)--(1.336,5.374)%
  --(1.343,5.437)--(1.349,5.495)--(1.356,5.549)--(1.362,5.601)--(1.368,5.649)--(1.375,5.693)%
  --(1.381,5.737)--(1.387,5.778)--(1.394,5.817)--(1.400,5.854)--(1.407,5.888)--(1.413,5.920)%
  --(1.419,5.951)--(1.426,5.981)--(1.432,6.007)--(1.439,6.034)--(1.445,6.059)--(1.451,6.084)%
  --(1.458,6.106)--(1.464,6.128)--(1.470,6.148)--(1.477,6.167)--(1.483,6.185)--(1.490,6.203)%
  --(1.496,6.218)--(1.502,6.234)--(1.509,6.249)--(1.515,6.263)--(1.522,6.277)--(1.528,6.289)%
  --(1.534,6.301)--(1.541,6.312)--(1.547,6.322)--(1.553,6.332)--(1.560,6.341)--(1.566,6.350)%
  --(1.573,6.358)--(1.579,6.366)--(1.585,6.373)--(1.592,6.380)--(1.598,6.386)--(1.604,6.392)%
  --(1.611,6.397)--(1.617,6.402)--(1.624,6.407)--(1.630,6.410)--(1.636,6.414)--(1.643,6.418)%
  --(1.649,6.422)--(1.656,6.425)--(1.662,6.427)--(1.668,6.429)--(1.675,6.431)--(1.681,6.433)%
  --(1.687,6.434)--(1.694,6.435)--(1.700,6.436)--(1.707,6.436)--(1.713,6.436)--(1.719,6.436)%
  --(1.726,6.436)--(1.732,6.436)--(1.739,6.435)--(1.745,6.435)--(1.751,6.434)--(1.758,6.433)%
  --(1.764,6.432)--(1.770,6.430)--(1.777,6.428)--(1.783,6.426)--(1.790,6.424)--(1.796,6.422)%
  --(1.802,6.419)--(1.809,6.416)--(1.815,6.414)--(1.821,6.411)--(1.828,6.408)--(1.834,6.404)%
  --(1.841,6.401)--(1.847,6.398)--(1.853,6.395)--(1.860,6.392)--(1.866,6.390)--(1.873,6.386)%
  --(1.879,6.381)--(1.885,6.377)--(1.892,6.373)--(1.898,6.368)--(1.904,6.364)--(1.911,6.359)%
  --(1.917,6.355)--(1.924,6.350)--(1.930,6.346)--(1.936,6.341)--(1.943,6.336)--(1.949,6.331)%
  --(1.956,6.326)--(1.962,6.321)--(1.968,6.316)--(1.975,6.311)--(1.981,6.306)--(1.987,6.301)%
  --(1.994,6.296)--(2.000,6.290)--(2.007,6.285)--(2.013,6.279)--(2.019,6.274)--(2.026,6.268)%
  --(2.032,6.263)--(2.038,6.257)--(2.045,6.252)--(2.051,6.246)--(2.058,6.240)--(2.064,6.234)%
  --(2.070,6.229)--(2.077,6.223)--(2.083,6.216)--(2.090,6.210)--(2.096,6.204)--(2.102,6.198)%
  --(2.109,6.191)--(2.115,6.185)--(2.121,6.179)--(2.128,6.172)--(2.134,6.166)--(2.141,6.159)%
  --(2.147,6.153)--(2.153,6.146)--(2.160,6.140)--(2.166,6.133)--(2.173,6.126)--(2.179,6.120)%
  --(2.185,6.113)--(2.192,6.106)--(2.198,6.100)--(2.204,6.093)--(2.211,6.086)--(2.217,6.079)%
  --(2.224,6.073)--(2.230,6.066)--(2.236,6.059)--(2.243,6.053)--(2.249,6.046)--(2.255,6.039)%
  --(2.262,6.033)--(2.268,6.026)--(2.275,6.020)--(2.281,6.013)--(2.287,6.006)--(2.294,6.000)%
  --(2.300,5.993)--(2.307,5.987)--(2.313,5.980)--(2.319,5.974)--(2.326,5.967)--(2.332,5.961)%
  --(2.338,5.954)--(2.345,5.946)--(2.351,5.938)--(2.358,5.930)--(2.364,5.922)--(2.370,5.914)%
  --(2.377,5.906)--(2.383,5.898)--(2.390,5.890)--(2.396,5.882)--(2.402,5.874)--(2.409,5.866)%
  --(2.415,5.859)--(2.421,5.851)--(2.428,5.844)--(2.434,5.836)--(2.441,5.828)--(2.447,5.821)%
  --(2.453,5.813)--(2.460,5.805)--(2.466,5.798)--(2.472,5.790)--(2.479,5.782)--(2.485,5.775)%
  --(2.492,5.767)--(2.498,5.759)--(2.504,5.751)--(2.511,5.743)--(2.517,5.736)--(2.524,5.728)%
  --(2.530,5.720)--(2.536,5.712)--(2.543,5.704)--(2.549,5.697)--(2.555,5.689)--(2.562,5.682)%
  --(2.568,5.674)--(2.575,5.667)--(2.581,5.659)--(2.587,5.652)--(2.594,5.645)--(2.600,5.636)%
  --(2.607,5.627)--(2.613,5.618)--(2.619,5.609)--(2.626,5.600)--(2.632,5.591)--(2.638,5.583)%
  --(2.645,5.574)--(2.651,5.565)--(2.658,5.557)--(2.664,5.548)--(2.670,5.539)--(2.677,5.531)%
  --(2.683,5.523)--(2.689,5.514)--(2.696,5.506)--(2.702,5.498)--(2.709,5.490)--(2.715,5.482)%
  --(2.721,5.474)--(2.728,5.466)--(2.734,5.458)--(2.741,5.450)--(2.747,5.442)--(2.753,5.434)%
  --(2.760,5.426)--(2.766,5.418)--(2.772,5.410)--(2.779,5.402)--(2.785,5.394)--(2.792,5.386)%
  --(2.798,5.378)--(2.804,5.371)--(2.811,5.363)--(2.817,5.355)--(2.824,5.347)--(2.830,5.339)%
  --(2.836,5.331)--(2.843,5.323)--(2.849,5.316)--(2.855,5.308)--(2.862,5.300)--(2.868,5.292)%
  --(2.875,5.284)--(2.881,5.277)--(2.887,5.269)--(2.894,5.261)--(2.900,5.253)--(2.906,5.246)%
  --(2.913,5.238)--(2.919,5.229)--(2.926,5.221)--(2.932,5.213)--(2.938,5.205)--(2.945,5.196)%
  --(2.951,5.188)--(2.958,5.180)--(2.964,5.172)--(2.970,5.164)--(2.977,5.156)--(2.983,5.148)%
  --(2.989,5.140)--(2.996,5.132)--(3.002,5.124)--(3.009,5.116)--(3.015,5.108)--(3.021,5.100)%
  --(3.028,5.092)--(3.034,5.084)--(3.041,5.076)--(3.047,5.069)--(3.053,5.061)--(3.060,5.053)%
  --(3.066,5.045)--(3.072,5.038)--(3.079,5.031)--(3.085,5.025)--(3.092,5.018)--(3.098,5.012)%
  --(3.104,5.006)--(3.111,5.000)--(3.117,4.993)--(3.123,4.987)--(3.130,4.981)--(3.136,4.975)%
  --(3.143,4.969)--(3.149,4.963)--(3.155,4.957)--(3.162,4.951)--(3.168,4.945)--(3.175,4.939)%
  --(3.181,4.930)--(3.187,4.919)--(3.194,4.908)--(3.200,4.897)--(3.206,4.887)--(3.213,4.878)%
  --(3.219,4.869)--(3.226,4.860)--(3.232,4.851)--(3.238,4.840)--(3.245,4.830)--(3.251,4.819)%
  --(3.258,4.808)--(3.264,4.797)--(3.270,4.786)--(3.277,4.776)--(3.283,4.765)--(3.289,4.754)%
  --(3.296,4.744)--(3.302,4.733)--(3.309,4.723)--(3.315,4.712)--(3.321,4.702)--(3.328,4.691)%
  --(3.334,4.681)--(3.340,4.671)--(3.347,4.661)--(3.353,4.650)--(3.360,4.640)--(3.366,4.630)%
  --(3.372,4.620)--(3.379,4.610)--(3.385,4.600)--(3.392,4.590)--(3.398,4.580)--(3.404,4.570)%
  --(3.411,4.560)--(3.417,4.551)--(3.423,4.541)--(3.430,4.531)--(3.436,4.521)--(3.443,4.512)%
  --(3.449,4.502)--(3.455,4.493)--(3.462,4.483)--(3.468,4.474)--(3.475,4.464)--(3.481,4.455)%
  --(3.487,4.446)--(3.494,4.436)--(3.500,4.427)--(3.506,4.418)--(3.513,4.409)--(3.519,4.399)%
  --(3.526,4.390)--(3.532,4.381)--(3.538,4.372)--(3.545,4.363)--(3.551,4.354)--(3.557,4.346)%
  --(3.564,4.337)--(3.570,4.328)--(3.577,4.319)--(3.583,4.310)--(3.589,4.302)--(3.596,4.293)%
  --(3.602,4.285)--(3.609,4.276)--(3.615,4.268)--(3.621,4.259)--(3.628,4.251)--(3.634,4.242)%
  --(3.640,4.234)--(3.647,4.226)--(3.653,4.217)--(3.660,4.209)--(3.666,4.201)--(3.672,4.193)%
  --(3.679,4.185)--(3.685,4.175)--(3.692,4.166)--(3.698,4.156)--(3.704,4.146)--(3.711,4.136)%
  --(3.717,4.127)--(3.723,4.117)--(3.730,4.108)--(3.736,4.100)--(3.743,4.091)--(3.749,4.083)%
  --(3.755,4.075)--(3.762,4.067)--(3.768,4.059)--(3.774,4.051)--(3.781,4.042)--(3.787,4.034)%
  --(3.794,4.026)--(3.800,4.018)--(3.806,4.010)--(3.813,4.002)--(3.819,3.994)--(3.826,3.986)%
  --(3.832,3.978)--(3.838,3.970)--(3.845,3.962)--(3.851,3.956)--(3.857,3.949)--(3.864,3.943)%
  --(3.870,3.936)--(3.877,3.928)--(3.883,3.918)--(3.889,3.907)--(3.896,3.897)--(3.902,3.887)%
  --(3.909,3.876)--(3.915,3.866)--(3.921,3.856)--(3.928,3.847)--(3.934,3.837)--(3.940,3.827)%
  --(3.947,3.817)--(3.953,3.808)--(3.960,3.799)--(3.966,3.789)--(3.972,3.780)--(3.979,3.771)%
  --(3.985,3.762)--(3.991,3.753)--(3.998,3.744)--(4.004,3.735)--(4.011,3.727)--(4.017,3.718)%
  --(4.023,3.710)--(4.030,3.701)--(4.036,3.693)--(4.043,3.685)--(4.049,3.677)--(4.055,3.669)%
  --(4.062,3.661)--(4.068,3.653)--(4.074,3.645)--(4.081,3.638)--(4.087,3.630)--(4.094,3.623)%
  --(4.100,3.615)--(4.106,3.608)--(4.113,3.601)--(4.119,3.594)--(4.126,3.586)--(4.132,3.579)%
  --(4.138,3.571)--(4.145,3.564)--(4.151,3.556)--(4.157,3.549)--(4.164,3.542)--(4.170,3.534)%
  --(4.177,3.527)--(4.183,3.519)--(4.189,3.512)--(4.196,3.505)--(4.202,3.497)--(4.208,3.490)%
  --(4.215,3.483)--(4.221,3.476)--(4.228,3.469)--(4.234,3.461)--(4.240,3.454)--(4.247,3.447)%
  --(4.253,3.440)--(4.260,3.432)--(4.266,3.424)--(4.272,3.416)--(4.279,3.408)--(4.285,3.400)%
  --(4.291,3.392)--(4.298,3.384)--(4.304,3.376)--(4.311,3.369)--(4.317,3.361)--(4.323,3.353)%
  --(4.330,3.346)--(4.336,3.338)--(4.343,3.330)--(4.349,3.323)--(4.355,3.316)--(4.362,3.308)%
  --(4.368,3.301)--(4.374,3.293)--(4.381,3.286)--(4.387,3.279)--(4.394,3.272)--(4.400,3.265)%
  --(4.406,3.257)--(4.413,3.250)--(4.419,3.243)--(4.425,3.236)--(4.432,3.229)--(4.438,3.222)%
  --(4.445,3.215)--(4.451,3.208)--(4.457,3.201)--(4.464,3.193)--(4.470,3.186)--(4.477,3.179)%
  --(4.483,3.171)--(4.489,3.164)--(4.496,3.157)--(4.502,3.150)--(4.508,3.143)--(4.515,3.136)%
  --(4.521,3.128)--(4.528,3.121)--(4.534,3.114)--(4.540,3.107)--(4.547,3.100)--(4.553,3.093)%
  --(4.560,3.086)--(4.566,3.079)--(4.572,3.072)--(4.579,3.065)--(4.585,3.058)--(4.591,3.051)%
  --(4.598,3.044)--(4.604,3.038)--(4.611,3.031)--(4.617,3.024)--(4.623,3.017)--(4.630,3.010)%
  --(4.636,3.004)--(4.642,2.997)--(4.649,2.990)--(4.655,2.983)--(4.662,2.976)--(4.668,2.970)%
  --(4.674,2.963)--(4.681,2.956)--(4.687,2.950)--(4.694,2.943)--(4.700,2.936)--(4.706,2.930)%
  --(4.713,2.923)--(4.719,2.917)--(4.725,2.911)--(4.732,2.904)--(4.738,2.898)--(4.745,2.891)%
  --(4.751,2.885)--(4.757,2.879)--(4.764,2.873)--(4.770,2.867)--(4.777,2.860)--(4.783,2.854)%
  --(4.789,2.848)--(4.796,2.842)--(4.802,2.836)--(4.808,2.830)--(4.815,2.824)--(4.821,2.818)%
  --(4.828,2.812)--(4.834,2.807)--(4.840,2.801)--(4.847,2.795)--(4.853,2.789)--(4.859,2.784)%
  --(4.866,2.778)--(4.872,2.772)--(4.879,2.767)--(4.885,2.761)--(4.891,2.756)--(4.898,2.750)%
  --(4.904,2.745)--(4.911,2.739)--(4.917,2.734)--(4.923,2.729)--(4.930,2.723)--(4.936,2.718)%
  --(4.942,2.713)--(4.949,2.708)--(4.955,2.702)--(4.962,2.696)--(4.968,2.690)--(4.974,2.685)%
  --(4.981,2.679)--(4.987,2.673)--(4.994,2.666)--(5.000,2.659)--(5.006,2.651)--(5.013,2.644)%
  --(5.019,2.637)--(5.025,2.630)--(5.032,2.623)--(5.038,2.616)--(5.045,2.610)--(5.051,2.603)%
  --(5.057,2.597)--(5.064,2.590)--(5.070,2.584)--(5.076,2.578)--(5.083,2.572)--(5.089,2.566)%
  --(5.096,2.561)--(5.102,2.555)--(5.108,2.550)--(5.115,2.544)--(5.121,2.540)--(5.128,2.535)%
  --(5.134,2.530)--(5.140,2.525)--(5.147,2.521)--(5.153,2.516)--(5.159,2.511)--(5.166,2.507)%
  --(5.172,2.502)--(5.179,2.497)--(5.185,2.493)--(5.191,2.488)--(5.198,2.484)--(5.204,2.479)%
  --(5.211,2.475)--(5.217,2.470)--(5.223,2.466)--(5.230,2.462)--(5.236,2.457)--(5.242,2.453)%
  --(5.249,2.449)--(5.255,2.444)--(5.262,2.440)--(5.268,2.436)--(5.274,2.431)--(5.281,2.427)%
  --(5.287,2.423)--(5.293,2.419)--(5.300,2.415)--(5.306,2.411)--(5.313,2.407)--(5.319,2.402)%
  --(5.325,2.398)--(5.332,2.394)--(5.338,2.390)--(5.345,2.386)--(5.351,2.382)--(5.357,2.379)%
  --(5.364,2.375)--(5.370,2.371)--(5.376,2.367)--(5.383,2.363)--(5.389,2.359)--(5.396,2.355)%
  --(5.402,2.351)--(5.408,2.347)--(5.415,2.343)--(5.421,2.338)--(5.428,2.334)--(5.434,2.330)%
  --(5.440,2.326)--(5.447,2.322)--(5.453,2.318)--(5.459,2.314)--(5.466,2.310)--(5.472,2.306)%
  --(5.479,2.303)--(5.485,2.299)--(5.491,2.295)--(5.498,2.292)--(5.504,2.288)--(5.510,2.285)%
  --(5.517,2.281)--(5.523,2.278)--(5.530,2.274)--(5.536,2.271)--(5.542,2.266)--(5.549,2.260)%
  --(5.555,2.255)--(5.562,2.251)--(5.568,2.247)--(5.574,2.244)--(5.581,2.240)--(5.587,2.237)%
  --(5.593,2.233)--(5.600,2.230)--(5.606,2.227)--(5.613,2.223)--(5.619,2.220)--(5.625,2.217)%
  --(5.632,2.214)--(5.638,2.210)--(5.645,2.207)--(5.651,2.204)--(5.657,2.201)--(5.664,2.197)%
  --(5.670,2.194)--(5.676,2.191)--(5.683,2.188)--(5.689,2.185)--(5.696,2.182)--(5.702,2.179)%
  --(5.708,2.176)--(5.715,2.173)--(5.721,2.170)--(5.727,2.167)--(5.734,2.164)--(5.740,2.161)%
  --(5.747,2.158)--(5.753,2.155)--(5.759,2.151)--(5.766,2.148)--(5.772,2.145)--(5.779,2.142)%
  --(5.785,2.138)--(5.791,2.135)--(5.798,2.132)--(5.804,2.129)--(5.810,2.126)--(5.817,2.122)%
  --(5.823,2.119)--(5.830,2.114)--(5.836,2.110)--(5.842,2.105)--(5.849,2.101)--(5.855,2.097)%
  --(5.862,2.093)--(5.868,2.088)--(5.874,2.084)--(5.881,2.080)--(5.887,2.076)--(5.893,2.072)%
  --(5.900,2.068)--(5.906,2.064)--(5.913,2.060)--(5.919,2.056)--(5.925,2.052)--(5.932,2.048)%
  --(5.938,2.045)--(5.944,2.041)--(5.951,2.037)--(5.957,2.034)--(5.964,2.030)--(5.970,2.027)%
  --(5.976,2.023)--(5.983,2.020)--(5.989,2.016)--(5.996,2.013)--(6.002,2.010)--(6.008,2.007)%
  --(6.015,2.003)--(6.021,2.000)--(6.027,1.997)--(6.034,1.994)--(6.040,1.991)--(6.047,1.988)%
  --(6.053,1.985)--(6.059,1.983)--(6.066,1.981)--(6.072,1.979)--(6.079,1.977)--(6.085,1.975)%
  --(6.091,1.973)--(6.098,1.971)--(6.104,1.970)--(6.110,1.968)--(6.117,1.966)--(6.123,1.964)%
  --(6.130,1.962)--(6.136,1.960)--(6.142,1.959)--(6.149,1.957)--(6.155,1.955)--(6.161,1.953)%
  --(6.168,1.952)--(6.174,1.950)--(6.181,1.948)--(6.187,1.946)--(6.193,1.945)--(6.200,1.943)%
  --(6.206,1.941)--(6.213,1.939)--(6.219,1.938)--(6.225,1.936)--(6.232,1.934)--(6.238,1.932)%
  --(6.244,1.931)--(6.251,1.929)--(6.257,1.927)--(6.264,1.926)--(6.270,1.924)--(6.276,1.922)%
  --(6.283,1.921)--(6.289,1.919)--(6.296,1.918)--(6.302,1.916)--(6.308,1.914)--(6.315,1.913)%
  --(6.321,1.911)--(6.327,1.908)--(6.334,1.906)--(6.340,1.904)--(6.347,1.902)--(6.353,1.900)%
  --(6.359,1.898)--(6.366,1.896)--(6.372,1.894)--(6.378,1.892)--(6.385,1.890)--(6.391,1.888)%
  --(6.398,1.886)--(6.404,1.884)--(6.410,1.882)--(6.417,1.880)--(6.423,1.878)--(6.430,1.877)%
  --(6.436,1.875)--(6.442,1.873)--(6.449,1.871)--(6.455,1.869)--(6.461,1.867)--(6.468,1.866)%
  --(6.474,1.864)--(6.481,1.862)--(6.487,1.860)--(6.493,1.859)--(6.500,1.857)--(6.506,1.855)%
  --(6.513,1.854)--(6.519,1.852)--(6.525,1.851)--(6.532,1.850)--(6.538,1.848)--(6.544,1.847)%
  --(6.551,1.846)--(6.557,1.844)--(6.564,1.843)--(6.570,1.842)--(6.576,1.840)--(6.583,1.839)%
  --(6.589,1.838)--(6.595,1.837)--(6.602,1.835)--(6.608,1.834)--(6.615,1.833)--(6.621,1.832)%
  --(6.627,1.830)--(6.634,1.829)--(6.640,1.828)--(6.647,1.827)--(6.653,1.826)--(6.659,1.824)%
  --(6.666,1.823)--(6.672,1.822)--(6.678,1.821)--(6.685,1.820)--(6.691,1.818)--(6.698,1.817)%
  --(6.704,1.816)--(6.710,1.815)--(6.717,1.814)--(6.723,1.813)--(6.730,1.812)--(6.736,1.810)%
  --(6.742,1.809)--(6.749,1.808)--(6.755,1.807)--(6.761,1.806)--(6.768,1.805)--(6.774,1.803)%
  --(6.781,1.802)--(6.787,1.801)--(6.793,1.800)--(6.800,1.798)--(6.806,1.797)--(6.812,1.796)%
  --(6.819,1.795)--(6.825,1.793)--(6.832,1.792)--(6.838,1.791)--(6.844,1.790)--(6.851,1.789)%
  --(6.857,1.787)--(6.864,1.786)--(6.870,1.785)--(6.876,1.784)--(6.883,1.783)--(6.889,1.782)%
  --(6.895,1.781)--(6.902,1.780)--(6.908,1.778)--(6.915,1.777)--(6.921,1.776)--(6.927,1.775)%
  --(6.934,1.774)--(6.940,1.773)--(6.947,1.772)--(6.953,1.771)--(6.959,1.770)--(6.966,1.769)%
  --(6.972,1.768)--(6.978,1.767)--(6.985,1.766)--(6.991,1.765)--(6.998,1.764)--(7.004,1.763)%
  --(7.010,1.762)--(7.017,1.762)--(7.023,1.761)--(7.029,1.760)--(7.036,1.759)--(7.042,1.758)%
  --(7.049,1.757)--(7.055,1.756)--(7.061,1.755)--(7.068,1.754)--(7.074,1.753)--(7.081,1.753)%
  --(7.087,1.752)--(7.093,1.751)--(7.100,1.750)--(7.106,1.749)--(7.112,1.749)--(7.119,1.748)%
  --(7.125,1.747)--(7.132,1.746)--(7.138,1.745)--(7.144,1.745)--(7.151,1.744)--(7.157,1.743)%
  --(7.164,1.742)--(7.170,1.741)--(7.176,1.740)--(7.183,1.739)--(7.189,1.739)--(7.195,1.738)%
  --(7.202,1.737)--(7.208,1.736)--(7.215,1.735)--(7.221,1.734)--(7.227,1.733)--(7.234,1.733)%
  --(7.240,1.732)--(7.246,1.731)--(7.253,1.730)--(7.259,1.730)--(7.266,1.729)--(7.272,1.729)%
  --(7.278,1.728)--(7.285,1.728)--(7.291,1.727)--(7.298,1.727)--(7.304,1.727)--(7.310,1.726)%
  --(7.317,1.726)--(7.323,1.725)--(7.329,1.725)--(7.336,1.724)--(7.342,1.724)--(7.349,1.724)%
  --(7.355,1.723)--(7.361,1.723)--(7.368,1.722)--(7.374,1.722)--(7.381,1.721)--(7.387,1.720)%
  --(7.393,1.720)--(7.400,1.719)--(7.406,1.719)--(7.412,1.718)--(7.419,1.717)--(7.425,1.717)%
  --(7.432,1.716)--(7.438,1.716)--(7.444,1.715)--(7.451,1.715)--(7.457,1.714)--(7.463,1.714)%
  --(7.470,1.713)--(7.476,1.713)--(7.483,1.712)--(7.489,1.712)--(7.495,1.711)--(7.502,1.711)%
  --(7.508,1.710)--(7.515,1.710)--(7.521,1.709)--(7.527,1.709)--(7.534,1.708)--(7.540,1.708)%
  --(7.546,1.707)--(7.553,1.707)--(7.559,1.706)--(7.566,1.706)--(7.572,1.705);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.275) {Fit};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,5.275)--(7.204,5.275);
\draw[gp path] (1.647,8.345)--(1.711,8.277)--(1.776,8.209)--(1.840,8.141)--(1.904,8.073)%
  --(1.969,8.005)--(2.033,7.937)--(2.098,7.869)--(2.162,7.801)--(2.226,7.733)--(2.291,7.665)%
  --(2.355,7.597)--(2.420,7.528)--(2.484,7.460)--(2.548,7.392)--(2.613,7.324)--(2.677,7.256)%
  --(2.742,7.188)--(2.806,7.120)--(2.871,7.052)--(2.935,6.984)--(2.999,6.916)--(3.064,6.848)%
  --(3.128,6.780)--(3.193,6.712)--(3.257,6.644)--(3.321,6.576)--(3.386,6.508)--(3.450,6.440)%
  --(3.515,6.372)--(3.579,6.304)--(3.643,6.236)--(3.708,6.168)--(3.772,6.100)--(3.837,6.032)%
  --(3.901,5.964)--(3.965,5.896)--(4.030,5.828)--(4.094,5.760)--(4.159,5.692)--(4.223,5.624)%
  --(4.287,5.556)--(4.352,5.488)--(4.416,5.420)--(4.481,5.352)--(4.545,5.284)--(4.609,5.216)%
  --(4.674,5.148)--(4.738,5.080)--(4.803,5.012)--(4.867,4.944)--(4.931,4.876)--(4.996,4.808)%
  --(5.060,4.740)--(5.125,4.672)--(5.189,4.604)--(5.253,4.536)--(5.318,4.468)--(5.382,4.400)%
  --(5.447,4.332)--(5.511,4.264)--(5.575,4.196)--(5.640,4.128)--(5.704,4.060)--(5.769,3.992)%
  --(5.833,3.924)--(5.897,3.856)--(5.962,3.788)--(6.026,3.720)--(6.091,3.652)--(6.155,3.584)%
  --(6.220,3.516)--(6.284,3.448)--(6.348,3.380)--(6.413,3.312)--(6.477,3.244)--(6.542,3.176)%
  --(6.606,3.108)--(6.670,3.040)--(6.735,2.972)--(6.799,2.904)--(6.864,2.836)--(6.928,2.768)%
  --(6.992,2.700)--(7.057,2.632)--(7.121,2.564)--(7.186,2.495)--(7.250,2.427)--(7.314,2.359)%
  --(7.379,2.291)--(7.443,2.223)--(7.508,2.155)--(7.572,2.087);
\draw[gp path] (1.196,8.270)--(1.260,8.194)--(1.325,8.117)--(1.389,8.041)--(1.454,7.964)%
  --(1.518,7.888)--(1.582,7.811)--(1.647,7.735)--(1.711,7.658)--(1.776,7.582)--(1.840,7.505)%
  --(1.904,7.429)--(1.969,7.352)--(2.033,7.276)--(2.098,7.199)--(2.162,7.123)--(2.226,7.047)%
  --(2.291,6.970)--(2.355,6.894)--(2.420,6.817)--(2.484,6.741)--(2.548,6.664)--(2.613,6.588)%
  --(2.677,6.511)--(2.742,6.435)--(2.806,6.358)--(2.871,6.282)--(2.935,6.205)--(2.999,6.129)%
  --(3.064,6.052)--(3.128,5.976)--(3.193,5.899)--(3.257,5.823)--(3.321,5.747)--(3.386,5.670)%
  --(3.450,5.594)--(3.515,5.517)--(3.579,5.441)--(3.643,5.364)--(3.708,5.288)--(3.772,5.211)%
  --(3.837,5.135)--(3.901,5.058)--(3.965,4.982)--(4.030,4.905)--(4.094,4.829)--(4.159,4.752)%
  --(4.223,4.676)--(4.287,4.599)--(4.352,4.523)--(4.416,4.447)--(4.481,4.370)--(4.545,4.294)%
  --(4.609,4.217)--(4.674,4.141)--(4.738,4.064)--(4.803,3.988)--(4.867,3.911)--(4.931,3.835)%
  --(4.996,3.758)--(5.060,3.682)--(5.125,3.605)--(5.189,3.529)--(5.253,3.452)--(5.318,3.376)%
  --(5.382,3.299)--(5.447,3.223)--(5.511,3.147)--(5.575,3.070)--(5.640,2.994)--(5.704,2.917)%
  --(5.769,2.841)--(5.833,2.764)--(5.897,2.688)--(5.962,2.611)--(6.026,2.535)--(6.091,2.458)%
  --(6.155,2.382)--(6.220,2.305)--(6.284,2.229)--(6.348,2.152)--(6.413,2.076)--(6.477,1.999)%
  --(6.542,1.923)--(6.606,1.847)--(6.670,1.770)--(6.735,1.694);
\draw[gp path] (1.196,7.481)--(1.260,7.397)--(1.325,7.313)--(1.389,7.230)--(1.454,7.146)%
  --(1.518,7.062)--(1.582,6.978)--(1.647,6.895)--(1.711,6.811)--(1.776,6.727)--(1.840,6.643)%
  --(1.904,6.560)--(1.969,6.476)--(2.033,6.392)--(2.098,6.308)--(2.162,6.225)--(2.226,6.141)%
  --(2.291,6.057)--(2.355,5.973)--(2.420,5.890)--(2.484,5.806)--(2.548,5.722)--(2.613,5.638)%
  --(2.677,5.554)--(2.742,5.471)--(2.806,5.387)--(2.871,5.303)--(2.935,5.219)--(2.999,5.136)%
  --(3.064,5.052)--(3.128,4.968)--(3.193,4.884)--(3.257,4.801)--(3.321,4.717)--(3.386,4.633)%
  --(3.450,4.549)--(3.515,4.466)--(3.579,4.382)--(3.643,4.298)--(3.708,4.214)--(3.772,4.130)%
  --(3.837,4.047)--(3.901,3.963)--(3.965,3.879)--(4.030,3.795)--(4.094,3.712)--(4.159,3.628)%
  --(4.223,3.544)--(4.287,3.460)--(4.352,3.377)--(4.416,3.293)--(4.481,3.209)--(4.545,3.125)%
  --(4.609,3.042)--(4.674,2.958)--(4.738,2.874)--(4.803,2.790)--(4.867,2.707)--(4.931,2.623)%
  --(4.996,2.539)--(5.060,2.455)--(5.125,2.371)--(5.189,2.288)--(5.253,2.204)--(5.318,2.120)%
  --(5.382,2.036)--(5.447,1.953)--(5.511,1.869)--(5.575,1.785)--(5.640,1.701);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.572cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/SpherePsiyyWake_a01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Feb 18 20:18:07 2015
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.572,0.985)--(7.392,0.985);
\node[gp node right] at (1.196,0.985) {-2.5};
\draw[gp path] (1.196,1.807)--(1.376,1.807);
\draw[gp path] (7.572,1.807)--(7.392,1.807);
\node[gp node right] at (1.196,1.807) {-2};
\draw[gp path] (1.196,2.629)--(1.376,2.629);
\draw[gp path] (7.572,2.629)--(7.392,2.629);
\node[gp node right] at (1.196,2.629) {-1.5};
\draw[gp path] (1.196,3.450)--(1.376,3.450);
\draw[gp path] (7.572,3.450)--(7.392,3.450);
\node[gp node right] at (1.196,3.450) {-1};
\draw[gp path] (1.196,4.272)--(1.376,4.272);
\draw[gp path] (7.572,4.272)--(7.392,4.272);
\node[gp node right] at (1.196,4.272) {-0.5};
\draw[gp path] (1.196,5.094)--(1.376,5.094);
\draw[gp path] (7.572,5.094)--(7.392,5.094);
\node[gp node right] at (1.196,5.094) { 0};
\draw[gp path] (1.196,5.916)--(1.376,5.916);
\draw[gp path] (7.572,5.916)--(7.392,5.916);
\node[gp node right] at (1.196,5.916) { 0.5};
\draw[gp path] (1.196,6.737)--(1.376,6.737);
\draw[gp path] (7.572,6.737)--(7.392,6.737);
\node[gp node right] at (1.196,6.737) { 1};
\draw[gp path] (1.196,7.559)--(1.376,7.559);
\draw[gp path] (7.572,7.559)--(7.392,7.559);
\node[gp node right] at (1.196,7.559) { 1.5};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (7.572,8.381)--(7.392,8.381);
\node[gp node right] at (1.196,8.381) { 2};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.677) { 8};
\draw[gp path] (1.993,0.985)--(1.993,1.165);
\draw[gp path] (1.993,8.381)--(1.993,8.201);
\node[gp node center] at (1.993,0.677) { 9};
\draw[gp path] (2.790,0.985)--(2.790,1.165);
\draw[gp path] (2.790,8.381)--(2.790,8.201);
\node[gp node center] at (2.790,0.677) { 10};
\draw[gp path] (3.587,0.985)--(3.587,1.165);
\draw[gp path] (3.587,8.381)--(3.587,8.201);
\node[gp node center] at (3.587,0.677) { 11};
\draw[gp path] (4.384,0.985)--(4.384,1.165);
\draw[gp path] (4.384,8.381)--(4.384,8.201);
\node[gp node center] at (4.384,0.677) { 12};
\draw[gp path] (5.181,0.985)--(5.181,1.165);
\draw[gp path] (5.181,8.381)--(5.181,8.201);
\node[gp node center] at (5.181,0.677) { 13};
\draw[gp path] (5.978,0.985)--(5.978,1.165);
\draw[gp path] (5.978,8.381)--(5.978,8.201);
\node[gp node center] at (5.978,0.677) { 14};
\draw[gp path] (6.775,0.985)--(6.775,1.165);
\draw[gp path] (6.775,8.381)--(6.775,8.201);
\node[gp node center] at (6.775,0.677) { 15};
\draw[gp path] (7.572,0.985)--(7.572,1.165);
\draw[gp path] (7.572,8.381)--(7.572,8.201);
\node[gp node center] at (7.572,0.677) { 16};
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.306,4.683) {$\bm{\Psi}_{yy}$};
\node[gp node center] at (4.384,0.215) {$x\, [R]$};
\node[gp node right] at (6.104,8.047) {$Wi = 2.0 $ - M3};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.288,8.047)--(7.204,8.047);
\draw[gp path] (1.196,5.089)--(1.202,4.944)--(1.209,4.819)--(1.215,4.706)--(1.222,4.607)%
  --(1.228,4.517)--(1.234,4.437)--(1.241,4.364)--(1.247,4.298)--(1.253,4.236)--(1.260,4.180)%
  --(1.266,4.127)--(1.273,4.078)--(1.279,4.032)--(1.285,3.989)--(1.292,3.949)--(1.298,3.911)%
  --(1.305,3.875)--(1.311,3.841)--(1.317,3.809)--(1.324,3.779)--(1.330,3.751)--(1.336,3.724)%
  --(1.343,3.698)--(1.349,3.674)--(1.356,3.651)--(1.362,3.630)--(1.368,3.609)--(1.375,3.589)%
  --(1.381,3.571)--(1.387,3.553)--(1.394,3.537)--(1.400,3.521)--(1.407,3.506)--(1.413,3.491)%
  --(1.419,3.478)--(1.426,3.465)--(1.432,3.453)--(1.439,3.441)--(1.445,3.431)--(1.451,3.420)%
  --(1.458,3.411)--(1.464,3.401)--(1.470,3.392)--(1.477,3.384)--(1.483,3.377)--(1.490,3.369)%
  --(1.496,3.363)--(1.502,3.356)--(1.509,3.350)--(1.515,3.344)--(1.522,3.339)--(1.528,3.334)%
  --(1.534,3.330)--(1.541,3.325)--(1.547,3.321)--(1.553,3.318)--(1.560,3.315)--(1.566,3.312)%
  --(1.573,3.309)--(1.579,3.306)--(1.585,3.304)--(1.592,3.302)--(1.598,3.300)--(1.604,3.299)%
  --(1.611,3.298)--(1.617,3.297)--(1.624,3.296)--(1.630,3.295)--(1.636,3.294)--(1.643,3.294)%
  --(1.649,3.294)--(1.656,3.294)--(1.662,3.294)--(1.668,3.295)--(1.675,3.295)--(1.681,3.296)%
  --(1.687,3.296)--(1.694,3.298)--(1.700,3.299)--(1.707,3.300)--(1.713,3.302)--(1.719,3.303)%
  --(1.726,3.305)--(1.732,3.306)--(1.739,3.308)--(1.745,3.310)--(1.751,3.312)--(1.758,3.315)%
  --(1.764,3.317)--(1.770,3.320)--(1.777,3.322)--(1.783,3.325)--(1.790,3.327)--(1.796,3.330)%
  --(1.802,3.333)--(1.809,3.336)--(1.815,3.339)--(1.821,3.342)--(1.828,3.345)--(1.834,3.349)%
  --(1.841,3.352)--(1.847,3.356)--(1.853,3.359)--(1.860,3.363)--(1.866,3.366)--(1.873,3.370)%
  --(1.879,3.373)--(1.885,3.377)--(1.892,3.381)--(1.898,3.386)--(1.904,3.390)--(1.911,3.395)%
  --(1.917,3.399)--(1.924,3.404)--(1.930,3.408)--(1.936,3.413)--(1.943,3.418)--(1.949,3.423)%
  --(1.956,3.428)--(1.962,3.431)--(1.968,3.434)--(1.975,3.436)--(1.981,3.439)--(1.987,3.442)%
  --(1.994,3.447)--(2.000,3.453)--(2.007,3.460)--(2.013,3.464)--(2.019,3.467)--(2.026,3.470)%
  --(2.032,3.473)--(2.038,3.478)--(2.045,3.486)--(2.051,3.493)--(2.058,3.500)--(2.064,3.507)%
  --(2.070,3.513)--(2.077,3.519)--(2.083,3.525)--(2.090,3.530)--(2.096,3.535)--(2.102,3.540)%
  --(2.109,3.544)--(2.115,3.547)--(2.121,3.551)--(2.128,3.554)--(2.134,3.559)--(2.141,3.564)%
  --(2.147,3.568)--(2.153,3.573)--(2.160,3.577)--(2.166,3.581)--(2.173,3.586)--(2.179,3.590)%
  --(2.185,3.594)--(2.192,3.598)--(2.198,3.603)--(2.204,3.607)--(2.211,3.611)--(2.217,3.615)%
  --(2.224,3.619)--(2.230,3.623)--(2.236,3.626)--(2.243,3.630)--(2.249,3.634)--(2.255,3.640)%
  --(2.262,3.646)--(2.268,3.652)--(2.275,3.658)--(2.281,3.663)--(2.287,3.669)--(2.294,3.674)%
  --(2.300,3.679)--(2.307,3.685)--(2.313,3.690)--(2.319,3.695)--(2.326,3.699)--(2.332,3.704)%
  --(2.338,3.709)--(2.345,3.714)--(2.351,3.718)--(2.358,3.723)--(2.364,3.727)--(2.370,3.732)%
  --(2.377,3.737)--(2.383,3.742)--(2.390,3.747)--(2.396,3.752)--(2.402,3.757)--(2.409,3.762)%
  --(2.415,3.766)--(2.421,3.771)--(2.428,3.775)--(2.434,3.779)--(2.441,3.783)--(2.447,3.788)%
  --(2.453,3.793)--(2.460,3.798)--(2.466,3.803)--(2.472,3.809)--(2.479,3.814)--(2.485,3.819)%
  --(2.492,3.824)--(2.498,3.829)--(2.504,3.835)--(2.511,3.840)--(2.517,3.845)--(2.524,3.850)%
  --(2.530,3.855)--(2.536,3.860)--(2.543,3.865)--(2.549,3.870)--(2.555,3.875)--(2.562,3.880)%
  --(2.568,3.885)--(2.575,3.890)--(2.581,3.894)--(2.587,3.899)--(2.594,3.904)--(2.600,3.908)%
  --(2.607,3.913)--(2.613,3.917)--(2.619,3.921)--(2.626,3.926)--(2.632,3.930)--(2.638,3.935)%
  --(2.645,3.940)--(2.651,3.945)--(2.658,3.949)--(2.664,3.954)--(2.670,3.958)--(2.677,3.962)%
  --(2.683,3.967)--(2.689,3.971)--(2.696,3.976)--(2.702,3.980)--(2.709,3.985)--(2.715,3.989)%
  --(2.721,3.994)--(2.728,3.998)--(2.734,4.003)--(2.741,4.007)--(2.747,4.011)--(2.753,4.015)%
  --(2.760,4.019)--(2.766,4.023)--(2.772,4.027)--(2.779,4.032)--(2.785,4.036)--(2.792,4.041)%
  --(2.798,4.046)--(2.804,4.050)--(2.811,4.055)--(2.817,4.060)--(2.824,4.065)--(2.830,4.070)%
  --(2.836,4.075)--(2.843,4.080)--(2.849,4.085)--(2.855,4.090)--(2.862,4.094)--(2.868,4.099)%
  --(2.875,4.104)--(2.881,4.108)--(2.887,4.113)--(2.894,4.118)--(2.900,4.122)--(2.906,4.127)%
  --(2.913,4.131)--(2.919,4.135)--(2.926,4.140)--(2.932,4.145)--(2.938,4.149)--(2.945,4.154)%
  --(2.951,4.159)--(2.958,4.164)--(2.964,4.168)--(2.970,4.172)--(2.977,4.176)--(2.983,4.179)%
  --(2.989,4.182)--(2.996,4.185)--(3.002,4.188)--(3.009,4.191)--(3.015,4.195)--(3.021,4.199)%
  --(3.028,4.203)--(3.034,4.207)--(3.041,4.212)--(3.047,4.216)--(3.053,4.220)--(3.060,4.223)%
  --(3.066,4.227)--(3.072,4.231)--(3.079,4.235)--(3.085,4.239)--(3.092,4.242)--(3.098,4.246)%
  --(3.104,4.249)--(3.111,4.253)--(3.117,4.256)--(3.123,4.260)--(3.130,4.263)--(3.136,4.267)%
  --(3.143,4.270)--(3.149,4.274)--(3.155,4.277)--(3.162,4.281)--(3.168,4.285)--(3.175,4.289)%
  --(3.181,4.293)--(3.187,4.297)--(3.194,4.301)--(3.200,4.306)--(3.206,4.310)--(3.213,4.314)%
  --(3.219,4.318)--(3.226,4.322)--(3.232,4.326)--(3.238,4.329)--(3.245,4.333)--(3.251,4.337)%
  --(3.258,4.340)--(3.264,4.344)--(3.270,4.348)--(3.277,4.351)--(3.283,4.355)--(3.289,4.358)%
  --(3.296,4.362)--(3.302,4.365)--(3.309,4.369)--(3.315,4.373)--(3.321,4.376)--(3.328,4.380)%
  --(3.334,4.383)--(3.340,4.386)--(3.347,4.389)--(3.353,4.393)--(3.360,4.397)--(3.366,4.401)%
  --(3.372,4.405)--(3.379,4.408)--(3.385,4.412)--(3.392,4.416)--(3.398,4.419)--(3.404,4.423)%
  --(3.411,4.426)--(3.417,4.430)--(3.423,4.433)--(3.430,4.436)--(3.436,4.440)--(3.443,4.443)%
  --(3.449,4.446)--(3.455,4.449)--(3.462,4.453)--(3.468,4.456)--(3.475,4.459)--(3.481,4.462)%
  --(3.487,4.465)--(3.494,4.468)--(3.500,4.471)--(3.506,4.474)--(3.513,4.477)--(3.519,4.479)%
  --(3.526,4.482)--(3.532,4.485)--(3.538,4.488)--(3.545,4.491)--(3.551,4.494)--(3.557,4.497)%
  --(3.564,4.500)--(3.570,4.502)--(3.577,4.505)--(3.583,4.508)--(3.589,4.511)--(3.596,4.513)%
  --(3.602,4.516)--(3.609,4.519)--(3.615,4.521)--(3.621,4.524)--(3.628,4.527)--(3.634,4.530)%
  --(3.640,4.532)--(3.647,4.535)--(3.653,4.538)--(3.660,4.540)--(3.666,4.543)--(3.672,4.546)%
  --(3.679,4.548)--(3.685,4.551)--(3.692,4.554)--(3.698,4.556)--(3.704,4.559)--(3.711,4.561)%
  --(3.717,4.564)--(3.723,4.567)--(3.730,4.569)--(3.736,4.572)--(3.743,4.575)--(3.749,4.577)%
  --(3.755,4.580)--(3.762,4.582)--(3.768,4.585)--(3.774,4.587)--(3.781,4.589)--(3.787,4.592)%
  --(3.794,4.594)--(3.800,4.597)--(3.806,4.599)--(3.813,4.601)--(3.819,4.604)--(3.826,4.606)%
  --(3.832,4.608)--(3.838,4.610)--(3.845,4.613)--(3.851,4.615)--(3.857,4.617)--(3.864,4.620)%
  --(3.870,4.622)--(3.877,4.624)--(3.883,4.626)--(3.889,4.629)--(3.896,4.631)--(3.902,4.633)%
  --(3.909,4.635)--(3.915,4.637)--(3.921,4.640)--(3.928,4.642)--(3.934,4.644)--(3.940,4.646)%
  --(3.947,4.648)--(3.953,4.650)--(3.960,4.653)--(3.966,4.655)--(3.972,4.657)--(3.979,4.659)%
  --(3.985,4.662)--(3.991,4.664)--(3.998,4.666)--(4.004,4.668)--(4.011,4.670)--(4.017,4.672)%
  --(4.023,4.675)--(4.030,4.677)--(4.036,4.679)--(4.043,4.681)--(4.049,4.683)--(4.055,4.685)%
  --(4.062,4.687)--(4.068,4.689)--(4.074,4.691)--(4.081,4.693)--(4.087,4.695)--(4.094,4.697)%
  --(4.100,4.699)--(4.106,4.701)--(4.113,4.703)--(4.119,4.705)--(4.126,4.707)--(4.132,4.709)%
  --(4.138,4.711)--(4.145,4.713)--(4.151,4.714)--(4.157,4.716)--(4.164,4.719)--(4.170,4.721)%
  --(4.177,4.723)--(4.183,4.725)--(4.189,4.727)--(4.196,4.729)--(4.202,4.731)--(4.208,4.733)%
  --(4.215,4.735)--(4.221,4.737)--(4.228,4.739)--(4.234,4.741)--(4.240,4.743)--(4.247,4.745)%
  --(4.253,4.747)--(4.260,4.749)--(4.266,4.751)--(4.272,4.753)--(4.279,4.755)--(4.285,4.756)%
  --(4.291,4.758)--(4.298,4.760)--(4.304,4.762)--(4.311,4.763)--(4.317,4.765)--(4.323,4.766)%
  --(4.330,4.768)--(4.336,4.769)--(4.343,4.771)--(4.349,4.772)--(4.355,4.774)--(4.362,4.776)%
  --(4.368,4.777)--(4.374,4.779)--(4.381,4.781)--(4.387,4.782)--(4.394,4.784)--(4.400,4.785)%
  --(4.406,4.787)--(4.413,4.788)--(4.419,4.790)--(4.425,4.791)--(4.432,4.793)--(4.438,4.795)%
  --(4.445,4.796)--(4.451,4.798)--(4.457,4.800)--(4.464,4.801)--(4.470,4.803)--(4.477,4.804)%
  --(4.483,4.806)--(4.489,4.807)--(4.496,4.809)--(4.502,4.810)--(4.508,4.812)--(4.515,4.813)%
  --(4.521,4.815)--(4.528,4.816)--(4.534,4.818)--(4.540,4.819)--(4.547,4.820)--(4.553,4.822)%
  --(4.560,4.823)--(4.566,4.825)--(4.572,4.826)--(4.579,4.828)--(4.585,4.829)--(4.591,4.831)%
  --(4.598,4.832)--(4.604,4.834)--(4.611,4.835)--(4.617,4.837)--(4.623,4.838)--(4.630,4.840)%
  --(4.636,4.841)--(4.642,4.842)--(4.649,4.844)--(4.655,4.845)--(4.662,4.847)--(4.668,4.848)%
  --(4.674,4.849)--(4.681,4.851)--(4.687,4.852)--(4.694,4.854)--(4.700,4.855)--(4.706,4.856)%
  --(4.713,4.857)--(4.719,4.859)--(4.725,4.860)--(4.732,4.861)--(4.738,4.863)--(4.745,4.864)%
  --(4.751,4.865)--(4.757,4.866)--(4.764,4.868)--(4.770,4.869)--(4.777,4.870)--(4.783,4.871)%
  --(4.789,4.872)--(4.796,4.873)--(4.802,4.875)--(4.808,4.876)--(4.815,4.877)--(4.821,4.878)%
  --(4.828,4.879)--(4.834,4.880)--(4.840,4.882)--(4.847,4.883)--(4.853,4.884)--(4.859,4.885)%
  --(4.866,4.886)--(4.872,4.887)--(4.879,4.888)--(4.885,4.889)--(4.891,4.890)--(4.898,4.891)%
  --(4.904,4.892)--(4.911,4.893)--(4.917,4.894)--(4.923,4.895)--(4.930,4.896)--(4.936,4.897)%
  --(4.942,4.898)--(4.949,4.899)--(4.955,4.900)--(4.962,4.901)--(4.968,4.902)--(4.974,4.903)%
  --(4.981,4.904)--(4.987,4.905)--(4.994,4.906)--(5.000,4.907)--(5.006,4.908)--(5.013,4.909)%
  --(5.019,4.910)--(5.025,4.911)--(5.032,4.911)--(5.038,4.913)--(5.045,4.914)--(5.051,4.915)%
  --(5.057,4.916)--(5.064,4.917)--(5.070,4.918)--(5.076,4.919)--(5.083,4.920)--(5.089,4.921)%
  --(5.096,4.922)--(5.102,4.923)--(5.108,4.924)--(5.115,4.925)--(5.121,4.925)--(5.128,4.926)%
  --(5.134,4.927)--(5.140,4.928)--(5.147,4.929)--(5.153,4.930)--(5.159,4.931)--(5.166,4.932)%
  --(5.172,4.932)--(5.179,4.933)--(5.185,4.934)--(5.191,4.935)--(5.198,4.935)--(5.204,4.936)%
  --(5.211,4.937)--(5.217,4.938)--(5.223,4.938)--(5.230,4.939)--(5.236,4.940)--(5.242,4.941)%
  --(5.249,4.941)--(5.255,4.942)--(5.262,4.943)--(5.268,4.944)--(5.274,4.945)--(5.281,4.946)%
  --(5.287,4.947)--(5.293,4.948)--(5.300,4.949)--(5.306,4.950)--(5.313,4.951)--(5.319,4.952)%
  --(5.325,4.953)--(5.332,4.954)--(5.338,4.955)--(5.345,4.956)--(5.351,4.957)--(5.357,4.958)%
  --(5.364,4.959)--(5.370,4.960)--(5.376,4.961)--(5.383,4.961)--(5.389,4.962)--(5.396,4.962)%
  --(5.402,4.963)--(5.408,4.963)--(5.415,4.964)--(5.421,4.964)--(5.428,4.965)--(5.434,4.965)%
  --(5.440,4.966)--(5.447,4.966)--(5.453,4.967)--(5.459,4.968)--(5.466,4.969)--(5.472,4.969)%
  --(5.479,4.970)--(5.485,4.971)--(5.491,4.972)--(5.498,4.973)--(5.504,4.973)--(5.510,4.974)%
  --(5.517,4.975)--(5.523,4.976)--(5.530,4.976)--(5.536,4.977)--(5.542,4.978)--(5.549,4.978)%
  --(5.555,4.979)--(5.562,4.980)--(5.568,4.980)--(5.574,4.981)--(5.581,4.982)--(5.587,4.982)%
  --(5.593,4.983)--(5.600,4.983)--(5.606,4.984)--(5.613,4.984)--(5.619,4.985)--(5.625,4.986)%
  --(5.632,4.986)--(5.638,4.987)--(5.645,4.987)--(5.651,4.988)--(5.657,4.988)--(5.664,4.989)%
  --(5.670,4.989)--(5.676,4.989)--(5.683,4.990)--(5.689,4.990)--(5.696,4.991)--(5.702,4.991)%
  --(5.708,4.991)--(5.715,4.992)--(5.721,4.992)--(5.727,4.993)--(5.734,4.993)--(5.740,4.993)%
  --(5.747,4.994)--(5.753,4.994)--(5.759,4.995)--(5.766,4.995)--(5.772,4.996)--(5.779,4.996)%
  --(5.785,4.997)--(5.791,4.997)--(5.798,4.998)--(5.804,4.998)--(5.810,4.999)--(5.817,4.999)%
  --(5.823,5.000)--(5.830,5.000)--(5.836,5.001)--(5.842,5.001)--(5.849,5.002)--(5.855,5.002)%
  --(5.862,5.003)--(5.868,5.003)--(5.874,5.004)--(5.881,5.004)--(5.887,5.005)--(5.893,5.005)%
  --(5.900,5.006)--(5.906,5.006)--(5.913,5.007)--(5.919,5.007)--(5.925,5.007)--(5.932,5.008)%
  --(5.938,5.008)--(5.944,5.009)--(5.951,5.009)--(5.957,5.009)--(5.964,5.010)--(5.970,5.010)%
  --(5.976,5.011)--(5.983,5.011)--(5.989,5.012)--(5.996,5.012)--(6.002,5.012)--(6.008,5.013)%
  --(6.015,5.013)--(6.021,5.014)--(6.027,5.014)--(6.034,5.014)--(6.040,5.015)--(6.047,5.015)%
  --(6.053,5.016)--(6.059,5.016)--(6.066,5.016)--(6.072,5.017)--(6.079,5.017)--(6.085,5.018)%
  --(6.091,5.018)--(6.098,5.018)--(6.104,5.019)--(6.110,5.019)--(6.117,5.020)--(6.123,5.020)%
  --(6.130,5.020)--(6.136,5.021)--(6.142,5.021)--(6.149,5.022)--(6.155,5.023)--(6.161,5.023)%
  --(6.168,5.023)--(6.174,5.024)--(6.181,5.024)--(6.187,5.025)--(6.193,5.025)--(6.200,5.026)%
  --(6.206,5.026)--(6.213,5.027)--(6.219,5.027)--(6.225,5.027)--(6.232,5.028)--(6.238,5.028)%
  --(6.244,5.029)--(6.251,5.029)--(6.257,5.030)--(6.264,5.030)--(6.270,5.030)--(6.276,5.031)%
  --(6.283,5.031)--(6.289,5.031)--(6.296,5.032)--(6.302,5.032)--(6.308,5.033)--(6.315,5.033)%
  --(6.321,5.033)--(6.327,5.034)--(6.334,5.034)--(6.340,5.034)--(6.347,5.034)--(6.353,5.035)%
  --(6.359,5.035)--(6.366,5.035)--(6.372,5.036)--(6.378,5.036)--(6.385,5.036)--(6.391,5.036)%
  --(6.398,5.037)--(6.404,5.037)--(6.410,5.037)--(6.417,5.037)--(6.423,5.038)--(6.430,5.038)%
  --(6.436,5.038)--(6.442,5.038)--(6.449,5.039)--(6.455,5.039)--(6.461,5.039)--(6.468,5.040)%
  --(6.474,5.040)--(6.481,5.040)--(6.487,5.041)--(6.493,5.041)--(6.500,5.041)--(6.506,5.042)%
  --(6.513,5.042)--(6.519,5.042)--(6.525,5.043)--(6.532,5.043)--(6.538,5.043)--(6.544,5.043)%
  --(6.551,5.044)--(6.557,5.044)--(6.564,5.044)--(6.570,5.044)--(6.576,5.045)--(6.583,5.045)%
  --(6.589,5.045)--(6.595,5.045)--(6.602,5.046)--(6.608,5.046)--(6.615,5.046)--(6.621,5.046)%
  --(6.627,5.047)--(6.634,5.047)--(6.640,5.047)--(6.647,5.047)--(6.653,5.047)--(6.659,5.048)%
  --(6.666,5.048)--(6.672,5.048)--(6.678,5.048)--(6.685,5.049)--(6.691,5.049)--(6.698,5.049)%
  --(6.704,5.049)--(6.710,5.050)--(6.717,5.050)--(6.723,5.050)--(6.730,5.050)--(6.736,5.050)%
  --(6.742,5.051)--(6.749,5.051)--(6.755,5.051)--(6.761,5.051)--(6.768,5.052)--(6.774,5.052)%
  --(6.781,5.052)--(6.787,5.052)--(6.793,5.053)--(6.800,5.053)--(6.806,5.053)--(6.812,5.053)%
  --(6.819,5.054)--(6.825,5.054)--(6.832,5.054)--(6.838,5.054)--(6.844,5.055)--(6.851,5.055)%
  --(6.857,5.055)--(6.864,5.055)--(6.870,5.055)--(6.876,5.056)--(6.883,5.056)--(6.889,5.056)%
  --(6.895,5.056)--(6.902,5.056)--(6.908,5.057)--(6.915,5.057)--(6.921,5.057)--(6.927,5.057)%
  --(6.934,5.057)--(6.940,5.057)--(6.947,5.058)--(6.953,5.058)--(6.959,5.058)--(6.966,5.058)%
  --(6.972,5.058)--(6.978,5.058)--(6.985,5.059)--(6.991,5.059)--(6.998,5.059)--(7.004,5.059)%
  --(7.010,5.059)--(7.017,5.059)--(7.023,5.059)--(7.029,5.060)--(7.036,5.060)--(7.042,5.060)%
  --(7.049,5.060)--(7.055,5.060)--(7.061,5.060)--(7.068,5.061)--(7.074,5.061)--(7.081,5.061)%
  --(7.087,5.061)--(7.093,5.061)--(7.100,5.061)--(7.106,5.062)--(7.112,5.062)--(7.119,5.062)%
  --(7.125,5.062)--(7.132,5.062)--(7.138,5.062)--(7.144,5.063)--(7.151,5.063)--(7.157,5.063)%
  --(7.164,5.063)--(7.170,5.063)--(7.176,5.063)--(7.183,5.063)--(7.189,5.064)--(7.195,5.064)%
  --(7.202,5.064)--(7.208,5.064)--(7.215,5.064)--(7.221,5.064)--(7.227,5.064)--(7.234,5.065)%
  --(7.240,5.065)--(7.246,5.065)--(7.253,5.065)--(7.259,5.065)--(7.266,5.065)--(7.272,5.065)%
  --(7.278,5.066)--(7.285,5.066)--(7.291,5.066)--(7.298,5.066)--(7.304,5.066)--(7.310,5.066)%
  --(7.317,5.066)--(7.323,5.067)--(7.329,5.067)--(7.336,5.067)--(7.342,5.067)--(7.349,5.067)%
  --(7.355,5.067)--(7.361,5.067)--(7.368,5.067)--(7.374,5.068)--(7.381,5.068)--(7.387,5.068)%
  --(7.393,5.068)--(7.400,5.068)--(7.406,5.068)--(7.412,5.068)--(7.419,5.069)--(7.425,5.069)%
  --(7.432,5.069)--(7.438,5.069)--(7.444,5.069)--(7.451,5.069)--(7.457,5.069)--(7.463,5.069)%
  --(7.470,5.070)--(7.476,5.070)--(7.483,5.070)--(7.489,5.070)--(7.495,5.070)--(7.502,5.070)%
  --(7.508,5.070)--(7.515,5.070)--(7.521,5.070)--(7.527,5.070)--(7.534,5.071)--(7.540,5.071)%
  --(7.546,5.071)--(7.553,5.071)--(7.559,5.071)--(7.566,5.071)--(7.572,5.071);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.739) {$Wi = 2.0 $ - M2};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,7.739)--(7.204,7.739);
\draw[gp path] (1.196,5.102)--(1.202,4.950)--(1.209,4.807)--(1.215,4.705)--(1.222,4.607)%
  --(1.228,4.523)--(1.234,4.443)--(1.241,4.372)--(1.247,4.306)--(1.253,4.247)--(1.260,4.189)%
  --(1.266,4.136)--(1.273,4.087)--(1.279,4.041)--(1.285,3.997)--(1.292,3.956)--(1.298,3.917)%
  --(1.305,3.882)--(1.311,3.847)--(1.317,3.815)--(1.324,3.784)--(1.330,3.756)--(1.336,3.729)%
  --(1.343,3.702)--(1.349,3.678)--(1.356,3.655)--(1.362,3.633)--(1.368,3.613)--(1.375,3.593)%
  --(1.381,3.574)--(1.387,3.556)--(1.394,3.540)--(1.400,3.524)--(1.407,3.509)--(1.413,3.495)%
  --(1.419,3.481)--(1.426,3.468)--(1.432,3.456)--(1.439,3.445)--(1.445,3.434)--(1.451,3.424)%
  --(1.458,3.414)--(1.464,3.405)--(1.470,3.396)--(1.477,3.388)--(1.483,3.381)--(1.490,3.374)%
  --(1.496,3.367)--(1.502,3.360)--(1.509,3.354)--(1.515,3.349)--(1.522,3.344)--(1.528,3.339)%
  --(1.534,3.335)--(1.541,3.331)--(1.547,3.327)--(1.553,3.323)--(1.560,3.320)--(1.566,3.317)%
  --(1.573,3.314)--(1.579,3.312)--(1.585,3.310)--(1.592,3.308)--(1.598,3.306)--(1.604,3.304)%
  --(1.611,3.303)--(1.617,3.302)--(1.624,3.301)--(1.630,3.301)--(1.636,3.300)--(1.643,3.300)%
  --(1.649,3.300)--(1.656,3.300)--(1.662,3.300)--(1.668,3.301)--(1.675,3.301)--(1.681,3.302)%
  --(1.687,3.303)--(1.694,3.304)--(1.700,3.305)--(1.707,3.307)--(1.713,3.309)--(1.719,3.310)%
  --(1.726,3.312)--(1.732,3.313)--(1.739,3.315)--(1.745,3.317)--(1.751,3.319)--(1.758,3.321)%
  --(1.764,3.323)--(1.770,3.326)--(1.777,3.330)--(1.783,3.332)--(1.790,3.335)--(1.796,3.338)%
  --(1.802,3.340)--(1.809,3.343)--(1.815,3.346)--(1.821,3.349)--(1.828,3.353)--(1.834,3.356)%
  --(1.841,3.359)--(1.847,3.363)--(1.853,3.367)--(1.860,3.371)--(1.866,3.375)--(1.873,3.378)%
  --(1.879,3.382)--(1.885,3.385)--(1.892,3.389)--(1.898,3.394)--(1.904,3.398)--(1.911,3.402)%
  --(1.917,3.407)--(1.924,3.411)--(1.930,3.416)--(1.936,3.420)--(1.943,3.425)--(1.949,3.430)%
  --(1.956,3.435)--(1.962,3.439)--(1.968,3.442)--(1.975,3.445)--(1.981,3.448)--(1.987,3.451)%
  --(1.994,3.455)--(2.000,3.459)--(2.007,3.463)--(2.013,3.467)--(2.019,3.471)--(2.026,3.476)%
  --(2.032,3.480)--(2.038,3.484)--(2.045,3.488)--(2.051,3.492)--(2.058,3.496)--(2.064,3.500)%
  --(2.070,3.504)--(2.077,3.509)--(2.083,3.513)--(2.090,3.517)--(2.096,3.521)--(2.102,3.525)%
  --(2.109,3.529)--(2.115,3.533)--(2.121,3.538)--(2.128,3.544)--(2.134,3.550)--(2.141,3.554)%
  --(2.147,3.558)--(2.153,3.562)--(2.160,3.568)--(2.166,3.572)--(2.173,3.575)--(2.179,3.578)%
  --(2.185,3.583)--(2.192,3.591)--(2.198,3.598)--(2.204,3.606)--(2.211,3.614)--(2.217,3.620)%
  --(2.224,3.627)--(2.230,3.633)--(2.236,3.640)--(2.243,3.646)--(2.249,3.652)--(2.255,3.659)%
  --(2.262,3.665)--(2.268,3.671)--(2.275,3.677)--(2.281,3.683)--(2.287,3.689)--(2.294,3.695)%
  --(2.300,3.700)--(2.307,3.706)--(2.313,3.712)--(2.319,3.717)--(2.326,3.723)--(2.332,3.728)%
  --(2.338,3.733)--(2.345,3.739)--(2.351,3.744)--(2.358,3.749)--(2.364,3.754)--(2.370,3.759)%
  --(2.377,3.763)--(2.383,3.768)--(2.390,3.773)--(2.396,3.777)--(2.402,3.782)--(2.409,3.786)%
  --(2.415,3.790)--(2.421,3.795)--(2.428,3.799)--(2.434,3.803)--(2.441,3.807)--(2.447,3.811)%
  --(2.453,3.815)--(2.460,3.819)--(2.466,3.824)--(2.472,3.829)--(2.479,3.834)--(2.485,3.839)%
  --(2.492,3.844)--(2.498,3.848)--(2.504,3.853)--(2.511,3.858)--(2.517,3.863)--(2.524,3.867)%
  --(2.530,3.872)--(2.536,3.876)--(2.543,3.881)--(2.549,3.885)--(2.555,3.890)--(2.562,3.894)%
  --(2.568,3.898)--(2.575,3.903)--(2.581,3.907)--(2.587,3.911)--(2.594,3.916)--(2.600,3.920)%
  --(2.607,3.924)--(2.613,3.928)--(2.619,3.932)--(2.626,3.936)--(2.632,3.940)--(2.638,3.944)%
  --(2.645,3.948)--(2.651,3.952)--(2.658,3.956)--(2.664,3.961)--(2.670,3.967)--(2.677,3.973)%
  --(2.683,3.979)--(2.689,3.985)--(2.696,3.991)--(2.702,3.997)--(2.709,4.000)--(2.715,4.003)%
  --(2.721,4.006)--(2.728,4.010)--(2.734,4.015)--(2.741,4.020)--(2.747,4.025)--(2.753,4.030)%
  --(2.760,4.035)--(2.766,4.040)--(2.772,4.045)--(2.779,4.050)--(2.785,4.054)--(2.792,4.059)%
  --(2.798,4.065)--(2.804,4.070)--(2.811,4.075)--(2.817,4.080)--(2.824,4.085)--(2.830,4.090)%
  --(2.836,4.095)--(2.843,4.100)--(2.849,4.105)--(2.855,4.109)--(2.862,4.114)--(2.868,4.119)%
  --(2.875,4.124)--(2.881,4.128)--(2.887,4.133)--(2.894,4.137)--(2.900,4.141)--(2.906,4.146)%
  --(2.913,4.150)--(2.919,4.154)--(2.926,4.159)--(2.932,4.163)--(2.938,4.167)--(2.945,4.171)%
  --(2.951,4.175)--(2.958,4.179)--(2.964,4.182)--(2.970,4.186)--(2.977,4.190)--(2.983,4.194)%
  --(2.989,4.197)--(2.996,4.201)--(3.002,4.205)--(3.009,4.208)--(3.015,4.212)--(3.021,4.215)%
  --(3.028,4.219)--(3.034,4.222)--(3.041,4.226)--(3.047,4.229)--(3.053,4.233)--(3.060,4.236)%
  --(3.066,4.240)--(3.072,4.244)--(3.079,4.248)--(3.085,4.253)--(3.092,4.257)--(3.098,4.261)%
  --(3.104,4.265)--(3.111,4.269)--(3.117,4.272)--(3.123,4.276)--(3.130,4.280)--(3.136,4.284)%
  --(3.143,4.287)--(3.149,4.291)--(3.155,4.295)--(3.162,4.298)--(3.168,4.302)--(3.175,4.305)%
  --(3.181,4.308)--(3.187,4.312)--(3.194,4.315)--(3.200,4.318)--(3.206,4.321)--(3.213,4.324)%
  --(3.219,4.327)--(3.226,4.330)--(3.232,4.333)--(3.238,4.336)--(3.245,4.340)--(3.251,4.344)%
  --(3.258,4.348)--(3.264,4.352)--(3.270,4.356)--(3.277,4.360)--(3.283,4.363)--(3.289,4.367)%
  --(3.296,4.370)--(3.302,4.373)--(3.309,4.377)--(3.315,4.380)--(3.321,4.383)--(3.328,4.386)%
  --(3.334,4.390)--(3.340,4.393)--(3.347,4.396)--(3.353,4.399)--(3.360,4.402)--(3.366,4.405)%
  --(3.372,4.409)--(3.379,4.412)--(3.385,4.415)--(3.392,4.418)--(3.398,4.421)--(3.404,4.424)%
  --(3.411,4.427)--(3.417,4.429)--(3.423,4.432)--(3.430,4.435)--(3.436,4.438)--(3.443,4.441)%
  --(3.449,4.444)--(3.455,4.447)--(3.462,4.449)--(3.468,4.452)--(3.475,4.455)--(3.481,4.458)%
  --(3.487,4.461)--(3.494,4.464)--(3.500,4.467)--(3.506,4.471)--(3.513,4.474)--(3.519,4.477)%
  --(3.526,4.480)--(3.532,4.483)--(3.538,4.486)--(3.545,4.489)--(3.551,4.492)--(3.557,4.495)%
  --(3.564,4.498)--(3.570,4.501)--(3.577,4.504)--(3.583,4.507)--(3.589,4.510)--(3.596,4.513)%
  --(3.602,4.516)--(3.609,4.519)--(3.615,4.522)--(3.621,4.524)--(3.628,4.527)--(3.634,4.530)%
  --(3.640,4.532)--(3.647,4.535)--(3.653,4.538)--(3.660,4.541)--(3.666,4.543)--(3.672,4.546)%
  --(3.679,4.549)--(3.685,4.551)--(3.692,4.554)--(3.698,4.557)--(3.704,4.559)--(3.711,4.562)%
  --(3.717,4.564)--(3.723,4.567)--(3.730,4.569)--(3.736,4.572)--(3.743,4.574)--(3.749,4.577)%
  --(3.755,4.580)--(3.762,4.584)--(3.768,4.587)--(3.774,4.591)--(3.781,4.594)--(3.787,4.597)%
  --(3.794,4.600)--(3.800,4.604)--(3.806,4.607)--(3.813,4.610)--(3.819,4.613)--(3.826,4.616)%
  --(3.832,4.619)--(3.838,4.622)--(3.845,4.625)--(3.851,4.627)--(3.857,4.630)--(3.864,4.632)%
  --(3.870,4.634)--(3.877,4.636)--(3.883,4.639)--(3.889,4.641)--(3.896,4.643)--(3.902,4.645)%
  --(3.909,4.647)--(3.915,4.650)--(3.921,4.652)--(3.928,4.654)--(3.934,4.656)--(3.940,4.658)%
  --(3.947,4.660)--(3.953,4.662)--(3.960,4.665)--(3.966,4.667)--(3.972,4.669)--(3.979,4.671)%
  --(3.985,4.673)--(3.991,4.675)--(3.998,4.677)--(4.004,4.679)--(4.011,4.681)--(4.017,4.683)%
  --(4.023,4.685)--(4.030,4.687)--(4.036,4.689)--(4.043,4.691)--(4.049,4.693)--(4.055,4.695)%
  --(4.062,4.697)--(4.068,4.699)--(4.074,4.700)--(4.081,4.702)--(4.087,4.704)--(4.094,4.706)%
  --(4.100,4.708)--(4.106,4.710)--(4.113,4.712)--(4.119,4.713)--(4.126,4.715)--(4.132,4.717)%
  --(4.138,4.719)--(4.145,4.721)--(4.151,4.722)--(4.157,4.724)--(4.164,4.726)--(4.170,4.728)%
  --(4.177,4.729)--(4.183,4.731)--(4.189,4.733)--(4.196,4.734)--(4.202,4.736)--(4.208,4.738)%
  --(4.215,4.739)--(4.221,4.741)--(4.228,4.742)--(4.234,4.744)--(4.240,4.745)--(4.247,4.747)%
  --(4.253,4.748)--(4.260,4.749)--(4.266,4.751)--(4.272,4.752)--(4.279,4.753)--(4.285,4.755)%
  --(4.291,4.756)--(4.298,4.757)--(4.304,4.759)--(4.311,4.761)--(4.317,4.763)--(4.323,4.765)%
  --(4.330,4.767)--(4.336,4.769)--(4.343,4.771)--(4.349,4.773)--(4.355,4.774)--(4.362,4.775)%
  --(4.368,4.776)--(4.374,4.778)--(4.381,4.779)--(4.387,4.780)--(4.394,4.782)--(4.400,4.783)%
  --(4.406,4.784)--(4.413,4.785)--(4.419,4.787)--(4.425,4.788)--(4.432,4.789)--(4.438,4.790)%
  --(4.445,4.792)--(4.451,4.793)--(4.457,4.794)--(4.464,4.795)--(4.470,4.797)--(4.477,4.798)%
  --(4.483,4.799)--(4.489,4.800)--(4.496,4.801)--(4.502,4.803)--(4.508,4.804)--(4.515,4.805)%
  --(4.521,4.806)--(4.528,4.807)--(4.534,4.809)--(4.540,4.810)--(4.547,4.811)--(4.553,4.812)%
  --(4.560,4.814)--(4.566,4.815)--(4.572,4.817)--(4.579,4.818)--(4.585,4.820)--(4.591,4.821)%
  --(4.598,4.822)--(4.604,4.824)--(4.611,4.825)--(4.617,4.826)--(4.623,4.828)--(4.630,4.829)%
  --(4.636,4.831)--(4.642,4.832)--(4.649,4.833)--(4.655,4.835)--(4.662,4.836)--(4.668,4.837)%
  --(4.674,4.838)--(4.681,4.840)--(4.687,4.841)--(4.694,4.842)--(4.700,4.844)--(4.706,4.845)%
  --(4.713,4.846)--(4.719,4.848)--(4.725,4.849)--(4.732,4.851)--(4.738,4.853)--(4.745,4.854)%
  --(4.751,4.856)--(4.757,4.857)--(4.764,4.858)--(4.770,4.859)--(4.777,4.860)--(4.783,4.861)%
  --(4.789,4.862)--(4.796,4.863)--(4.802,4.864)--(4.808,4.865)--(4.815,4.866)--(4.821,4.867)%
  --(4.828,4.868)--(4.834,4.869)--(4.840,4.870)--(4.847,4.872)--(4.853,4.873)--(4.859,4.874)%
  --(4.866,4.875)--(4.872,4.876)--(4.879,4.877)--(4.885,4.878)--(4.891,4.879)--(4.898,4.880)%
  --(4.904,4.881)--(4.911,4.882)--(4.917,4.883)--(4.923,4.884)--(4.930,4.886)--(4.936,4.887)%
  --(4.942,4.888)--(4.949,4.889)--(4.955,4.890)--(4.962,4.891)--(4.968,4.892)--(4.974,4.893)%
  --(4.981,4.894)--(4.987,4.895)--(4.994,4.896)--(5.000,4.897)--(5.006,4.898)--(5.013,4.899)%
  --(5.019,4.900)--(5.025,4.901)--(5.032,4.902)--(5.038,4.903)--(5.045,4.904)--(5.051,4.905)%
  --(5.057,4.906)--(5.064,4.907)--(5.070,4.908)--(5.076,4.909)--(5.083,4.911)--(5.089,4.912)%
  --(5.096,4.913)--(5.102,4.914)--(5.108,4.915)--(5.115,4.916)--(5.121,4.917)--(5.128,4.918)%
  --(5.134,4.919)--(5.140,4.920)--(5.147,4.921)--(5.153,4.922)--(5.159,4.923)--(5.166,4.924)%
  --(5.172,4.925)--(5.179,4.926)--(5.185,4.927)--(5.191,4.928)--(5.198,4.928)--(5.204,4.929)%
  --(5.211,4.930)--(5.217,4.931)--(5.223,4.933)--(5.230,4.933)--(5.236,4.934)--(5.242,4.935)%
  --(5.249,4.935)--(5.255,4.936)--(5.262,4.937)--(5.268,4.938)--(5.274,4.939)--(5.281,4.939)%
  --(5.287,4.940)--(5.293,4.941)--(5.300,4.941)--(5.306,4.942)--(5.313,4.943)--(5.319,4.943)%
  --(5.325,4.944)--(5.332,4.945)--(5.338,4.946)--(5.345,4.947)--(5.351,4.948)--(5.357,4.949)%
  --(5.364,4.950)--(5.370,4.951)--(5.376,4.952)--(5.383,4.953)--(5.389,4.954)--(5.396,4.955)%
  --(5.402,4.956)--(5.408,4.957)--(5.415,4.958)--(5.421,4.959)--(5.428,4.960)--(5.434,4.960)%
  --(5.440,4.961)--(5.447,4.962)--(5.453,4.963)--(5.459,4.964)--(5.466,4.965)--(5.472,4.966)%
  --(5.479,4.967)--(5.485,4.967)--(5.491,4.968)--(5.498,4.969)--(5.504,4.970)--(5.510,4.971)%
  --(5.517,4.972)--(5.523,4.972)--(5.530,4.973)--(5.536,4.974)--(5.542,4.975)--(5.549,4.975)%
  --(5.555,4.976)--(5.562,4.977)--(5.568,4.978)--(5.574,4.978)--(5.581,4.979)--(5.587,4.980)%
  --(5.593,4.981)--(5.600,4.981)--(5.606,4.982)--(5.613,4.983)--(5.619,4.983)--(5.625,4.984)%
  --(5.632,4.985)--(5.638,4.986)--(5.645,4.986)--(5.651,4.987)--(5.657,4.988)--(5.664,4.988)%
  --(5.670,4.989)--(5.676,4.989)--(5.683,4.990)--(5.689,4.991)--(5.696,4.991)--(5.702,4.992)%
  --(5.708,4.992)--(5.715,4.993)--(5.721,4.994)--(5.727,4.994)--(5.734,4.995)--(5.740,4.995)%
  --(5.747,4.996)--(5.753,4.996)--(5.759,4.997)--(5.766,4.998)--(5.772,4.999)--(5.779,4.999)%
  --(5.785,5.000)--(5.791,5.001)--(5.798,5.001)--(5.804,5.002)--(5.810,5.002)--(5.817,5.003)%
  --(5.823,5.003)--(5.830,5.004)--(5.836,5.004)--(5.842,5.005)--(5.849,5.005)--(5.855,5.005)%
  --(5.862,5.006)--(5.868,5.006)--(5.874,5.006)--(5.881,5.007)--(5.887,5.007)--(5.893,5.008)%
  --(5.900,5.008)--(5.906,5.008)--(5.913,5.009)--(5.919,5.009)--(5.925,5.009)--(5.932,5.010)%
  --(5.938,5.010)--(5.944,5.010)--(5.951,5.011)--(5.957,5.011)--(5.964,5.011)--(5.970,5.012)%
  --(5.976,5.012)--(5.983,5.012)--(5.989,5.013)--(5.996,5.013)--(6.002,5.013)--(6.008,5.014)%
  --(6.015,5.014)--(6.021,5.014)--(6.027,5.015)--(6.034,5.015)--(6.040,5.015)--(6.047,5.016)%
  --(6.053,5.016)--(6.059,5.016)--(6.066,5.017)--(6.072,5.017)--(6.079,5.017)--(6.085,5.017)%
  --(6.091,5.018)--(6.098,5.018)--(6.104,5.018)--(6.110,5.018)--(6.117,5.019)--(6.123,5.019)%
  --(6.130,5.019)--(6.136,5.020)--(6.142,5.020)--(6.149,5.020)--(6.155,5.020)--(6.161,5.021)%
  --(6.168,5.021)--(6.174,5.021)--(6.181,5.021)--(6.187,5.022)--(6.193,5.022)--(6.200,5.022)%
  --(6.206,5.022)--(6.213,5.022)--(6.219,5.023)--(6.225,5.023)--(6.232,5.023)--(6.238,5.023)%
  --(6.244,5.024)--(6.251,5.024)--(6.257,5.024)--(6.264,5.024)--(6.270,5.025)--(6.276,5.025)%
  --(6.283,5.025)--(6.289,5.026)--(6.296,5.026)--(6.302,5.026)--(6.308,5.027)--(6.315,5.027)%
  --(6.321,5.028)--(6.327,5.028)--(6.334,5.029)--(6.340,5.029)--(6.347,5.029)--(6.353,5.030)%
  --(6.359,5.030)--(6.366,5.031)--(6.372,5.031)--(6.378,5.032)--(6.385,5.032)--(6.391,5.032)%
  --(6.398,5.033)--(6.404,5.033)--(6.410,5.034)--(6.417,5.034)--(6.423,5.034)--(6.430,5.035)%
  --(6.436,5.035)--(6.442,5.036)--(6.449,5.036)--(6.455,5.036)--(6.461,5.037)--(6.468,5.037)%
  --(6.474,5.037)--(6.481,5.038)--(6.487,5.038)--(6.493,5.039)--(6.500,5.039)--(6.506,5.039)%
  --(6.513,5.040)--(6.519,5.040)--(6.525,5.040)--(6.532,5.041)--(6.538,5.041)--(6.544,5.041)%
  --(6.551,5.042)--(6.557,5.042)--(6.564,5.042)--(6.570,5.043)--(6.576,5.043)--(6.583,5.043)%
  --(6.589,5.044)--(6.595,5.044)--(6.602,5.044)--(6.608,5.045)--(6.615,5.045)--(6.621,5.045)%
  --(6.627,5.046)--(6.634,5.046)--(6.640,5.046)--(6.647,5.046)--(6.653,5.047)--(6.659,5.047)%
  --(6.666,5.047)--(6.672,5.048)--(6.678,5.048)--(6.685,5.048)--(6.691,5.048)--(6.698,5.048)%
  --(6.704,5.048)--(6.710,5.048)--(6.717,5.048)--(6.723,5.048)--(6.730,5.049)--(6.736,5.049)%
  --(6.742,5.049)--(6.749,5.049)--(6.755,5.049)--(6.761,5.049)--(6.768,5.049)--(6.774,5.049)%
  --(6.781,5.050)--(6.787,5.050)--(6.793,5.050)--(6.800,5.050)--(6.806,5.050)--(6.812,5.050)%
  --(6.819,5.050)--(6.825,5.051)--(6.832,5.051)--(6.838,5.051)--(6.844,5.051)--(6.851,5.051)%
  --(6.857,5.051)--(6.864,5.052)--(6.870,5.052)--(6.876,5.052)--(6.883,5.052)--(6.889,5.052)%
  --(6.895,5.052)--(6.902,5.053)--(6.908,5.053)--(6.915,5.053)--(6.921,5.053)--(6.927,5.053)%
  --(6.934,5.053)--(6.940,5.054)--(6.947,5.054)--(6.953,5.054)--(6.959,5.054)--(6.966,5.054)%
  --(6.972,5.054)--(6.978,5.055)--(6.985,5.055)--(6.991,5.055)--(6.998,5.055)--(7.004,5.055)%
  --(7.010,5.056)--(7.017,5.056)--(7.023,5.056)--(7.029,5.056)--(7.036,5.057)--(7.042,5.057)%
  --(7.049,5.057)--(7.055,5.057)--(7.061,5.057)--(7.068,5.058)--(7.074,5.058)--(7.081,5.058)%
  --(7.087,5.058)--(7.093,5.059)--(7.100,5.059)--(7.106,5.059)--(7.112,5.059)--(7.119,5.059)%
  --(7.125,5.060)--(7.132,5.060)--(7.138,5.060)--(7.144,5.060)--(7.151,5.060)--(7.157,5.061)%
  --(7.164,5.061)--(7.170,5.061)--(7.176,5.061)--(7.183,5.061)--(7.189,5.062)--(7.195,5.062)%
  --(7.202,5.062)--(7.208,5.062)--(7.215,5.062)--(7.221,5.063)--(7.227,5.063)--(7.234,5.063)%
  --(7.240,5.063)--(7.246,5.063)--(7.253,5.064)--(7.259,5.064)--(7.266,5.064)--(7.272,5.064)%
  --(7.278,5.064)--(7.285,5.064)--(7.291,5.065)--(7.298,5.065)--(7.304,5.065)--(7.310,5.065)%
  --(7.317,5.065)--(7.323,5.065)--(7.329,5.066)--(7.336,5.066)--(7.342,5.066)--(7.349,5.066)%
  --(7.355,5.066)--(7.361,5.066)--(7.368,5.066)--(7.374,5.066)--(7.381,5.066)--(7.387,5.066)%
  --(7.393,5.067)--(7.400,5.067)--(7.406,5.067)--(7.412,5.067)--(7.419,5.067)--(7.425,5.067)%
  --(7.432,5.067)--(7.438,5.068)--(7.444,5.068)--(7.451,5.068)--(7.457,5.068)--(7.463,5.068)%
  --(7.470,5.068)--(7.476,5.068)--(7.483,5.069)--(7.489,5.069)--(7.495,5.069)--(7.502,5.069)%
  --(7.508,5.069)--(7.515,5.069)--(7.521,5.069)--(7.527,5.070)--(7.534,5.070)--(7.540,5.070)%
  --(7.546,5.070)--(7.553,5.070)--(7.559,5.070)--(7.566,5.070)--(7.572,5.070);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.431) {$Wi = 2.0 $ - M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,7.431)--(7.204,7.431);
\draw[gp path] (1.196,5.156)--(1.202,4.990)--(1.209,4.883)--(1.215,4.791)--(1.222,4.716)%
  --(1.228,4.641)--(1.234,4.555)--(1.241,4.495)--(1.247,4.419)--(1.253,4.349)--(1.260,4.291)%
  --(1.266,4.223)--(1.273,4.159)--(1.279,4.107)--(1.285,4.068)--(1.292,4.019)--(1.298,3.974)%
  --(1.305,3.934)--(1.311,3.893)--(1.317,3.852)--(1.324,3.820)--(1.330,3.791)--(1.336,3.767)%
  --(1.343,3.738)--(1.349,3.711)--(1.356,3.686)--(1.362,3.661)--(1.368,3.638)--(1.375,3.616)%
  --(1.381,3.597)--(1.387,3.581)--(1.394,3.566)--(1.400,3.549)--(1.407,3.533)--(1.413,3.519)%
  --(1.419,3.504)--(1.426,3.489)--(1.432,3.475)--(1.439,3.464)--(1.445,3.454)--(1.451,3.447)%
  --(1.458,3.437)--(1.464,3.428)--(1.470,3.419)--(1.477,3.411)--(1.483,3.402)--(1.490,3.394)%
  --(1.496,3.384)--(1.502,3.378)--(1.509,3.374)--(1.515,3.369)--(1.522,3.367)--(1.528,3.362)%
  --(1.534,3.357)--(1.541,3.353)--(1.547,3.349)--(1.553,3.346)--(1.560,3.342)--(1.566,3.338)%
  --(1.573,3.332)--(1.579,3.331)--(1.585,3.330)--(1.592,3.329)--(1.598,3.329)--(1.604,3.329)%
  --(1.611,3.328)--(1.617,3.327)--(1.624,3.326)--(1.630,3.327)--(1.636,3.326)--(1.643,3.325)%
  --(1.649,3.324)--(1.656,3.323)--(1.662,3.322)--(1.668,3.323)--(1.675,3.325)--(1.681,3.327)%
  --(1.687,3.329)--(1.694,3.332)--(1.700,3.333)--(1.707,3.334)--(1.713,3.336)--(1.719,3.338)%
  --(1.726,3.340)--(1.732,3.342)--(1.739,3.343)--(1.745,3.344)--(1.751,3.346)--(1.758,3.345)%
  --(1.764,3.349)--(1.770,3.352)--(1.777,3.356)--(1.783,3.360)--(1.790,3.365)--(1.796,3.368)%
  --(1.802,3.371)--(1.809,3.375)--(1.815,3.378)--(1.821,3.381)--(1.828,3.385)--(1.834,3.389)%
  --(1.841,3.392)--(1.847,3.395)--(1.853,3.397)--(1.860,3.400)--(1.866,3.402)--(1.873,3.406)%
  --(1.879,3.410)--(1.885,3.415)--(1.892,3.419)--(1.898,3.424)--(1.904,3.428)--(1.911,3.432)%
  --(1.917,3.437)--(1.924,3.441)--(1.930,3.445)--(1.936,3.450)--(1.943,3.454)--(1.949,3.458)%
  --(1.956,3.463)--(1.962,3.467)--(1.968,3.471)--(1.975,3.476)--(1.981,3.479)--(1.987,3.483)%
  --(1.994,3.486)--(2.000,3.490)--(2.007,3.494)--(2.013,3.497)--(2.019,3.501)--(2.026,3.504)%
  --(2.032,3.508)--(2.038,3.512)--(2.045,3.516)--(2.051,3.519)--(2.058,3.523)--(2.064,3.527)%
  --(2.070,3.531)--(2.077,3.536)--(2.083,3.541)--(2.090,3.546)--(2.096,3.550)--(2.102,3.555)%
  --(2.109,3.560)--(2.115,3.564)--(2.121,3.569)--(2.128,3.573)--(2.134,3.578)--(2.141,3.582)%
  --(2.147,3.587)--(2.153,3.591)--(2.160,3.595)--(2.166,3.600)--(2.173,3.604)--(2.179,3.608)%
  --(2.185,3.612)--(2.192,3.617)--(2.198,3.621)--(2.204,3.626)--(2.211,3.630)--(2.217,3.635)%
  --(2.224,3.640)--(2.230,3.644)--(2.236,3.649)--(2.243,3.654)--(2.249,3.658)--(2.255,3.663)%
  --(2.262,3.668)--(2.268,3.672)--(2.275,3.677)--(2.281,3.682)--(2.287,3.686)--(2.294,3.691)%
  --(2.300,3.696)--(2.307,3.700)--(2.313,3.705)--(2.319,3.710)--(2.326,3.714)--(2.332,3.719)%
  --(2.338,3.724)--(2.345,3.728)--(2.351,3.733)--(2.358,3.738)--(2.364,3.743)--(2.370,3.747)%
  --(2.377,3.752)--(2.383,3.757)--(2.390,3.761)--(2.396,3.766)--(2.402,3.771)--(2.409,3.776)%
  --(2.415,3.781)--(2.421,3.786)--(2.428,3.791)--(2.434,3.796)--(2.441,3.801)--(2.447,3.806)%
  --(2.453,3.811)--(2.460,3.816)--(2.466,3.821)--(2.472,3.826)--(2.479,3.831)--(2.485,3.836)%
  --(2.492,3.841)--(2.498,3.846)--(2.504,3.851)--(2.511,3.856)--(2.517,3.861)--(2.524,3.866)%
  --(2.530,3.871)--(2.536,3.878)--(2.543,3.884)--(2.549,3.890)--(2.555,3.896)--(2.562,3.901)%
  --(2.568,3.907)--(2.575,3.913)--(2.581,3.918)--(2.587,3.923)--(2.594,3.929)--(2.600,3.934)%
  --(2.607,3.939)--(2.613,3.944)--(2.619,3.949)--(2.626,3.954)--(2.632,3.959)--(2.638,3.964)%
  --(2.645,3.969)--(2.651,3.974)--(2.658,3.978)--(2.664,3.983)--(2.670,3.988)--(2.677,3.993)%
  --(2.683,3.998)--(2.689,4.003)--(2.696,4.007)--(2.702,4.012)--(2.709,4.016)--(2.715,4.021)%
  --(2.721,4.026)--(2.728,4.030)--(2.734,4.035)--(2.741,4.039)--(2.747,4.044)--(2.753,4.048)%
  --(2.760,4.052)--(2.766,4.057)--(2.772,4.061)--(2.779,4.066)--(2.785,4.070)--(2.792,4.074)%
  --(2.798,4.079)--(2.804,4.083)--(2.811,4.087)--(2.817,4.091)--(2.824,4.096)--(2.830,4.100)%
  --(2.836,4.104)--(2.843,4.108)--(2.849,4.112)--(2.855,4.117)--(2.862,4.121)--(2.868,4.125)%
  --(2.875,4.129)--(2.881,4.133)--(2.887,4.137)--(2.894,4.141)--(2.900,4.145)--(2.906,4.149)%
  --(2.913,4.153)--(2.919,4.157)--(2.926,4.160)--(2.932,4.164)--(2.938,4.168)--(2.945,4.171)%
  --(2.951,4.175)--(2.958,4.179)--(2.964,4.182)--(2.970,4.186)--(2.977,4.189)--(2.983,4.193)%
  --(2.989,4.196)--(2.996,4.200)--(3.002,4.203)--(3.009,4.207)--(3.015,4.210)--(3.021,4.213)%
  --(3.028,4.217)--(3.034,4.220)--(3.041,4.223)--(3.047,4.227)--(3.053,4.230)--(3.060,4.233)%
  --(3.066,4.236)--(3.072,4.240)--(3.079,4.243)--(3.085,4.246)--(3.092,4.248)--(3.098,4.251)%
  --(3.104,4.254)--(3.111,4.257)--(3.117,4.260)--(3.123,4.263)--(3.130,4.265)--(3.136,4.268)%
  --(3.143,4.271)--(3.149,4.274)--(3.155,4.276)--(3.162,4.279)--(3.168,4.282)--(3.175,4.284)%
  --(3.181,4.288)--(3.187,4.293)--(3.194,4.298)--(3.200,4.303)--(3.206,4.307)--(3.213,4.311)%
  --(3.219,4.314)--(3.226,4.317)--(3.232,4.321)--(3.238,4.325)--(3.245,4.329)--(3.251,4.334)%
  --(3.258,4.338)--(3.264,4.343)--(3.270,4.347)--(3.277,4.351)--(3.283,4.356)--(3.289,4.360)%
  --(3.296,4.364)--(3.302,4.369)--(3.309,4.373)--(3.315,4.377)--(3.321,4.381)--(3.328,4.385)%
  --(3.334,4.389)--(3.340,4.393)--(3.347,4.397)--(3.353,4.401)--(3.360,4.405)--(3.366,4.409)%
  --(3.372,4.413)--(3.379,4.417)--(3.385,4.421)--(3.392,4.425)--(3.398,4.428)--(3.404,4.432)%
  --(3.411,4.436)--(3.417,4.440)--(3.423,4.443)--(3.430,4.447)--(3.436,4.450)--(3.443,4.454)%
  --(3.449,4.457)--(3.455,4.461)--(3.462,4.464)--(3.468,4.468)--(3.475,4.471)--(3.481,4.475)%
  --(3.487,4.478)--(3.494,4.481)--(3.500,4.485)--(3.506,4.488)--(3.513,4.491)--(3.519,4.494)%
  --(3.526,4.497)--(3.532,4.500)--(3.538,4.504)--(3.545,4.507)--(3.551,4.510)--(3.557,4.513)%
  --(3.564,4.516)--(3.570,4.519)--(3.577,4.521)--(3.583,4.524)--(3.589,4.527)--(3.596,4.530)%
  --(3.602,4.533)--(3.609,4.535)--(3.615,4.538)--(3.621,4.541)--(3.628,4.544)--(3.634,4.546)%
  --(3.640,4.549)--(3.647,4.551)--(3.653,4.554)--(3.660,4.556)--(3.666,4.559)--(3.672,4.561)%
  --(3.679,4.564)--(3.685,4.567)--(3.692,4.570)--(3.698,4.573)--(3.704,4.576)--(3.711,4.580)%
  --(3.717,4.583)--(3.723,4.586)--(3.730,4.589)--(3.736,4.591)--(3.743,4.594)--(3.749,4.597)%
  --(3.755,4.599)--(3.762,4.602)--(3.768,4.604)--(3.774,4.607)--(3.781,4.609)--(3.787,4.612)%
  --(3.794,4.614)--(3.800,4.617)--(3.806,4.619)--(3.813,4.622)--(3.819,4.624)--(3.826,4.627)%
  --(3.832,4.629)--(3.838,4.631)--(3.845,4.634)--(3.851,4.636)--(3.857,4.637)--(3.864,4.639)%
  --(3.870,4.641)--(3.877,4.643)--(3.883,4.646)--(3.889,4.648)--(3.896,4.651)--(3.902,4.653)%
  --(3.909,4.656)--(3.915,4.658)--(3.921,4.661)--(3.928,4.663)--(3.934,4.666)--(3.940,4.668)%
  --(3.947,4.670)--(3.953,4.673)--(3.960,4.675)--(3.966,4.677)--(3.972,4.680)--(3.979,4.682)%
  --(3.985,4.684)--(3.991,4.686)--(3.998,4.688)--(4.004,4.691)--(4.011,4.693)--(4.017,4.695)%
  --(4.023,4.697)--(4.030,4.699)--(4.036,4.701)--(4.043,4.703)--(4.049,4.705)--(4.055,4.707)%
  --(4.062,4.709)--(4.068,4.711)--(4.074,4.713)--(4.081,4.715)--(4.087,4.717)--(4.094,4.718)%
  --(4.100,4.720)--(4.106,4.722)--(4.113,4.724)--(4.119,4.726)--(4.126,4.727)--(4.132,4.729)%
  --(4.138,4.731)--(4.145,4.733)--(4.151,4.735)--(4.157,4.737)--(4.164,4.739)--(4.170,4.741)%
  --(4.177,4.743)--(4.183,4.745)--(4.189,4.746)--(4.196,4.748)--(4.202,4.750)--(4.208,4.752)%
  --(4.215,4.754)--(4.221,4.755)--(4.228,4.757)--(4.234,4.759)--(4.240,4.761)--(4.247,4.763)%
  --(4.253,4.764)--(4.260,4.766)--(4.266,4.768)--(4.272,4.770)--(4.279,4.771)--(4.285,4.773)%
  --(4.291,4.775)--(4.298,4.777)--(4.304,4.778)--(4.311,4.780)--(4.317,4.782)--(4.323,4.783)%
  --(4.330,4.785)--(4.336,4.787)--(4.343,4.788)--(4.349,4.790)--(4.355,4.791)--(4.362,4.793)%
  --(4.368,4.794)--(4.374,4.796)--(4.381,4.797)--(4.387,4.799)--(4.394,4.800)--(4.400,4.802)%
  --(4.406,4.803)--(4.413,4.805)--(4.419,4.806)--(4.425,4.807)--(4.432,4.809)--(4.438,4.810)%
  --(4.445,4.812)--(4.451,4.813)--(4.457,4.814)--(4.464,4.816)--(4.470,4.817)--(4.477,4.819)%
  --(4.483,4.820)--(4.489,4.822)--(4.496,4.823)--(4.502,4.824)--(4.508,4.826)--(4.515,4.827)%
  --(4.521,4.829)--(4.528,4.830)--(4.534,4.831)--(4.540,4.833)--(4.547,4.834)--(4.553,4.836)%
  --(4.560,4.837)--(4.566,4.838)--(4.572,4.840)--(4.579,4.841)--(4.585,4.842)--(4.591,4.844)%
  --(4.598,4.845)--(4.604,4.846)--(4.611,4.848)--(4.617,4.849)--(4.623,4.850)--(4.630,4.852)%
  --(4.636,4.853)--(4.642,4.854)--(4.649,4.855)--(4.655,4.857)--(4.662,4.858)--(4.668,4.859)%
  --(4.674,4.861)--(4.681,4.862)--(4.687,4.863)--(4.694,4.864)--(4.700,4.866)--(4.706,4.867)%
  --(4.713,4.868)--(4.719,4.869)--(4.725,4.871)--(4.732,4.872)--(4.738,4.873)--(4.745,4.874)%
  --(4.751,4.875)--(4.757,4.876)--(4.764,4.878)--(4.770,4.879)--(4.777,4.880)--(4.783,4.881)%
  --(4.789,4.882)--(4.796,4.883)--(4.802,4.884)--(4.808,4.885)--(4.815,4.887)--(4.821,4.888)%
  --(4.828,4.889)--(4.834,4.890)--(4.840,4.891)--(4.847,4.892)--(4.853,4.893)--(4.859,4.894)%
  --(4.866,4.895)--(4.872,4.896)--(4.879,4.897)--(4.885,4.898)--(4.891,4.899)--(4.898,4.900)%
  --(4.904,4.901)--(4.911,4.902)--(4.917,4.903)--(4.923,4.904)--(4.930,4.905)--(4.936,4.906)%
  --(4.942,4.907)--(4.949,4.907)--(4.955,4.908)--(4.962,4.909)--(4.968,4.910)--(4.974,4.911)%
  --(4.981,4.912)--(4.987,4.913)--(4.994,4.915)--(5.000,4.916)--(5.006,4.917)--(5.013,4.919)%
  --(5.019,4.920)--(5.025,4.921)--(5.032,4.922)--(5.038,4.924)--(5.045,4.925)--(5.051,4.926)%
  --(5.057,4.927)--(5.064,4.928)--(5.070,4.929)--(5.076,4.930)--(5.083,4.931)--(5.089,4.932)%
  --(5.096,4.933)--(5.102,4.934)--(5.108,4.935)--(5.115,4.936)--(5.121,4.937)--(5.128,4.937)%
  --(5.134,4.938)--(5.140,4.939)--(5.147,4.940)--(5.153,4.940)--(5.159,4.941)--(5.166,4.942)%
  --(5.172,4.943)--(5.179,4.943)--(5.185,4.944)--(5.191,4.945)--(5.198,4.945)--(5.204,4.946)%
  --(5.211,4.947)--(5.217,4.948)--(5.223,4.948)--(5.230,4.949)--(5.236,4.950)--(5.242,4.950)%
  --(5.249,4.951)--(5.255,4.952)--(5.262,4.952)--(5.268,4.953)--(5.274,4.954)--(5.281,4.954)%
  --(5.287,4.955)--(5.293,4.955)--(5.300,4.956)--(5.306,4.957)--(5.313,4.957)--(5.319,4.958)%
  --(5.325,4.959)--(5.332,4.959)--(5.338,4.960)--(5.345,4.960)--(5.351,4.961)--(5.357,4.962)%
  --(5.364,4.962)--(5.370,4.963)--(5.376,4.963)--(5.383,4.964)--(5.389,4.964)--(5.396,4.965)%
  --(5.402,4.966)--(5.408,4.966)--(5.415,4.967)--(5.421,4.967)--(5.428,4.968)--(5.434,4.968)%
  --(5.440,4.969)--(5.447,4.970)--(5.453,4.970)--(5.459,4.971)--(5.466,4.971)--(5.472,4.972)%
  --(5.479,4.972)--(5.485,4.972)--(5.491,4.973)--(5.498,4.973)--(5.504,4.974)--(5.510,4.974)%
  --(5.517,4.975)--(5.523,4.975)--(5.530,4.975)--(5.536,4.976)--(5.542,4.977)--(5.549,4.978)%
  --(5.555,4.979)--(5.562,4.980)--(5.568,4.980)--(5.574,4.981)--(5.581,4.981)--(5.587,4.982)%
  --(5.593,4.983)--(5.600,4.983)--(5.606,4.984)--(5.613,4.984)--(5.619,4.985)--(5.625,4.986)%
  --(5.632,4.986)--(5.638,4.987)--(5.645,4.987)--(5.651,4.988)--(5.657,4.988)--(5.664,4.989)%
  --(5.670,4.989)--(5.676,4.990)--(5.683,4.990)--(5.689,4.991)--(5.696,4.991)--(5.702,4.992)%
  --(5.708,4.993)--(5.715,4.993)--(5.721,4.994)--(5.727,4.994)--(5.734,4.995)--(5.740,4.995)%
  --(5.747,4.996)--(5.753,4.996)--(5.759,4.996)--(5.766,4.997)--(5.772,4.997)--(5.779,4.998)%
  --(5.785,4.998)--(5.791,4.998)--(5.798,4.999)--(5.804,4.999)--(5.810,5.000)--(5.817,5.000)%
  --(5.823,5.001)--(5.830,5.001)--(5.836,5.002)--(5.842,5.003)--(5.849,5.003)--(5.855,5.004)%
  --(5.862,5.005)--(5.868,5.005)--(5.874,5.006)--(5.881,5.007)--(5.887,5.007)--(5.893,5.008)%
  --(5.900,5.009)--(5.906,5.009)--(5.913,5.010)--(5.919,5.010)--(5.925,5.011)--(5.932,5.012)%
  --(5.938,5.012)--(5.944,5.013)--(5.951,5.013)--(5.957,5.014)--(5.964,5.015)--(5.970,5.015)%
  --(5.976,5.016)--(5.983,5.016)--(5.989,5.017)--(5.996,5.017)--(6.002,5.018)--(6.008,5.018)%
  --(6.015,5.019)--(6.021,5.019)--(6.027,5.020)--(6.034,5.020)--(6.040,5.021)--(6.047,5.021)%
  --(6.053,5.022)--(6.059,5.022)--(6.066,5.023)--(6.072,5.023)--(6.079,5.023)--(6.085,5.024)%
  --(6.091,5.024)--(6.098,5.025)--(6.104,5.025)--(6.110,5.025)--(6.117,5.026)--(6.123,5.026)%
  --(6.130,5.026)--(6.136,5.027)--(6.142,5.027)--(6.149,5.027)--(6.155,5.028)--(6.161,5.028)%
  --(6.168,5.029)--(6.174,5.029)--(6.181,5.029)--(6.187,5.030)--(6.193,5.030)--(6.200,5.030)%
  --(6.206,5.031)--(6.213,5.031)--(6.219,5.031)--(6.225,5.032)--(6.232,5.032)--(6.238,5.032)%
  --(6.244,5.033)--(6.251,5.033)--(6.257,5.033)--(6.264,5.034)--(6.270,5.034)--(6.276,5.034)%
  --(6.283,5.035)--(6.289,5.035)--(6.296,5.035)--(6.302,5.036)--(6.308,5.036)--(6.315,5.036)%
  --(6.321,5.037)--(6.327,5.037)--(6.334,5.038)--(6.340,5.038)--(6.347,5.038)--(6.353,5.039)%
  --(6.359,5.039)--(6.366,5.040)--(6.372,5.040)--(6.378,5.040)--(6.385,5.041)--(6.391,5.041)%
  --(6.398,5.042)--(6.404,5.042)--(6.410,5.042)--(6.417,5.043)--(6.423,5.043)--(6.430,5.043)%
  --(6.436,5.044)--(6.442,5.044)--(6.449,5.044)--(6.455,5.044)--(6.461,5.045)--(6.468,5.045)%
  --(6.474,5.045)--(6.481,5.046)--(6.487,5.046)--(6.493,5.046)--(6.500,5.047)--(6.506,5.047)%
  --(6.513,5.047)--(6.519,5.047)--(6.525,5.047)--(6.532,5.048)--(6.538,5.048)--(6.544,5.048)%
  --(6.551,5.048)--(6.557,5.049)--(6.564,5.049)--(6.570,5.049)--(6.576,5.049)--(6.583,5.050)%
  --(6.589,5.050)--(6.595,5.050)--(6.602,5.050)--(6.608,5.050)--(6.615,5.051)--(6.621,5.051)%
  --(6.627,5.051)--(6.634,5.051)--(6.640,5.051)--(6.647,5.052)--(6.653,5.052)--(6.659,5.052)%
  --(6.666,5.052)--(6.672,5.052)--(6.678,5.053)--(6.685,5.053)--(6.691,5.053)--(6.698,5.053)%
  --(6.704,5.053)--(6.710,5.054)--(6.717,5.054)--(6.723,5.054)--(6.730,5.054)--(6.736,5.054)%
  --(6.742,5.055)--(6.749,5.055)--(6.755,5.055)--(6.761,5.055)--(6.768,5.055)--(6.774,5.056)%
  --(6.781,5.056)--(6.787,5.056)--(6.793,5.056)--(6.800,5.057)--(6.806,5.057)--(6.812,5.057)%
  --(6.819,5.057)--(6.825,5.057)--(6.832,5.058)--(6.838,5.058)--(6.844,5.058)--(6.851,5.058)%
  --(6.857,5.058)--(6.864,5.059)--(6.870,5.059)--(6.876,5.059)--(6.883,5.059)--(6.889,5.059)%
  --(6.895,5.060)--(6.902,5.060)--(6.908,5.060)--(6.915,5.060)--(6.921,5.060)--(6.927,5.061)%
  --(6.934,5.061)--(6.940,5.061)--(6.947,5.061)--(6.953,5.061)--(6.959,5.062)--(6.966,5.062)%
  --(6.972,5.062)--(6.978,5.062)--(6.985,5.062)--(6.991,5.063)--(6.998,5.063)--(7.004,5.063)%
  --(7.010,5.063)--(7.017,5.063)--(7.023,5.064)--(7.029,5.064)--(7.036,5.064)--(7.042,5.064)%
  --(7.049,5.064)--(7.055,5.065)--(7.061,5.065)--(7.068,5.065)--(7.074,5.065)--(7.081,5.065)%
  --(7.087,5.066)--(7.093,5.066)--(7.100,5.066)--(7.106,5.066)--(7.112,5.066)--(7.119,5.067)%
  --(7.125,5.067)--(7.132,5.067)--(7.138,5.067)--(7.144,5.067)--(7.151,5.068)--(7.157,5.068)%
  --(7.164,5.068)--(7.170,5.068)--(7.176,5.069)--(7.183,5.069)--(7.189,5.069)--(7.195,5.069)%
  --(7.202,5.069)--(7.208,5.070)--(7.215,5.070)--(7.221,5.070)--(7.227,5.070)--(7.234,5.071)%
  --(7.240,5.071)--(7.246,5.071)--(7.253,5.071)--(7.259,5.071)--(7.266,5.071)--(7.272,5.071)%
  --(7.278,5.071)--(7.285,5.071)--(7.291,5.071)--(7.298,5.072)--(7.304,5.072)--(7.310,5.072)%
  --(7.317,5.072)--(7.323,5.072)--(7.329,5.072)--(7.336,5.072)--(7.342,5.072)--(7.349,5.072)%
  --(7.355,5.072)--(7.361,5.072)--(7.368,5.072)--(7.374,5.072)--(7.381,5.072)--(7.387,5.073)%
  --(7.393,5.073)--(7.400,5.073)--(7.406,5.073)--(7.412,5.073)--(7.419,5.074)--(7.425,5.074)%
  --(7.432,5.074)--(7.438,5.074)--(7.444,5.074)--(7.451,5.074)--(7.457,5.074)--(7.463,5.075)%
  --(7.470,5.075)--(7.476,5.075)--(7.483,5.075)--(7.489,5.075)--(7.495,5.075)--(7.502,5.076)%
  --(7.508,5.076)--(7.515,5.076)--(7.521,5.076)--(7.527,5.076)--(7.534,5.076)--(7.540,5.076)%
  --(7.546,5.076)--(7.553,5.077)--(7.559,5.077)--(7.566,5.077)--(7.572,5.077);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.123) {$Wi = 5.0 $ - M3};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,7.123)--(7.204,7.123);
\draw[gp path] (1.196,5.070)--(1.202,4.877)--(1.209,4.701)--(1.215,4.549)--(1.222,4.407)%
  --(1.228,4.278)--(1.234,4.155)--(1.241,4.041)--(1.247,3.935)--(1.253,3.835)--(1.260,3.743)%
  --(1.266,3.657)--(1.273,3.578)--(1.279,3.503)--(1.285,3.433)--(1.292,3.369)--(1.298,3.308)%
  --(1.305,3.251)--(1.311,3.197)--(1.317,3.148)--(1.324,3.100)--(1.330,3.055)--(1.336,3.014)%
  --(1.343,2.975)--(1.349,2.938)--(1.356,2.903)--(1.362,2.870)--(1.368,2.839)--(1.375,2.809)%
  --(1.381,2.781)--(1.387,2.755)--(1.394,2.731)--(1.400,2.707)--(1.407,2.684)--(1.413,2.663)%
  --(1.419,2.644)--(1.426,2.625)--(1.432,2.607)--(1.439,2.589)--(1.445,2.574)--(1.451,2.559)%
  --(1.458,2.545)--(1.464,2.531)--(1.470,2.517)--(1.477,2.505)--(1.483,2.494)--(1.490,2.484)%
  --(1.496,2.473)--(1.502,2.463)--(1.509,2.454)--(1.515,2.445)--(1.522,2.437)--(1.528,2.430)%
  --(1.534,2.423)--(1.541,2.416)--(1.547,2.409)--(1.553,2.403)--(1.560,2.398)--(1.566,2.393)%
  --(1.573,2.389)--(1.579,2.384)--(1.585,2.379)--(1.592,2.376)--(1.598,2.372)--(1.604,2.369)%
  --(1.611,2.366)--(1.617,2.364)--(1.624,2.362)--(1.630,2.359)--(1.636,2.357)--(1.643,2.355)%
  --(1.649,2.354)--(1.656,2.353)--(1.662,2.352)--(1.668,2.351)--(1.675,2.351)--(1.681,2.350)%
  --(1.687,2.349)--(1.694,2.349)--(1.700,2.350)--(1.707,2.351)--(1.713,2.351)--(1.719,2.352)%
  --(1.726,2.353)--(1.732,2.353)--(1.739,2.354)--(1.745,2.355)--(1.751,2.356)--(1.758,2.358)%
  --(1.764,2.361)--(1.770,2.363)--(1.777,2.364)--(1.783,2.366)--(1.790,2.368)--(1.796,2.371)%
  --(1.802,2.373)--(1.809,2.374)--(1.815,2.376)--(1.821,2.380)--(1.828,2.385)--(1.834,2.389)%
  --(1.841,2.392)--(1.847,2.395)--(1.853,2.398)--(1.860,2.401)--(1.866,2.404)--(1.873,2.407)%
  --(1.879,2.409)--(1.885,2.410)--(1.892,2.417)--(1.898,2.424)--(1.904,2.431)--(1.911,2.437)%
  --(1.917,2.444)--(1.924,2.451)--(1.930,2.458)--(1.936,2.466)--(1.943,2.475)--(1.949,2.484)%
  --(1.956,2.493)--(1.962,2.491)--(1.968,2.489)--(1.975,2.485)--(1.981,2.481)--(1.987,2.476)%
  --(1.994,2.486)--(2.000,2.497)--(2.007,2.510)--(2.013,2.514)--(2.019,2.510)--(2.026,2.507)%
  --(2.032,2.504)--(2.038,2.510)--(2.045,2.528)--(2.051,2.545)--(2.058,2.560)--(2.064,2.573)%
  --(2.070,2.585)--(2.077,2.595)--(2.083,2.603)--(2.090,2.610)--(2.096,2.616)--(2.102,2.619)%
  --(2.109,2.621)--(2.115,2.622)--(2.121,2.621)--(2.128,2.618)--(2.134,2.624)--(2.141,2.628)%
  --(2.147,2.631)--(2.153,2.634)--(2.160,2.636)--(2.166,2.638)--(2.173,2.641)--(2.179,2.642)%
  --(2.185,2.644)--(2.192,2.645)--(2.198,2.647)--(2.204,2.648)--(2.211,2.648)--(2.217,2.649)%
  --(2.224,2.649)--(2.230,2.649)--(2.236,2.649)--(2.243,2.648)--(2.249,2.649)--(2.255,2.658)%
  --(2.262,2.666)--(2.268,2.674)--(2.275,2.681)--(2.281,2.688)--(2.287,2.696)--(2.294,2.702)%
  --(2.300,2.709)--(2.307,2.715)--(2.313,2.719)--(2.319,2.724)--(2.326,2.728)--(2.332,2.733)%
  --(2.338,2.736)--(2.345,2.740)--(2.351,2.743)--(2.358,2.746)--(2.364,2.749)--(2.370,2.752)%
  --(2.377,2.758)--(2.383,2.764)--(2.390,2.770)--(2.396,2.775)--(2.402,2.779)--(2.409,2.783)%
  --(2.415,2.786)--(2.421,2.789)--(2.428,2.791)--(2.434,2.792)--(2.441,2.793)--(2.447,2.797)%
  --(2.453,2.804)--(2.460,2.810)--(2.466,2.817)--(2.472,2.823)--(2.479,2.830)--(2.485,2.836)%
  --(2.492,2.842)--(2.498,2.848)--(2.504,2.854)--(2.511,2.860)--(2.517,2.866)--(2.524,2.872)%
  --(2.530,2.878)--(2.536,2.884)--(2.543,2.889)--(2.549,2.895)--(2.555,2.900)--(2.562,2.905)%
  --(2.568,2.910)--(2.575,2.915)--(2.581,2.920)--(2.587,2.925)--(2.594,2.929)--(2.600,2.933)%
  --(2.607,2.936)--(2.613,2.940)--(2.619,2.944)--(2.626,2.947)--(2.632,2.951)--(2.638,2.957)%
  --(2.645,2.964)--(2.651,2.970)--(2.658,2.976)--(2.664,2.980)--(2.670,2.984)--(2.677,2.989)%
  --(2.683,2.993)--(2.689,2.998)--(2.696,3.003)--(2.702,3.007)--(2.709,3.012)--(2.715,3.017)%
  --(2.721,3.022)--(2.728,3.027)--(2.734,3.031)--(2.741,3.035)--(2.747,3.039)--(2.753,3.042)%
  --(2.760,3.045)--(2.766,3.048)--(2.772,3.051)--(2.779,3.055)--(2.785,3.062)--(2.792,3.068)%
  --(2.798,3.073)--(2.804,3.077)--(2.811,3.086)--(2.817,3.095)--(2.824,3.103)--(2.830,3.111)%
  --(2.836,3.119)--(2.843,3.127)--(2.849,3.135)--(2.855,3.142)--(2.862,3.150)--(2.868,3.157)%
  --(2.875,3.164)--(2.881,3.171)--(2.887,3.178)--(2.894,3.184)--(2.900,3.191)--(2.906,3.197)%
  --(2.913,3.203)--(2.919,3.209)--(2.926,3.216)--(2.932,3.224)--(2.938,3.232)--(2.945,3.239)%
  --(2.951,3.247)--(2.958,3.255)--(2.964,3.262)--(2.970,3.268)--(2.977,3.269)--(2.983,3.270)%
  --(2.989,3.271)--(2.996,3.272)--(3.002,3.273)--(3.009,3.274)--(3.015,3.276)--(3.021,3.283)%
  --(3.028,3.290)--(3.034,3.297)--(3.041,3.303)--(3.047,3.309)--(3.053,3.315)--(3.060,3.321)%
  --(3.066,3.326)--(3.072,3.331)--(3.079,3.336)--(3.085,3.340)--(3.092,3.344)--(3.098,3.348)%
  --(3.104,3.352)--(3.111,3.355)--(3.117,3.358)--(3.123,3.361)--(3.130,3.366)--(3.136,3.370)%
  --(3.143,3.374)--(3.149,3.378)--(3.155,3.382)--(3.162,3.387)--(3.168,3.393)--(3.175,3.400)%
  --(3.181,3.406)--(3.187,3.413)--(3.194,3.419)--(3.200,3.426)--(3.206,3.432)--(3.213,3.439)%
  --(3.219,3.445)--(3.226,3.451)--(3.232,3.458)--(3.238,3.462)--(3.245,3.466)--(3.251,3.471)%
  --(3.258,3.475)--(3.264,3.479)--(3.270,3.484)--(3.277,3.488)--(3.283,3.492)--(3.289,3.496)%
  --(3.296,3.500)--(3.302,3.505)--(3.309,3.509)--(3.315,3.513)--(3.321,3.517)--(3.328,3.521)%
  --(3.334,3.525)--(3.340,3.527)--(3.347,3.530)--(3.353,3.535)--(3.360,3.540)--(3.366,3.545)%
  --(3.372,3.550)--(3.379,3.555)--(3.385,3.559)--(3.392,3.564)--(3.398,3.568)--(3.404,3.572)%
  --(3.411,3.576)--(3.417,3.580)--(3.423,3.584)--(3.430,3.588)--(3.436,3.592)--(3.443,3.595)%
  --(3.449,3.599)--(3.455,3.602)--(3.462,3.605)--(3.468,3.608)--(3.475,3.611)--(3.481,3.614)%
  --(3.487,3.616)--(3.494,3.619)--(3.500,3.621)--(3.506,3.625)--(3.513,3.628)--(3.519,3.632)%
  --(3.526,3.636)--(3.532,3.639)--(3.538,3.643)--(3.545,3.646)--(3.551,3.650)--(3.557,3.653)%
  --(3.564,3.656)--(3.570,3.660)--(3.577,3.663)--(3.583,3.666)--(3.589,3.670)--(3.596,3.673)%
  --(3.602,3.676)--(3.609,3.679)--(3.615,3.682)--(3.621,3.685)--(3.628,3.688)--(3.634,3.691)%
  --(3.640,3.694)--(3.647,3.697)--(3.653,3.700)--(3.660,3.703)--(3.666,3.706)--(3.672,3.709)%
  --(3.679,3.712)--(3.685,3.715)--(3.692,3.718)--(3.698,3.721)--(3.704,3.724)--(3.711,3.727)%
  --(3.717,3.731)--(3.723,3.734)--(3.730,3.737)--(3.736,3.740)--(3.743,3.743)--(3.749,3.746)%
  --(3.755,3.749)--(3.762,3.752)--(3.768,3.755)--(3.774,3.758)--(3.781,3.761)--(3.787,3.763)%
  --(3.794,3.766)--(3.800,3.768)--(3.806,3.771)--(3.813,3.773)--(3.819,3.776)--(3.826,3.778)%
  --(3.832,3.781)--(3.838,3.783)--(3.845,3.786)--(3.851,3.789)--(3.857,3.792)--(3.864,3.795)%
  --(3.870,3.797)--(3.877,3.800)--(3.883,3.803)--(3.889,3.806)--(3.896,3.808)--(3.902,3.811)%
  --(3.909,3.814)--(3.915,3.817)--(3.921,3.819)--(3.928,3.822)--(3.934,3.825)--(3.940,3.827)%
  --(3.947,3.830)--(3.953,3.833)--(3.960,3.836)--(3.966,3.840)--(3.972,3.843)--(3.979,3.847)%
  --(3.985,3.850)--(3.991,3.853)--(3.998,3.856)--(4.004,3.860)--(4.011,3.863)--(4.017,3.866)%
  --(4.023,3.869)--(4.030,3.871)--(4.036,3.874)--(4.043,3.877)--(4.049,3.880)--(4.055,3.882)%
  --(4.062,3.885)--(4.068,3.887)--(4.074,3.890)--(4.081,3.893)--(4.087,3.895)--(4.094,3.898)%
  --(4.100,3.900)--(4.106,3.902)--(4.113,3.905)--(4.119,3.907)--(4.126,3.910)--(4.132,3.912)%
  --(4.138,3.914)--(4.145,3.916)--(4.151,3.919)--(4.157,3.921)--(4.164,3.925)--(4.170,3.928)%
  --(4.177,3.931)--(4.183,3.934)--(4.189,3.937)--(4.196,3.940)--(4.202,3.943)--(4.208,3.946)%
  --(4.215,3.949)--(4.221,3.952)--(4.228,3.955)--(4.234,3.958)--(4.240,3.960)--(4.247,3.963)%
  --(4.253,3.966)--(4.260,3.969)--(4.266,3.971)--(4.272,3.974)--(4.279,3.976)--(4.285,3.979)%
  --(4.291,3.981)--(4.298,3.983)--(4.304,3.986)--(4.311,3.988)--(4.317,3.990)--(4.323,3.991)%
  --(4.330,3.993)--(4.336,3.994)--(4.343,3.996)--(4.349,3.998)--(4.355,4.000)--(4.362,4.003)%
  --(4.368,4.005)--(4.374,4.008)--(4.381,4.010)--(4.387,4.012)--(4.394,4.015)--(4.400,4.017)%
  --(4.406,4.019)--(4.413,4.021)--(4.419,4.023)--(4.425,4.026)--(4.432,4.029)--(4.438,4.032)%
  --(4.445,4.034)--(4.451,4.037)--(4.457,4.039)--(4.464,4.042)--(4.470,4.044)--(4.477,4.047)%
  --(4.483,4.049)--(4.489,4.052)--(4.496,4.054)--(4.502,4.056)--(4.508,4.058)--(4.515,4.060)%
  --(4.521,4.063)--(4.528,4.065)--(4.534,4.067)--(4.540,4.069)--(4.547,4.070)--(4.553,4.072)%
  --(4.560,4.074)--(4.566,4.076)--(4.572,4.079)--(4.579,4.082)--(4.585,4.085)--(4.591,4.088)%
  --(4.598,4.091)--(4.604,4.094)--(4.611,4.097)--(4.617,4.100)--(4.623,4.102)--(4.630,4.105)%
  --(4.636,4.108)--(4.642,4.111)--(4.649,4.113)--(4.655,4.116)--(4.662,4.119)--(4.668,4.121)%
  --(4.674,4.124)--(4.681,4.126)--(4.687,4.129)--(4.694,4.131)--(4.700,4.133)--(4.706,4.136)%
  --(4.713,4.138)--(4.719,4.140)--(4.725,4.143)--(4.732,4.145)--(4.738,4.147)--(4.745,4.149)%
  --(4.751,4.151)--(4.757,4.154)--(4.764,4.156)--(4.770,4.158)--(4.777,4.160)--(4.783,4.162)%
  --(4.789,4.163)--(4.796,4.165)--(4.802,4.167)--(4.808,4.169)--(4.815,4.171)--(4.821,4.174)%
  --(4.828,4.176)--(4.834,4.179)--(4.840,4.181)--(4.847,4.184)--(4.853,4.186)--(4.859,4.189)%
  --(4.866,4.191)--(4.872,4.193)--(4.879,4.195)--(4.885,4.197)--(4.891,4.199)--(4.898,4.201)%
  --(4.904,4.202)--(4.911,4.204)--(4.917,4.206)--(4.923,4.208)--(4.930,4.210)--(4.936,4.211)%
  --(4.942,4.213)--(4.949,4.215)--(4.955,4.217)--(4.962,4.218)--(4.968,4.220)--(4.974,4.222)%
  --(4.981,4.224)--(4.987,4.225)--(4.994,4.227)--(5.000,4.229)--(5.006,4.230)--(5.013,4.232)%
  --(5.019,4.234)--(5.025,4.235)--(5.032,4.237)--(5.038,4.239)--(5.045,4.242)--(5.051,4.244)%
  --(5.057,4.246)--(5.064,4.248)--(5.070,4.250)--(5.076,4.252)--(5.083,4.254)--(5.089,4.256)%
  --(5.096,4.258)--(5.102,4.260)--(5.108,4.262)--(5.115,4.264)--(5.121,4.266)--(5.128,4.268)%
  --(5.134,4.269)--(5.140,4.271)--(5.147,4.273)--(5.153,4.274)--(5.159,4.276)--(5.166,4.277)%
  --(5.172,4.279)--(5.179,4.280)--(5.185,4.282)--(5.191,4.283)--(5.198,4.284)--(5.204,4.285)%
  --(5.211,4.287)--(5.217,4.288)--(5.223,4.289)--(5.230,4.290)--(5.236,4.291)--(5.242,4.293)%
  --(5.249,4.294)--(5.255,4.297)--(5.262,4.300)--(5.268,4.303)--(5.274,4.306)--(5.281,4.309)%
  --(5.287,4.312)--(5.293,4.315)--(5.300,4.318)--(5.306,4.321)--(5.313,4.324)--(5.319,4.327)%
  --(5.325,4.330)--(5.332,4.333)--(5.338,4.336)--(5.345,4.339)--(5.351,4.341)--(5.357,4.344)%
  --(5.364,4.347)--(5.370,4.350)--(5.376,4.351)--(5.383,4.352)--(5.389,4.353)--(5.396,4.354)%
  --(5.402,4.355)--(5.408,4.356)--(5.415,4.357)--(5.421,4.358)--(5.428,4.359)--(5.434,4.360)%
  --(5.440,4.361)--(5.447,4.362)--(5.453,4.364)--(5.459,4.366)--(5.466,4.368)--(5.472,4.370)%
  --(5.479,4.372)--(5.485,4.374)--(5.491,4.376)--(5.498,4.378)--(5.504,4.380)--(5.510,4.382)%
  --(5.517,4.384)--(5.523,4.386)--(5.530,4.387)--(5.536,4.389)--(5.542,4.391)--(5.549,4.392)%
  --(5.555,4.394)--(5.562,4.396)--(5.568,4.397)--(5.574,4.399)--(5.581,4.400)--(5.587,4.402)%
  --(5.593,4.403)--(5.600,4.404)--(5.606,4.406)--(5.613,4.407)--(5.619,4.408)--(5.625,4.410)%
  --(5.632,4.411)--(5.638,4.412)--(5.645,4.413)--(5.651,4.414)--(5.657,4.415)--(5.664,4.416)%
  --(5.670,4.417)--(5.676,4.418)--(5.683,4.419)--(5.689,4.420)--(5.696,4.421)--(5.702,4.422)%
  --(5.708,4.422)--(5.715,4.423)--(5.721,4.424)--(5.727,4.425)--(5.734,4.425)--(5.740,4.427)%
  --(5.747,4.428)--(5.753,4.429)--(5.759,4.431)--(5.766,4.433)--(5.772,4.435)--(5.779,4.437)%
  --(5.785,4.438)--(5.791,4.440)--(5.798,4.442)--(5.804,4.443)--(5.810,4.445)--(5.817,4.447)%
  --(5.823,4.448)--(5.830,4.450)--(5.836,4.451)--(5.842,4.453)--(5.849,4.455)--(5.855,4.456)%
  --(5.862,4.458)--(5.868,4.459)--(5.874,4.461)--(5.881,4.462)--(5.887,4.463)--(5.893,4.465)%
  --(5.900,4.466)--(5.906,4.468)--(5.913,4.469)--(5.919,4.470)--(5.925,4.472)--(5.932,4.473)%
  --(5.938,4.474)--(5.944,4.475)--(5.951,4.477)--(5.957,4.478)--(5.964,4.479)--(5.970,4.480)%
  --(5.976,4.481)--(5.983,4.483)--(5.989,4.484)--(5.996,4.485)--(6.002,4.486)--(6.008,4.487)%
  --(6.015,4.488)--(6.021,4.489)--(6.027,4.491)--(6.034,4.492)--(6.040,4.493)--(6.047,4.494)%
  --(6.053,4.495)--(6.059,4.496)--(6.066,4.497)--(6.072,4.499)--(6.079,4.500)--(6.085,4.501)%
  --(6.091,4.502)--(6.098,4.503)--(6.104,4.504)--(6.110,4.505)--(6.117,4.506)--(6.123,4.508)%
  --(6.130,4.509)--(6.136,4.511)--(6.142,4.512)--(6.149,4.514)--(6.155,4.516)--(6.161,4.518)%
  --(6.168,4.520)--(6.174,4.522)--(6.181,4.524)--(6.187,4.525)--(6.193,4.527)--(6.200,4.529)%
  --(6.206,4.531)--(6.213,4.532)--(6.219,4.534)--(6.225,4.536)--(6.232,4.538)--(6.238,4.539)%
  --(6.244,4.541)--(6.251,4.542)--(6.257,4.544)--(6.264,4.546)--(6.270,4.547)--(6.276,4.549)%
  --(6.283,4.550)--(6.289,4.552)--(6.296,4.553)--(6.302,4.555)--(6.308,4.556)--(6.315,4.557)%
  --(6.321,4.559)--(6.327,4.560)--(6.334,4.561)--(6.340,4.563)--(6.347,4.564)--(6.353,4.565)%
  --(6.359,4.566)--(6.366,4.567)--(6.372,4.568)--(6.378,4.569)--(6.385,4.570)--(6.391,4.571)%
  --(6.398,4.572)--(6.404,4.573)--(6.410,4.574)--(6.417,4.575)--(6.423,4.576)--(6.430,4.577)%
  --(6.436,4.578)--(6.442,4.579)--(6.449,4.580)--(6.455,4.581)--(6.461,4.582)--(6.468,4.583)%
  --(6.474,4.585)--(6.481,4.586)--(6.487,4.587)--(6.493,4.589)--(6.500,4.590)--(6.506,4.591)%
  --(6.513,4.592)--(6.519,4.594)--(6.525,4.595)--(6.532,4.596)--(6.538,4.597)--(6.544,4.598)%
  --(6.551,4.599)--(6.557,4.600)--(6.564,4.601)--(6.570,4.602)--(6.576,4.604)--(6.583,4.605)%
  --(6.589,4.606)--(6.595,4.607)--(6.602,4.608)--(6.608,4.609)--(6.615,4.610)--(6.621,4.611)%
  --(6.627,4.612)--(6.634,4.613)--(6.640,4.614)--(6.647,4.615)--(6.653,4.616)--(6.659,4.617)%
  --(6.666,4.618)--(6.672,4.619)--(6.678,4.619)--(6.685,4.620)--(6.691,4.622)--(6.698,4.623)%
  --(6.704,4.624)--(6.710,4.625)--(6.717,4.626)--(6.723,4.627)--(6.730,4.628)--(6.736,4.628)%
  --(6.742,4.629)--(6.749,4.630)--(6.755,4.632)--(6.761,4.633)--(6.768,4.634)--(6.774,4.636)%
  --(6.781,4.637)--(6.787,4.638)--(6.793,4.639)--(6.800,4.641)--(6.806,4.642)--(6.812,4.643)%
  --(6.819,4.644)--(6.825,4.645)--(6.832,4.646)--(6.838,4.648)--(6.844,4.649)--(6.851,4.650)%
  --(6.857,4.651)--(6.864,4.652)--(6.870,4.653)--(6.876,4.654)--(6.883,4.655)--(6.889,4.656)%
  --(6.895,4.658)--(6.902,4.659)--(6.908,4.660)--(6.915,4.661)--(6.921,4.662)--(6.927,4.663)%
  --(6.934,4.663)--(6.940,4.664)--(6.947,4.665)--(6.953,4.666)--(6.959,4.667)--(6.966,4.668)%
  --(6.972,4.668)--(6.978,4.669)--(6.985,4.670)--(6.991,4.671)--(6.998,4.672)--(7.004,4.672)%
  --(7.010,4.673)--(7.017,4.674)--(7.023,4.675)--(7.029,4.675)--(7.036,4.676)--(7.042,4.677)%
  --(7.049,4.677)--(7.055,4.678)--(7.061,4.679)--(7.068,4.679)--(7.074,4.680)--(7.081,4.681)%
  --(7.087,4.682)--(7.093,4.683)--(7.100,4.684)--(7.106,4.685)--(7.112,4.686)--(7.119,4.686)%
  --(7.125,4.687)--(7.132,4.688)--(7.138,4.689)--(7.144,4.690)--(7.151,4.690)--(7.157,4.691)%
  --(7.164,4.692)--(7.170,4.693)--(7.176,4.693)--(7.183,4.694)--(7.189,4.695)--(7.195,4.695)%
  --(7.202,4.696)--(7.208,4.697)--(7.215,4.697)--(7.221,4.698)--(7.227,4.699)--(7.234,4.700)%
  --(7.240,4.701)--(7.246,4.701)--(7.253,4.702)--(7.259,4.703)--(7.266,4.704)--(7.272,4.705)%
  --(7.278,4.706)--(7.285,4.707)--(7.291,4.708)--(7.298,4.709)--(7.304,4.710)--(7.310,4.711)%
  --(7.317,4.712)--(7.323,4.713)--(7.329,4.714)--(7.336,4.715)--(7.342,4.716)--(7.349,4.717)%
  --(7.355,4.718)--(7.361,4.718)--(7.368,4.719)--(7.374,4.720)--(7.381,4.721)--(7.387,4.722)%
  --(7.393,4.723)--(7.400,4.724)--(7.406,4.725)--(7.412,4.725)--(7.419,4.726)--(7.425,4.727)%
  --(7.432,4.728)--(7.438,4.729)--(7.444,4.730)--(7.451,4.730)--(7.457,4.731)--(7.463,4.732)%
  --(7.470,4.733)--(7.476,4.733)--(7.483,4.734)--(7.489,4.735)--(7.495,4.735)--(7.502,4.736)%
  --(7.508,4.737)--(7.515,4.738)--(7.521,4.738)--(7.527,4.739)--(7.534,4.739)--(7.540,4.740)%
  --(7.546,4.741)--(7.553,4.741)--(7.559,4.742)--(7.566,4.743)--(7.572,4.743);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.815) {$Wi = 5.0 $ - M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,6.815)--(7.204,6.815);
\draw[gp path] (1.196,5.100)--(1.202,4.849)--(1.209,4.691)--(1.215,4.565)--(1.222,4.430)%
  --(1.228,4.291)--(1.234,4.157)--(1.241,4.039)--(1.247,3.928)--(1.253,3.823)--(1.260,3.727)%
  --(1.266,3.642)--(1.273,3.562)--(1.279,3.488)--(1.285,3.418)--(1.292,3.356)--(1.298,3.297)%
  --(1.305,3.242)--(1.311,3.190)--(1.317,3.142)--(1.324,3.097)--(1.330,3.055)--(1.336,3.015)%
  --(1.343,2.977)--(1.349,2.942)--(1.356,2.908)--(1.362,2.877)--(1.368,2.847)--(1.375,2.819)%
  --(1.381,2.792)--(1.387,2.766)--(1.394,2.742)--(1.400,2.720)--(1.407,2.698)--(1.413,2.677)%
  --(1.419,2.657)--(1.426,2.639)--(1.432,2.621)--(1.439,2.605)--(1.445,2.589)--(1.451,2.574)%
  --(1.458,2.559)--(1.464,2.546)--(1.470,2.533)--(1.477,2.520)--(1.483,2.510)--(1.490,2.499)%
  --(1.496,2.488)--(1.502,2.477)--(1.509,2.468)--(1.515,2.459)--(1.522,2.451)--(1.528,2.444)%
  --(1.534,2.438)--(1.541,2.430)--(1.547,2.423)--(1.553,2.416)--(1.560,2.410)--(1.566,2.404)%
  --(1.573,2.399)--(1.579,2.395)--(1.585,2.393)--(1.592,2.388)--(1.598,2.384)--(1.604,2.379)%
  --(1.611,2.376)--(1.617,2.373)--(1.624,2.370)--(1.630,2.368)--(1.636,2.366)--(1.643,2.366)%
  --(1.649,2.365)--(1.656,2.363)--(1.662,2.361)--(1.668,2.359)--(1.675,2.358)--(1.681,2.357)%
  --(1.687,2.357)--(1.694,2.357)--(1.700,2.358)--(1.707,2.361)--(1.713,2.362)--(1.719,2.361)%
  --(1.726,2.361)--(1.732,2.360)--(1.739,2.361)--(1.745,2.363)--(1.751,2.364)--(1.758,2.366)%
  --(1.764,2.366)--(1.770,2.371)--(1.777,2.376)--(1.783,2.379)--(1.790,2.380)--(1.796,2.382)%
  --(1.802,2.383)--(1.809,2.385)--(1.815,2.388)--(1.821,2.391)--(1.828,2.394)--(1.834,2.397)%
  --(1.841,2.399)--(1.847,2.406)--(1.853,2.413)--(1.860,2.419)--(1.866,2.422)--(1.873,2.424)%
  --(1.879,2.427)--(1.885,2.429)--(1.892,2.435)--(1.898,2.441)--(1.904,2.448)--(1.911,2.453)%
  --(1.917,2.458)--(1.924,2.464)--(1.930,2.470)--(1.936,2.476)--(1.943,2.483)--(1.949,2.490)%
  --(1.956,2.497)--(1.962,2.499)--(1.968,2.500)--(1.975,2.500)--(1.981,2.500)--(1.987,2.499)%
  --(1.994,2.503)--(2.000,2.506)--(2.007,2.510)--(2.013,2.513)--(2.019,2.516)--(2.026,2.519)%
  --(2.032,2.523)--(2.038,2.526)--(2.045,2.529)--(2.051,2.532)--(2.058,2.535)--(2.064,2.538)%
  --(2.070,2.541)--(2.077,2.544)--(2.083,2.547)--(2.090,2.550)--(2.096,2.553)--(2.102,2.556)%
  --(2.109,2.559)--(2.115,2.562)--(2.121,2.567)--(2.128,2.576)--(2.134,2.586)--(2.141,2.595)%
  --(2.147,2.604)--(2.153,2.612)--(2.160,2.620)--(2.166,2.620)--(2.173,2.617)--(2.179,2.614)%
  --(2.185,2.614)--(2.192,2.628)--(2.198,2.641)--(2.204,2.653)--(2.211,2.666)--(2.217,2.677)%
  --(2.224,2.689)--(2.230,2.700)--(2.236,2.711)--(2.243,2.721)--(2.249,2.732)--(2.255,2.742)%
  --(2.262,2.752)--(2.268,2.761)--(2.275,2.771)--(2.281,2.782)--(2.287,2.793)--(2.294,2.803)%
  --(2.300,2.813)--(2.307,2.823)--(2.313,2.832)--(2.319,2.841)--(2.326,2.850)--(2.332,2.858)%
  --(2.338,2.866)--(2.345,2.874)--(2.351,2.881)--(2.358,2.889)--(2.364,2.895)--(2.370,2.902)%
  --(2.377,2.908)--(2.383,2.913)--(2.390,2.919)--(2.396,2.924)--(2.402,2.928)--(2.409,2.933)%
  --(2.415,2.937)--(2.421,2.941)--(2.428,2.944)--(2.434,2.947)--(2.441,2.950)--(2.447,2.952)%
  --(2.453,2.954)--(2.460,2.958)--(2.466,2.965)--(2.472,2.971)--(2.479,2.977)--(2.485,2.982)%
  --(2.492,2.988)--(2.498,2.993)--(2.504,2.998)--(2.511,3.003)--(2.517,3.007)--(2.524,3.012)%
  --(2.530,3.016)--(2.536,3.020)--(2.543,3.024)--(2.549,3.027)--(2.555,3.031)--(2.562,3.034)%
  --(2.568,3.037)--(2.575,3.040)--(2.581,3.042)--(2.587,3.044)--(2.594,3.047)--(2.600,3.048)%
  --(2.607,3.050)--(2.613,3.052)--(2.619,3.053)--(2.626,3.054)--(2.632,3.055)--(2.638,3.056)%
  --(2.645,3.056)--(2.651,3.056)--(2.658,3.056)--(2.664,3.064)--(2.670,3.072)--(2.677,3.080)%
  --(2.683,3.088)--(2.689,3.096)--(2.696,3.105)--(2.702,3.113)--(2.709,3.111)--(2.715,3.110)%
  --(2.721,3.108)--(2.728,3.114)--(2.734,3.122)--(2.741,3.130)--(2.747,3.138)--(2.753,3.146)%
  --(2.760,3.154)--(2.766,3.161)--(2.772,3.169)--(2.779,3.176)--(2.785,3.183)--(2.792,3.190)%
  --(2.798,3.200)--(2.804,3.210)--(2.811,3.220)--(2.817,3.229)--(2.824,3.238)--(2.830,3.247)%
  --(2.836,3.256)--(2.843,3.265)--(2.849,3.273)--(2.855,3.281)--(2.862,3.289)--(2.868,3.297)%
  --(2.875,3.304)--(2.881,3.311)--(2.887,3.318)--(2.894,3.325)--(2.900,3.331)--(2.906,3.338)%
  --(2.913,3.344)--(2.919,3.350)--(2.926,3.355)--(2.932,3.361)--(2.938,3.366)--(2.945,3.371)%
  --(2.951,3.376)--(2.958,3.380)--(2.964,3.385)--(2.970,3.389)--(2.977,3.393)--(2.983,3.396)%
  --(2.989,3.399)--(2.996,3.402)--(3.002,3.405)--(3.009,3.407)--(3.015,3.410)--(3.021,3.412)%
  --(3.028,3.415)--(3.034,3.417)--(3.041,3.419)--(3.047,3.421)--(3.053,3.423)--(3.060,3.425)%
  --(3.066,3.430)--(3.072,3.436)--(3.079,3.442)--(3.085,3.447)--(3.092,3.453)--(3.098,3.458)%
  --(3.104,3.463)--(3.111,3.468)--(3.117,3.473)--(3.123,3.478)--(3.130,3.482)--(3.136,3.487)%
  --(3.143,3.491)--(3.149,3.495)--(3.155,3.499)--(3.162,3.503)--(3.168,3.506)--(3.175,3.510)%
  --(3.181,3.513)--(3.187,3.516)--(3.194,3.519)--(3.200,3.522)--(3.206,3.525)--(3.213,3.527)%
  --(3.219,3.530)--(3.226,3.532)--(3.232,3.534)--(3.238,3.536)--(3.245,3.541)--(3.251,3.545)%
  --(3.258,3.550)--(3.264,3.555)--(3.270,3.559)--(3.277,3.564)--(3.283,3.568)--(3.289,3.572)%
  --(3.296,3.575)--(3.302,3.578)--(3.309,3.582)--(3.315,3.585)--(3.321,3.588)--(3.328,3.591)%
  --(3.334,3.594)--(3.340,3.597)--(3.347,3.600)--(3.353,3.603)--(3.360,3.606)--(3.366,3.609)%
  --(3.372,3.612)--(3.379,3.615)--(3.385,3.617)--(3.392,3.620)--(3.398,3.623)--(3.404,3.625)%
  --(3.411,3.628)--(3.417,3.630)--(3.423,3.633)--(3.430,3.635)--(3.436,3.638)--(3.443,3.640)%
  --(3.449,3.642)--(3.455,3.645)--(3.462,3.647)--(3.468,3.649)--(3.475,3.651)--(3.481,3.653)%
  --(3.487,3.657)--(3.494,3.661)--(3.500,3.666)--(3.506,3.670)--(3.513,3.674)--(3.519,3.678)%
  --(3.526,3.682)--(3.532,3.686)--(3.538,3.690)--(3.545,3.694)--(3.551,3.698)--(3.557,3.702)%
  --(3.564,3.706)--(3.570,3.710)--(3.577,3.714)--(3.583,3.717)--(3.589,3.721)--(3.596,3.725)%
  --(3.602,3.728)--(3.609,3.732)--(3.615,3.736)--(3.621,3.739)--(3.628,3.743)--(3.634,3.746)%
  --(3.640,3.749)--(3.647,3.753)--(3.653,3.756)--(3.660,3.759)--(3.666,3.762)--(3.672,3.766)%
  --(3.679,3.769)--(3.685,3.772)--(3.692,3.775)--(3.698,3.778)--(3.704,3.781)--(3.711,3.784)%
  --(3.717,3.787)--(3.723,3.790)--(3.730,3.793)--(3.736,3.796)--(3.743,3.799)--(3.749,3.802)%
  --(3.755,3.805)--(3.762,3.809)--(3.768,3.812)--(3.774,3.816)--(3.781,3.819)--(3.787,3.823)%
  --(3.794,3.826)--(3.800,3.829)--(3.806,3.833)--(3.813,3.836)--(3.819,3.839)--(3.826,3.842)%
  --(3.832,3.845)--(3.838,3.848)--(3.845,3.851)--(3.851,3.854)--(3.857,3.857)--(3.864,3.860)%
  --(3.870,3.863)--(3.877,3.865)--(3.883,3.868)--(3.889,3.871)--(3.896,3.874)--(3.902,3.877)%
  --(3.909,3.879)--(3.915,3.882)--(3.921,3.885)--(3.928,3.887)--(3.934,3.890)--(3.940,3.893)%
  --(3.947,3.896)--(3.953,3.898)--(3.960,3.901)--(3.966,3.904)--(3.972,3.906)--(3.979,3.909)%
  --(3.985,3.912)--(3.991,3.915)--(3.998,3.917)--(4.004,3.920)--(4.011,3.923)--(4.017,3.925)%
  --(4.023,3.928)--(4.030,3.931)--(4.036,3.933)--(4.043,3.936)--(4.049,3.939)--(4.055,3.941)%
  --(4.062,3.944)--(4.068,3.946)--(4.074,3.949)--(4.081,3.952)--(4.087,3.954)--(4.094,3.957)%
  --(4.100,3.960)--(4.106,3.962)--(4.113,3.965)--(4.119,3.967)--(4.126,3.970)--(4.132,3.973)%
  --(4.138,3.975)--(4.145,3.978)--(4.151,3.980)--(4.157,3.983)--(4.164,3.985)--(4.170,3.988)%
  --(4.177,3.991)--(4.183,3.993)--(4.189,3.996)--(4.196,3.998)--(4.202,4.001)--(4.208,4.003)%
  --(4.215,4.006)--(4.221,4.009)--(4.228,4.012)--(4.234,4.015)--(4.240,4.018)--(4.247,4.021)%
  --(4.253,4.024)--(4.260,4.027)--(4.266,4.030)--(4.272,4.033)--(4.279,4.036)--(4.285,4.039)%
  --(4.291,4.041)--(4.298,4.044)--(4.304,4.047)--(4.311,4.050)--(4.317,4.053)--(4.323,4.056)%
  --(4.330,4.059)--(4.336,4.062)--(4.343,4.064)--(4.349,4.066)--(4.355,4.067)--(4.362,4.068)%
  --(4.368,4.069)--(4.374,4.070)--(4.381,4.071)--(4.387,4.072)--(4.394,4.073)--(4.400,4.075)%
  --(4.406,4.076)--(4.413,4.077)--(4.419,4.078)--(4.425,4.079)--(4.432,4.080)--(4.438,4.081)%
  --(4.445,4.082)--(4.451,4.083)--(4.457,4.084)--(4.464,4.085)--(4.470,4.086)--(4.477,4.087)%
  --(4.483,4.088)--(4.489,4.089)--(4.496,4.090)--(4.502,4.091)--(4.508,4.092)--(4.515,4.092)%
  --(4.521,4.093)--(4.528,4.094)--(4.534,4.095)--(4.540,4.096)--(4.547,4.097)--(4.553,4.098)%
  --(4.560,4.100)--(4.566,4.101)--(4.572,4.102)--(4.579,4.104)--(4.585,4.105)--(4.591,4.106)%
  --(4.598,4.107)--(4.604,4.109)--(4.611,4.110)--(4.617,4.111)--(4.623,4.112)--(4.630,4.114)%
  --(4.636,4.115)--(4.642,4.116)--(4.649,4.117)--(4.655,4.119)--(4.662,4.120)--(4.668,4.121)%
  --(4.674,4.122)--(4.681,4.123)--(4.687,4.125)--(4.694,4.126)--(4.700,4.127)--(4.706,4.128)%
  --(4.713,4.130)--(4.719,4.132)--(4.725,4.133)--(4.732,4.135)--(4.738,4.137)--(4.745,4.140)%
  --(4.751,4.141)--(4.757,4.143)--(4.764,4.145)--(4.770,4.147)--(4.777,4.148)--(4.783,4.150)%
  --(4.789,4.151)--(4.796,4.153)--(4.802,4.154)--(4.808,4.156)--(4.815,4.157)--(4.821,4.159)%
  --(4.828,4.161)--(4.834,4.163)--(4.840,4.165)--(4.847,4.167)--(4.853,4.169)--(4.859,4.171)%
  --(4.866,4.173)--(4.872,4.175)--(4.879,4.176)--(4.885,4.178)--(4.891,4.180)--(4.898,4.182)%
  --(4.904,4.184)--(4.911,4.186)--(4.917,4.188)--(4.923,4.190)--(4.930,4.192)--(4.936,4.194)%
  --(4.942,4.196)--(4.949,4.198)--(4.955,4.200)--(4.962,4.202)--(4.968,4.203)--(4.974,4.205)%
  --(4.981,4.207)--(4.987,4.209)--(4.994,4.211)--(5.000,4.213)--(5.006,4.215)--(5.013,4.217)%
  --(5.019,4.219)--(5.025,4.220)--(5.032,4.222)--(5.038,4.224)--(5.045,4.226)--(5.051,4.228)%
  --(5.057,4.230)--(5.064,4.232)--(5.070,4.234)--(5.076,4.236)--(5.083,4.238)--(5.089,4.240)%
  --(5.096,4.242)--(5.102,4.244)--(5.108,4.246)--(5.115,4.248)--(5.121,4.250)--(5.128,4.252)%
  --(5.134,4.254)--(5.140,4.256)--(5.147,4.258)--(5.153,4.260)--(5.159,4.262)--(5.166,4.264)%
  --(5.172,4.266)--(5.179,4.268)--(5.185,4.269)--(5.191,4.271)--(5.198,4.273)--(5.204,4.275)%
  --(5.211,4.277)--(5.217,4.280)--(5.223,4.282)--(5.230,4.283)--(5.236,4.284)--(5.242,4.285)%
  --(5.249,4.286)--(5.255,4.287)--(5.262,4.288)--(5.268,4.290)--(5.274,4.291)--(5.281,4.292)%
  --(5.287,4.293)--(5.293,4.294)--(5.300,4.295)--(5.306,4.297)--(5.313,4.298)--(5.319,4.299)%
  --(5.325,4.301)--(5.332,4.304)--(5.338,4.306)--(5.345,4.309)--(5.351,4.312)--(5.357,4.314)%
  --(5.364,4.317)--(5.370,4.319)--(5.376,4.322)--(5.383,4.324)--(5.389,4.327)--(5.396,4.329)%
  --(5.402,4.332)--(5.408,4.334)--(5.415,4.337)--(5.421,4.339)--(5.428,4.342)--(5.434,4.344)%
  --(5.440,4.346)--(5.447,4.349)--(5.453,4.351)--(5.459,4.353)--(5.466,4.356)--(5.472,4.358)%
  --(5.479,4.360)--(5.485,4.362)--(5.491,4.365)--(5.498,4.367)--(5.504,4.369)--(5.510,4.371)%
  --(5.517,4.373)--(5.523,4.376)--(5.530,4.378)--(5.536,4.380)--(5.542,4.382)--(5.549,4.384)%
  --(5.555,4.386)--(5.562,4.388)--(5.568,4.390)--(5.574,4.392)--(5.581,4.394)--(5.587,4.396)%
  --(5.593,4.398)--(5.600,4.400)--(5.606,4.402)--(5.613,4.404)--(5.619,4.406)--(5.625,4.408)%
  --(5.632,4.410)--(5.638,4.411)--(5.645,4.413)--(5.651,4.415)--(5.657,4.417)--(5.664,4.419)%
  --(5.670,4.420)--(5.676,4.422)--(5.683,4.424)--(5.689,4.426)--(5.696,4.427)--(5.702,4.429)%
  --(5.708,4.431)--(5.715,4.432)--(5.721,4.434)--(5.727,4.436)--(5.734,4.437)--(5.740,4.439)%
  --(5.747,4.440)--(5.753,4.442)--(5.759,4.444)--(5.766,4.445)--(5.772,4.447)--(5.779,4.448)%
  --(5.785,4.450)--(5.791,4.451)--(5.798,4.453)--(5.804,4.454)--(5.810,4.456)--(5.817,4.457)%
  --(5.823,4.458)--(5.830,4.460)--(5.836,4.461)--(5.842,4.462)--(5.849,4.463)--(5.855,4.465)%
  --(5.862,4.466)--(5.868,4.467)--(5.874,4.468)--(5.881,4.469)--(5.887,4.470)--(5.893,4.470)%
  --(5.900,4.471)--(5.906,4.472)--(5.913,4.473)--(5.919,4.474)--(5.925,4.475)--(5.932,4.476)%
  --(5.938,4.476)--(5.944,4.477)--(5.951,4.478)--(5.957,4.479)--(5.964,4.480)--(5.970,4.480)%
  --(5.976,4.481)--(5.983,4.482)--(5.989,4.483)--(5.996,4.483)--(6.002,4.484)--(6.008,4.485)%
  --(6.015,4.485)--(6.021,4.486)--(6.027,4.487)--(6.034,4.487)--(6.040,4.488)--(6.047,4.489)%
  --(6.053,4.489)--(6.059,4.490)--(6.066,4.490)--(6.072,4.491)--(6.079,4.492)--(6.085,4.492)%
  --(6.091,4.493)--(6.098,4.493)--(6.104,4.494)--(6.110,4.494)--(6.117,4.495)--(6.123,4.495)%
  --(6.130,4.496)--(6.136,4.496)--(6.142,4.497)--(6.149,4.497)--(6.155,4.498)--(6.161,4.498)%
  --(6.168,4.498)--(6.174,4.499)--(6.181,4.499)--(6.187,4.500)--(6.193,4.500)--(6.200,4.500)%
  --(6.206,4.501)--(6.213,4.501)--(6.219,4.501)--(6.225,4.502)--(6.232,4.502)--(6.238,4.502)%
  --(6.244,4.503)--(6.251,4.503)--(6.257,4.503)--(6.264,4.504)--(6.270,4.505)--(6.276,4.507)%
  --(6.283,4.508)--(6.289,4.509)--(6.296,4.511)--(6.302,4.512)--(6.308,4.515)--(6.315,4.517)%
  --(6.321,4.519)--(6.327,4.521)--(6.334,4.523)--(6.340,4.526)--(6.347,4.528)--(6.353,4.530)%
  --(6.359,4.532)--(6.366,4.534)--(6.372,4.536)--(6.378,4.538)--(6.385,4.540)--(6.391,4.542)%
  --(6.398,4.544)--(6.404,4.546)--(6.410,4.549)--(6.417,4.551)--(6.423,4.553)--(6.430,4.555)%
  --(6.436,4.556)--(6.442,4.558)--(6.449,4.560)--(6.455,4.562)--(6.461,4.564)--(6.468,4.566)%
  --(6.474,4.568)--(6.481,4.570)--(6.487,4.572)--(6.493,4.574)--(6.500,4.576)--(6.506,4.577)%
  --(6.513,4.579)--(6.519,4.581)--(6.525,4.583)--(6.532,4.585)--(6.538,4.587)--(6.544,4.588)%
  --(6.551,4.590)--(6.557,4.592)--(6.564,4.594)--(6.570,4.595)--(6.576,4.597)--(6.583,4.599)%
  --(6.589,4.600)--(6.595,4.602)--(6.602,4.604)--(6.608,4.605)--(6.615,4.607)--(6.621,4.609)%
  --(6.627,4.610)--(6.634,4.612)--(6.640,4.614)--(6.647,4.615)--(6.653,4.617)--(6.659,4.618)%
  --(6.666,4.620)--(6.672,4.621)--(6.678,4.623)--(6.685,4.624)--(6.691,4.625)--(6.698,4.625)%
  --(6.704,4.626)--(6.710,4.626)--(6.717,4.627)--(6.723,4.627)--(6.730,4.628)--(6.736,4.628)%
  --(6.742,4.628)--(6.749,4.630)--(6.755,4.630)--(6.761,4.631)--(6.768,4.631)--(6.774,4.632)%
  --(6.781,4.632)--(6.787,4.632)--(6.793,4.633)--(6.800,4.633)--(6.806,4.633)--(6.812,4.634)%
  --(6.819,4.634)--(6.825,4.634)--(6.832,4.635)--(6.838,4.635)--(6.844,4.636)--(6.851,4.636)%
  --(6.857,4.637)--(6.864,4.637)--(6.870,4.638)--(6.876,4.639)--(6.883,4.639)--(6.889,4.640)%
  --(6.895,4.640)--(6.902,4.641)--(6.908,4.641)--(6.915,4.642)--(6.921,4.643)--(6.927,4.643)%
  --(6.934,4.644)--(6.940,4.644)--(6.947,4.645)--(6.953,4.645)--(6.959,4.646)--(6.966,4.646)%
  --(6.972,4.647)--(6.978,4.647)--(6.985,4.648)--(6.991,4.649)--(6.998,4.650)--(7.004,4.652)%
  --(7.010,4.653)--(7.017,4.655)--(7.023,4.656)--(7.029,4.658)--(7.036,4.659)--(7.042,4.661)%
  --(7.049,4.663)--(7.055,4.664)--(7.061,4.666)--(7.068,4.667)--(7.074,4.669)--(7.081,4.670)%
  --(7.087,4.672)--(7.093,4.673)--(7.100,4.675)--(7.106,4.676)--(7.112,4.677)--(7.119,4.679)%
  --(7.125,4.680)--(7.132,4.682)--(7.138,4.683)--(7.144,4.684)--(7.151,4.686)--(7.157,4.687)%
  --(7.164,4.688)--(7.170,4.690)--(7.176,4.691)--(7.183,4.692)--(7.189,4.694)--(7.195,4.695)%
  --(7.202,4.696)--(7.208,4.697)--(7.215,4.699)--(7.221,4.700)--(7.227,4.701)--(7.234,4.702)%
  --(7.240,4.704)--(7.246,4.705)--(7.253,4.706)--(7.259,4.707)--(7.266,4.708)--(7.272,4.709)%
  --(7.278,4.710)--(7.285,4.711)--(7.291,4.713)--(7.298,4.714)--(7.304,4.715)--(7.310,4.716)%
  --(7.317,4.717)--(7.323,4.718)--(7.329,4.719)--(7.336,4.719)--(7.342,4.720)--(7.349,4.720)%
  --(7.355,4.721)--(7.361,4.721)--(7.368,4.722)--(7.374,4.722)--(7.381,4.723)--(7.387,4.723)%
  --(7.393,4.724)--(7.400,4.725)--(7.406,4.726)--(7.412,4.726)--(7.419,4.727)--(7.425,4.728)%
  --(7.432,4.729)--(7.438,4.730)--(7.444,4.731)--(7.451,4.732)--(7.457,4.732)--(7.463,4.733)%
  --(7.470,4.734)--(7.476,4.735)--(7.483,4.736)--(7.489,4.736)--(7.495,4.737)--(7.502,4.738)%
  --(7.508,4.739)--(7.515,4.740)--(7.521,4.740)--(7.527,4.741)--(7.534,4.742)--(7.540,4.743)%
  --(7.546,4.743)--(7.553,4.744)--(7.559,4.745)--(7.566,4.745)--(7.572,4.746);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.507) {$Wi = 5.0 $ - M1};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,6.507)--(7.204,6.507);
\draw[gp path] (1.196,6.151)--(1.202,5.526)--(1.209,5.294)--(1.215,5.071)--(1.222,4.857)%
  --(1.228,4.634)--(1.234,4.450)--(1.241,4.316)--(1.247,4.150)--(1.253,3.999)--(1.260,3.865)%
  --(1.266,3.738)--(1.273,3.612)--(1.279,3.534)--(1.285,3.482)--(1.292,3.407)--(1.298,3.337)%
  --(1.305,3.277)--(1.311,3.213)--(1.317,3.142)--(1.324,3.101)--(1.330,3.065)--(1.336,3.039)%
  --(1.343,3.000)--(1.349,2.963)--(1.356,2.931)--(1.362,2.894)--(1.368,2.859)--(1.375,2.823)%
  --(1.381,2.804)--(1.387,2.786)--(1.394,2.772)--(1.400,2.751)--(1.407,2.730)--(1.413,2.713)%
  --(1.419,2.691)--(1.426,2.670)--(1.432,2.642)--(1.439,2.633)--(1.445,2.625)--(1.451,2.624)%
  --(1.458,2.612)--(1.464,2.601)--(1.470,2.591)--(1.477,2.583)--(1.483,2.571)--(1.490,2.559)%
  --(1.496,2.534)--(1.502,2.532)--(1.509,2.530)--(1.515,2.529)--(1.522,2.533)--(1.528,2.529)%
  --(1.534,2.524)--(1.541,2.519)--(1.547,2.515)--(1.553,2.512)--(1.560,2.506)--(1.566,2.500)%
  --(1.573,2.485)--(1.579,2.487)--(1.585,2.490)--(1.592,2.493)--(1.598,2.496)--(1.604,2.501)%
  --(1.611,2.501)--(1.617,2.500)--(1.624,2.500)--(1.630,2.502)--(1.636,2.501)--(1.643,2.499)%
  --(1.649,2.498)--(1.656,2.496)--(1.662,2.491)--(1.668,2.496)--(1.675,2.501)--(1.681,2.507)%
  --(1.687,2.512)--(1.694,2.519)--(1.700,2.522)--(1.707,2.524)--(1.713,2.527)--(1.719,2.530)%
  --(1.726,2.534)--(1.732,2.535)--(1.739,2.536)--(1.745,2.538)--(1.751,2.539)--(1.758,2.535)%
  --(1.764,2.541)--(1.770,2.548)--(1.777,2.555)--(1.783,2.562)--(1.790,2.573)--(1.796,2.578)%
  --(1.802,2.582)--(1.809,2.587)--(1.815,2.592)--(1.821,2.596)--(1.828,2.601)--(1.834,2.607)%
  --(1.841,2.610)--(1.847,2.614)--(1.853,2.617)--(1.860,2.620)--(1.866,2.620)--(1.873,2.626)%
  --(1.879,2.631)--(1.885,2.637)--(1.892,2.642)--(1.898,2.647)--(1.904,2.652)--(1.911,2.657)%
  --(1.917,2.662)--(1.924,2.667)--(1.930,2.671)--(1.936,2.676)--(1.943,2.680)--(1.949,2.684)%
  --(1.956,2.688)--(1.962,2.692)--(1.968,2.696)--(1.975,2.700)--(1.981,2.702)--(1.987,2.704)%
  --(1.994,2.707)--(2.000,2.709)--(2.007,2.711)--(2.013,2.713)--(2.019,2.715)--(2.026,2.716)%
  --(2.032,2.718)--(2.038,2.720)--(2.045,2.722)--(2.051,2.724)--(2.058,2.725)--(2.064,2.727)%
  --(2.070,2.729)--(2.077,2.737)--(2.083,2.745)--(2.090,2.752)--(2.096,2.759)--(2.102,2.766)%
  --(2.109,2.773)--(2.115,2.780)--(2.121,2.786)--(2.128,2.793)--(2.134,2.799)--(2.141,2.804)%
  --(2.147,2.810)--(2.153,2.815)--(2.160,2.821)--(2.166,2.826)--(2.173,2.830)--(2.179,2.835)%
  --(2.185,2.840)--(2.192,2.843)--(2.198,2.846)--(2.204,2.849)--(2.211,2.852)--(2.217,2.855)%
  --(2.224,2.858)--(2.230,2.861)--(2.236,2.864)--(2.243,2.866)--(2.249,2.869)--(2.255,2.872)%
  --(2.262,2.874)--(2.268,2.877)--(2.275,2.880)--(2.281,2.882)--(2.287,2.885)--(2.294,2.887)%
  --(2.300,2.890)--(2.307,2.892)--(2.313,2.895)--(2.319,2.897)--(2.326,2.900)--(2.332,2.902)%
  --(2.338,2.906)--(2.345,2.914)--(2.351,2.922)--(2.358,2.929)--(2.364,2.936)--(2.370,2.943)%
  --(2.377,2.950)--(2.383,2.956)--(2.390,2.963)--(2.396,2.969)--(2.402,2.974)--(2.409,2.981)%
  --(2.415,2.987)--(2.421,2.993)--(2.428,2.999)--(2.434,3.005)--(2.441,3.011)--(2.447,3.017)%
  --(2.453,3.023)--(2.460,3.029)--(2.466,3.035)--(2.472,3.041)--(2.479,3.047)--(2.485,3.053)%
  --(2.492,3.059)--(2.498,3.065)--(2.504,3.071)--(2.511,3.077)--(2.517,3.083)--(2.524,3.089)%
  --(2.530,3.096)--(2.536,3.104)--(2.543,3.113)--(2.549,3.121)--(2.555,3.129)--(2.562,3.137)%
  --(2.568,3.145)--(2.575,3.153)--(2.581,3.160)--(2.587,3.167)--(2.594,3.174)--(2.600,3.179)%
  --(2.607,3.183)--(2.613,3.187)--(2.619,3.191)--(2.626,3.195)--(2.632,3.200)--(2.638,3.204)%
  --(2.645,3.208)--(2.651,3.212)--(2.658,3.216)--(2.664,3.221)--(2.670,3.225)--(2.677,3.229)%
  --(2.683,3.234)--(2.689,3.239)--(2.696,3.244)--(2.702,3.248)--(2.709,3.253)--(2.715,3.258)%
  --(2.721,3.263)--(2.728,3.268)--(2.734,3.273)--(2.741,3.277)--(2.747,3.282)--(2.753,3.287)%
  --(2.760,3.291)--(2.766,3.296)--(2.772,3.300)--(2.779,3.305)--(2.785,3.310)--(2.792,3.314)%
  --(2.798,3.319)--(2.804,3.323)--(2.811,3.327)--(2.817,3.332)--(2.824,3.336)--(2.830,3.340)%
  --(2.836,3.345)--(2.843,3.349)--(2.849,3.353)--(2.855,3.357)--(2.862,3.361)--(2.868,3.366)%
  --(2.875,3.370)--(2.881,3.374)--(2.887,3.378)--(2.894,3.382)--(2.900,3.386)--(2.906,3.390)%
  --(2.913,3.394)--(2.919,3.398)--(2.926,3.403)--(2.932,3.407)--(2.938,3.412)--(2.945,3.416)%
  --(2.951,3.420)--(2.958,3.425)--(2.964,3.429)--(2.970,3.433)--(2.977,3.437)--(2.983,3.442)%
  --(2.989,3.446)--(2.996,3.450)--(3.002,3.454)--(3.009,3.458)--(3.015,3.462)--(3.021,3.467)%
  --(3.028,3.471)--(3.034,3.475)--(3.041,3.479)--(3.047,3.483)--(3.053,3.487)--(3.060,3.491)%
  --(3.066,3.495)--(3.072,3.499)--(3.079,3.500)--(3.085,3.501)--(3.092,3.502)--(3.098,3.503)%
  --(3.104,3.504)--(3.111,3.506)--(3.117,3.507)--(3.123,3.508)--(3.130,3.509)--(3.136,3.510)%
  --(3.143,3.511)--(3.149,3.512)--(3.155,3.512)--(3.162,3.513)--(3.168,3.514)--(3.175,3.515)%
  --(3.181,3.519)--(3.187,3.526)--(3.194,3.532)--(3.200,3.539)--(3.206,3.544)--(3.213,3.547)%
  --(3.219,3.550)--(3.226,3.553)--(3.232,3.556)--(3.238,3.561)--(3.245,3.565)--(3.251,3.570)%
  --(3.258,3.575)--(3.264,3.580)--(3.270,3.584)--(3.277,3.589)--(3.283,3.594)--(3.289,3.598)%
  --(3.296,3.603)--(3.302,3.607)--(3.309,3.612)--(3.315,3.616)--(3.321,3.621)--(3.328,3.625)%
  --(3.334,3.629)--(3.340,3.634)--(3.347,3.638)--(3.353,3.642)--(3.360,3.646)--(3.366,3.651)%
  --(3.372,3.655)--(3.379,3.659)--(3.385,3.663)--(3.392,3.667)--(3.398,3.671)--(3.404,3.675)%
  --(3.411,3.679)--(3.417,3.683)--(3.423,3.687)--(3.430,3.690)--(3.436,3.694)--(3.443,3.698)%
  --(3.449,3.702)--(3.455,3.705)--(3.462,3.709)--(3.468,3.713)--(3.475,3.716)--(3.481,3.720)%
  --(3.487,3.723)--(3.494,3.727)--(3.500,3.730)--(3.506,3.734)--(3.513,3.737)--(3.519,3.740)%
  --(3.526,3.744)--(3.532,3.747)--(3.538,3.750)--(3.545,3.753)--(3.551,3.757)--(3.557,3.760)%
  --(3.564,3.763)--(3.570,3.766)--(3.577,3.769)--(3.583,3.772)--(3.589,3.775)--(3.596,3.778)%
  --(3.602,3.781)--(3.609,3.784)--(3.615,3.786)--(3.621,3.789)--(3.628,3.792)--(3.634,3.795)%
  --(3.640,3.797)--(3.647,3.800)--(3.653,3.803)--(3.660,3.805)--(3.666,3.808)--(3.672,3.810)%
  --(3.679,3.813)--(3.685,3.816)--(3.692,3.820)--(3.698,3.823)--(3.704,3.827)--(3.711,3.831)%
  --(3.717,3.834)--(3.723,3.838)--(3.730,3.841)--(3.736,3.844)--(3.743,3.846)--(3.749,3.849)%
  --(3.755,3.851)--(3.762,3.854)--(3.768,3.857)--(3.774,3.859)--(3.781,3.862)--(3.787,3.864)%
  --(3.794,3.867)--(3.800,3.869)--(3.806,3.872)--(3.813,3.874)--(3.819,3.877)--(3.826,3.879)%
  --(3.832,3.882)--(3.838,3.884)--(3.845,3.887)--(3.851,3.888)--(3.857,3.889)--(3.864,3.891)%
  --(3.870,3.892)--(3.877,3.894)--(3.883,3.899)--(3.889,3.903)--(3.896,3.907)--(3.902,3.911)%
  --(3.909,3.915)--(3.915,3.919)--(3.921,3.923)--(3.928,3.927)--(3.934,3.931)--(3.940,3.934)%
  --(3.947,3.938)--(3.953,3.942)--(3.960,3.945)--(3.966,3.949)--(3.972,3.952)--(3.979,3.955)%
  --(3.985,3.958)--(3.991,3.962)--(3.998,3.965)--(4.004,3.968)--(4.011,3.971)--(4.017,3.974)%
  --(4.023,3.977)--(4.030,3.979)--(4.036,3.982)--(4.043,3.985)--(4.049,3.987)--(4.055,3.990)%
  --(4.062,3.992)--(4.068,3.995)--(4.074,3.997)--(4.081,3.999)--(4.087,4.001)--(4.094,4.003)%
  --(4.100,4.006)--(4.106,4.007)--(4.113,4.009)--(4.119,4.011)--(4.126,4.013)--(4.132,4.015)%
  --(4.138,4.017)--(4.145,4.019)--(4.151,4.022)--(4.157,4.024)--(4.164,4.026)--(4.170,4.028)%
  --(4.177,4.030)--(4.183,4.032)--(4.189,4.034)--(4.196,4.036)--(4.202,4.038)--(4.208,4.040)%
  --(4.215,4.042)--(4.221,4.044)--(4.228,4.046)--(4.234,4.048)--(4.240,4.049)--(4.247,4.051)%
  --(4.253,4.053)--(4.260,4.056)--(4.266,4.058)--(4.272,4.061)--(4.279,4.063)--(4.285,4.066)%
  --(4.291,4.068)--(4.298,4.070)--(4.304,4.073)--(4.311,4.075)--(4.317,4.077)--(4.323,4.080)%
  --(4.330,4.082)--(4.336,4.084)--(4.343,4.087)--(4.349,4.089)--(4.355,4.091)--(4.362,4.093)%
  --(4.368,4.095)--(4.374,4.098)--(4.381,4.100)--(4.387,4.102)--(4.394,4.104)--(4.400,4.106)%
  --(4.406,4.108)--(4.413,4.110)--(4.419,4.113)--(4.425,4.115)--(4.432,4.117)--(4.438,4.119)%
  --(4.445,4.121)--(4.451,4.123)--(4.457,4.125)--(4.464,4.127)--(4.470,4.130)--(4.477,4.132)%
  --(4.483,4.134)--(4.489,4.136)--(4.496,4.138)--(4.502,4.141)--(4.508,4.143)--(4.515,4.145)%
  --(4.521,4.147)--(4.528,4.149)--(4.534,4.151)--(4.540,4.153)--(4.547,4.156)--(4.553,4.158)%
  --(4.560,4.160)--(4.566,4.162)--(4.572,4.164)--(4.579,4.166)--(4.585,4.168)--(4.591,4.170)%
  --(4.598,4.173)--(4.604,4.175)--(4.611,4.177)--(4.617,4.179)--(4.623,4.181)--(4.630,4.183)%
  --(4.636,4.185)--(4.642,4.187)--(4.649,4.189)--(4.655,4.191)--(4.662,4.194)--(4.668,4.196)%
  --(4.674,4.198)--(4.681,4.200)--(4.687,4.202)--(4.694,4.204)--(4.700,4.206)--(4.706,4.208)%
  --(4.713,4.210)--(4.719,4.212)--(4.725,4.214)--(4.732,4.216)--(4.738,4.218)--(4.745,4.220)%
  --(4.751,4.222)--(4.757,4.224)--(4.764,4.226)--(4.770,4.227)--(4.777,4.229)--(4.783,4.231)%
  --(4.789,4.233)--(4.796,4.235)--(4.802,4.236)--(4.808,4.238)--(4.815,4.240)--(4.821,4.242)%
  --(4.828,4.243)--(4.834,4.245)--(4.840,4.247)--(4.847,4.249)--(4.853,4.250)--(4.859,4.252)%
  --(4.866,4.254)--(4.872,4.255)--(4.879,4.257)--(4.885,4.258)--(4.891,4.260)--(4.898,4.261)%
  --(4.904,4.263)--(4.911,4.265)--(4.917,4.266)--(4.923,4.268)--(4.930,4.269)--(4.936,4.271)%
  --(4.942,4.272)--(4.949,4.273)--(4.955,4.275)--(4.962,4.277)--(4.968,4.279)--(4.974,4.281)%
  --(4.981,4.282)--(4.987,4.284)--(4.994,4.287)--(5.000,4.290)--(5.006,4.293)--(5.013,4.296)%
  --(5.019,4.299)--(5.025,4.301)--(5.032,4.304)--(5.038,4.307)--(5.045,4.309)--(5.051,4.312)%
  --(5.057,4.314)--(5.064,4.316)--(5.070,4.319)--(5.076,4.321)--(5.083,4.323)--(5.089,4.325)%
  --(5.096,4.327)--(5.102,4.329)--(5.108,4.331)--(5.115,4.332)--(5.121,4.334)--(5.128,4.336)%
  --(5.134,4.337)--(5.140,4.339)--(5.147,4.341)--(5.153,4.342)--(5.159,4.344)--(5.166,4.345)%
  --(5.172,4.347)--(5.179,4.348)--(5.185,4.350)--(5.191,4.351)--(5.198,4.353)--(5.204,4.354)%
  --(5.211,4.356)--(5.217,4.357)--(5.223,4.359)--(5.230,4.360)--(5.236,4.361)--(5.242,4.363)%
  --(5.249,4.364)--(5.255,4.366)--(5.262,4.367)--(5.268,4.368)--(5.274,4.370)--(5.281,4.371)%
  --(5.287,4.372)--(5.293,4.373)--(5.300,4.375)--(5.306,4.376)--(5.313,4.377)--(5.319,4.378)%
  --(5.325,4.380)--(5.332,4.381)--(5.338,4.382)--(5.345,4.383)--(5.351,4.384)--(5.357,4.385)%
  --(5.364,4.387)--(5.370,4.388)--(5.376,4.389)--(5.383,4.390)--(5.389,4.391)--(5.396,4.392)%
  --(5.402,4.393)--(5.408,4.394)--(5.415,4.396)--(5.421,4.397)--(5.428,4.398)--(5.434,4.399)%
  --(5.440,4.400)--(5.447,4.401)--(5.453,4.402)--(5.459,4.403)--(5.466,4.404)--(5.472,4.405)%
  --(5.479,4.406)--(5.485,4.407)--(5.491,4.407)--(5.498,4.408)--(5.504,4.409)--(5.510,4.409)%
  --(5.517,4.410)--(5.523,4.410)--(5.530,4.411)--(5.536,4.411)--(5.542,4.414)--(5.549,4.417)%
  --(5.555,4.420)--(5.562,4.422)--(5.568,4.423)--(5.574,4.425)--(5.581,4.426)--(5.587,4.427)%
  --(5.593,4.429)--(5.600,4.430)--(5.606,4.432)--(5.613,4.433)--(5.619,4.434)--(5.625,4.436)%
  --(5.632,4.437)--(5.638,4.438)--(5.645,4.440)--(5.651,4.441)--(5.657,4.442)--(5.664,4.443)%
  --(5.670,4.445)--(5.676,4.446)--(5.683,4.447)--(5.689,4.448)--(5.696,4.449)--(5.702,4.451)%
  --(5.708,4.452)--(5.715,4.453)--(5.721,4.454)--(5.727,4.455)--(5.734,4.456)--(5.740,4.458)%
  --(5.747,4.459)--(5.753,4.460)--(5.759,4.462)--(5.766,4.463)--(5.772,4.465)--(5.779,4.466)%
  --(5.785,4.468)--(5.791,4.469)--(5.798,4.471)--(5.804,4.472)--(5.810,4.473)--(5.817,4.475)%
  --(5.823,4.477)--(5.830,4.480)--(5.836,4.482)--(5.842,4.485)--(5.849,4.488)--(5.855,4.490)%
  --(5.862,4.493)--(5.868,4.495)--(5.874,4.498)--(5.881,4.500)--(5.887,4.503)--(5.893,4.505)%
  --(5.900,4.508)--(5.906,4.510)--(5.913,4.513)--(5.919,4.515)--(5.925,4.517)--(5.932,4.520)%
  --(5.938,4.522)--(5.944,4.524)--(5.951,4.527)--(5.957,4.529)--(5.964,4.531)--(5.970,4.533)%
  --(5.976,4.535)--(5.983,4.538)--(5.989,4.540)--(5.996,4.542)--(6.002,4.544)--(6.008,4.546)%
  --(6.015,4.548)--(6.021,4.550)--(6.027,4.552)--(6.034,4.554)--(6.040,4.556)--(6.047,4.558)%
  --(6.053,4.560)--(6.059,4.561)--(6.066,4.562)--(6.072,4.563)--(6.079,4.564)--(6.085,4.565)%
  --(6.091,4.566)--(6.098,4.566)--(6.104,4.567)--(6.110,4.568)--(6.117,4.569)--(6.123,4.570)%
  --(6.130,4.571)--(6.136,4.572)--(6.142,4.573)--(6.149,4.573)--(6.155,4.574)--(6.161,4.575)%
  --(6.168,4.576)--(6.174,4.577)--(6.181,4.578)--(6.187,4.579)--(6.193,4.579)--(6.200,4.580)%
  --(6.206,4.581)--(6.213,4.582)--(6.219,4.583)--(6.225,4.583)--(6.232,4.584)--(6.238,4.585)%
  --(6.244,4.586)--(6.251,4.586)--(6.257,4.587)--(6.264,4.588)--(6.270,4.589)--(6.276,4.589)%
  --(6.283,4.590)--(6.289,4.591)--(6.296,4.592)--(6.302,4.592)--(6.308,4.593)--(6.315,4.594)%
  --(6.321,4.595)--(6.327,4.597)--(6.334,4.598)--(6.340,4.600)--(6.347,4.601)--(6.353,4.603)%
  --(6.359,4.604)--(6.366,4.605)--(6.372,4.607)--(6.378,4.608)--(6.385,4.610)--(6.391,4.611)%
  --(6.398,4.612)--(6.404,4.614)--(6.410,4.615)--(6.417,4.617)--(6.423,4.618)--(6.430,4.620)%
  --(6.436,4.621)--(6.442,4.622)--(6.449,4.624)--(6.455,4.625)--(6.461,4.626)--(6.468,4.627)%
  --(6.474,4.629)--(6.481,4.630)--(6.487,4.631)--(6.493,4.632)--(6.500,4.633)--(6.506,4.634)%
  --(6.513,4.635)--(6.519,4.636)--(6.525,4.637)--(6.532,4.638)--(6.538,4.639)--(6.544,4.640)%
  --(6.551,4.641)--(6.557,4.642)--(6.564,4.643)--(6.570,4.644)--(6.576,4.645)--(6.583,4.646)%
  --(6.589,4.647)--(6.595,4.648)--(6.602,4.649)--(6.608,4.650)--(6.615,4.651)--(6.621,4.652)%
  --(6.627,4.653)--(6.634,4.654)--(6.640,4.655)--(6.647,4.656)--(6.653,4.657)--(6.659,4.658)%
  --(6.666,4.659)--(6.672,4.660)--(6.678,4.661)--(6.685,4.662)--(6.691,4.663)--(6.698,4.664)%
  --(6.704,4.665)--(6.710,4.665)--(6.717,4.666)--(6.723,4.667)--(6.730,4.668)--(6.736,4.669)%
  --(6.742,4.670)--(6.749,4.671)--(6.755,4.672)--(6.761,4.673)--(6.768,4.674)--(6.774,4.675)%
  --(6.781,4.676)--(6.787,4.678)--(6.793,4.679)--(6.800,4.680)--(6.806,4.681)--(6.812,4.683)%
  --(6.819,4.684)--(6.825,4.685)--(6.832,4.686)--(6.838,4.687)--(6.844,4.689)--(6.851,4.690)%
  --(6.857,4.691)--(6.864,4.692)--(6.870,4.694)--(6.876,4.695)--(6.883,4.696)--(6.889,4.697)%
  --(6.895,4.698)--(6.902,4.699)--(6.908,4.701)--(6.915,4.702)--(6.921,4.703)--(6.927,4.704)%
  --(6.934,4.705)--(6.940,4.706)--(6.947,4.707)--(6.953,4.709)--(6.959,4.710)--(6.966,4.711)%
  --(6.972,4.712)--(6.978,4.713)--(6.985,4.714)--(6.991,4.715)--(6.998,4.716)--(7.004,4.717)%
  --(7.010,4.719)--(7.017,4.720)--(7.023,4.721)--(7.029,4.722)--(7.036,4.723)--(7.042,4.724)%
  --(7.049,4.725)--(7.055,4.726)--(7.061,4.727)--(7.068,4.729)--(7.074,4.730)--(7.081,4.731)%
  --(7.087,4.732)--(7.093,4.733)--(7.100,4.735)--(7.106,4.736)--(7.112,4.737)--(7.119,4.738)%
  --(7.125,4.739)--(7.132,4.740)--(7.138,4.741)--(7.144,4.743)--(7.151,4.744)--(7.157,4.745)%
  --(7.164,4.747)--(7.170,4.748)--(7.176,4.750)--(7.183,4.751)--(7.189,4.753)--(7.195,4.754)%
  --(7.202,4.755)--(7.208,4.757)--(7.215,4.758)--(7.221,4.760)--(7.227,4.761)--(7.234,4.762)%
  --(7.240,4.764)--(7.246,4.765)--(7.253,4.766)--(7.259,4.767)--(7.266,4.767)--(7.272,4.768)%
  --(7.278,4.768)--(7.285,4.768)--(7.291,4.769)--(7.298,4.769)--(7.304,4.769)--(7.310,4.769)%
  --(7.317,4.770)--(7.323,4.770)--(7.329,4.770)--(7.336,4.770)--(7.342,4.770)--(7.349,4.771)%
  --(7.355,4.771)--(7.361,4.771)--(7.368,4.772)--(7.374,4.773)--(7.381,4.774)--(7.387,4.775)%
  --(7.393,4.777)--(7.400,4.778)--(7.406,4.779)--(7.412,4.780)--(7.419,4.781)--(7.425,4.783)%
  --(7.432,4.784)--(7.438,4.785)--(7.444,4.786)--(7.451,4.787)--(7.457,4.788)--(7.463,4.789)%
  --(7.470,4.790)--(7.476,4.791)--(7.483,4.793)--(7.489,4.794)--(7.495,4.795)--(7.502,4.796)%
  --(7.508,4.797)--(7.515,4.798)--(7.521,4.799)--(7.527,4.800)--(7.534,4.801)--(7.540,4.801)%
  --(7.546,4.802)--(7.553,4.803)--(7.559,4.804)--(7.566,4.805)--(7.572,4.806);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.199) {$Wi = 15.0 $ - M3};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,6.199)--(7.204,6.199);
\draw[gp path] (1.196,5.058)--(1.202,5.009)--(1.209,4.697)--(1.215,4.286)--(1.222,3.911)%
  --(1.228,3.608)--(1.234,3.365)--(1.241,3.158)--(1.247,2.988)--(1.253,2.836)--(1.260,2.706)%
  --(1.266,2.590)--(1.273,2.483)--(1.279,2.391)--(1.285,2.303)--(1.292,2.224)--(1.298,2.154)%
  --(1.305,2.085)--(1.311,2.023)--(1.317,1.968)--(1.324,1.914)--(1.330,1.863)--(1.336,1.818)%
  --(1.343,1.775)--(1.349,1.733)--(1.356,1.695)--(1.362,1.661)--(1.368,1.627)--(1.375,1.593)%
  --(1.381,1.564)--(1.387,1.537)--(1.394,1.511)--(1.400,1.483)--(1.407,1.459)--(1.413,1.438)%
  --(1.419,1.418)--(1.426,1.397)--(1.432,1.376)--(1.439,1.358)--(1.445,1.342)--(1.451,1.327)%
  --(1.458,1.311)--(1.464,1.293)--(1.470,1.280)--(1.477,1.269)--(1.483,1.257)--(1.490,1.246)%
  --(1.496,1.232)--(1.502,1.220)--(1.509,1.211)--(1.515,1.203)--(1.522,1.195)--(1.528,1.187)%
  --(1.534,1.179)--(1.541,1.166)--(1.547,1.161)--(1.553,1.156)--(1.560,1.151)--(1.566,1.146)%
  --(1.573,1.141)--(1.579,1.133)--(1.585,1.123)--(1.592,1.121)--(1.598,1.120)--(1.604,1.116)%
  --(1.611,1.113)--(1.617,1.111)--(1.624,1.109)--(1.630,1.101)--(1.636,1.096)--(1.643,1.097)%
  --(1.649,1.097)--(1.656,1.096)--(1.662,1.095)--(1.668,1.094)--(1.675,1.093)--(1.681,1.090)%
  --(1.687,1.083)--(1.694,1.085)--(1.700,1.088)--(1.707,1.090)--(1.713,1.091)--(1.719,1.092)%
  --(1.726,1.092)--(1.732,1.093)--(1.739,1.093)--(1.745,1.088)--(1.751,1.088)--(1.758,1.094)%
  --(1.764,1.100)--(1.770,1.104)--(1.777,1.106)--(1.783,1.109)--(1.790,1.112)--(1.796,1.115)%
  --(1.802,1.117)--(1.809,1.115)--(1.815,1.114)--(1.821,1.125)--(1.828,1.135)--(1.834,1.144)%
  --(1.841,1.149)--(1.847,1.154)--(1.853,1.159)--(1.860,1.164)--(1.866,1.169)--(1.873,1.173)%
  --(1.879,1.173)--(1.885,1.170)--(1.892,1.189)--(1.898,1.207)--(1.904,1.225)--(1.911,1.242)%
  --(1.917,1.256)--(1.924,1.270)--(1.930,1.283)--(1.936,1.295)--(1.943,1.308)--(1.949,1.319)%
  --(1.956,1.329)--(1.962,1.321)--(1.968,1.311)--(1.975,1.299)--(1.981,1.285)--(1.987,1.269)%
  --(1.994,1.286)--(2.000,1.308)--(2.007,1.331)--(2.013,1.338)--(2.019,1.328)--(2.026,1.319)%
  --(2.032,1.309)--(2.038,1.320)--(2.045,1.361)--(2.051,1.397)--(2.058,1.429)--(2.064,1.457)%
  --(2.070,1.480)--(2.077,1.499)--(2.083,1.514)--(2.090,1.524)--(2.096,1.530)--(2.102,1.532)%
  --(2.109,1.529)--(2.115,1.522)--(2.121,1.511)--(2.128,1.496)--(2.134,1.504)--(2.141,1.515)%
  --(2.147,1.525)--(2.153,1.533)--(2.160,1.540)--(2.166,1.546)--(2.173,1.551)--(2.179,1.554)%
  --(2.185,1.556)--(2.192,1.557)--(2.198,1.557)--(2.204,1.555)--(2.211,1.552)--(2.217,1.547)%
  --(2.224,1.542)--(2.230,1.535)--(2.236,1.527)--(2.243,1.517)--(2.249,1.511)--(2.255,1.533)%
  --(2.262,1.554)--(2.268,1.573)--(2.275,1.591)--(2.281,1.603)--(2.287,1.609)--(2.294,1.615)%
  --(2.300,1.620)--(2.307,1.630)--(2.313,1.642)--(2.319,1.654)--(2.326,1.664)--(2.332,1.673)%
  --(2.338,1.681)--(2.345,1.688)--(2.351,1.694)--(2.358,1.699)--(2.364,1.702)--(2.370,1.705)%
  --(2.377,1.715)--(2.383,1.724)--(2.390,1.731)--(2.396,1.737)--(2.402,1.741)--(2.409,1.743)%
  --(2.415,1.744)--(2.421,1.743)--(2.428,1.740)--(2.434,1.736)--(2.441,1.730)--(2.447,1.735)%
  --(2.453,1.751)--(2.460,1.767)--(2.466,1.784)--(2.472,1.802)--(2.479,1.819)--(2.485,1.837)%
  --(2.492,1.854)--(2.498,1.869)--(2.504,1.875)--(2.511,1.884)--(2.517,1.892)--(2.524,1.899)%
  --(2.530,1.907)--(2.536,1.914)--(2.543,1.920)--(2.549,1.927)--(2.555,1.933)--(2.562,1.938)%
  --(2.568,1.944)--(2.575,1.949)--(2.581,1.954)--(2.587,1.958)--(2.594,1.965)--(2.600,1.972)%
  --(2.607,1.979)--(2.613,1.985)--(2.619,1.991)--(2.626,1.996)--(2.632,2.003)--(2.638,2.017)%
  --(2.645,2.031)--(2.651,2.045)--(2.658,2.058)--(2.664,2.070)--(2.670,2.081)--(2.677,2.092)%
  --(2.683,2.102)--(2.689,2.111)--(2.696,2.119)--(2.702,2.127)--(2.709,2.134)--(2.715,2.140)%
  --(2.721,2.146)--(2.728,2.150)--(2.734,2.155)--(2.741,2.159)--(2.747,2.162)--(2.753,2.164)%
  --(2.760,2.167)--(2.766,2.168)--(2.772,2.169)--(2.779,2.174)--(2.785,2.185)--(2.792,2.193)%
  --(2.798,2.200)--(2.804,2.206)--(2.811,2.223)--(2.817,2.239)--(2.824,2.255)--(2.830,2.271)%
  --(2.836,2.287)--(2.843,2.302)--(2.849,2.317)--(2.855,2.331)--(2.862,2.345)--(2.868,2.359)%
  --(2.875,2.372)--(2.881,2.385)--(2.887,2.398)--(2.894,2.410)--(2.900,2.422)--(2.906,2.434)%
  --(2.913,2.445)--(2.919,2.456)--(2.926,2.468)--(2.932,2.481)--(2.938,2.494)--(2.945,2.507)%
  --(2.951,2.520)--(2.958,2.532)--(2.964,2.545)--(2.970,2.555)--(2.977,2.554)--(2.983,2.554)%
  --(2.989,2.554)--(2.996,2.554)--(3.002,2.554)--(3.009,2.554)--(3.015,2.558)--(3.021,2.575)%
  --(3.028,2.592)--(3.034,2.608)--(3.041,2.623)--(3.047,2.636)--(3.053,2.649)--(3.060,2.661)%
  --(3.066,2.672)--(3.072,2.681)--(3.079,2.690)--(3.085,2.698)--(3.092,2.704)--(3.098,2.710)%
  --(3.104,2.715)--(3.111,2.719)--(3.117,2.721)--(3.123,2.725)--(3.130,2.732)--(3.136,2.739)%
  --(3.143,2.745)--(3.149,2.752)--(3.155,2.758)--(3.162,2.767)--(3.168,2.779)--(3.175,2.792)%
  --(3.181,2.804)--(3.187,2.817)--(3.194,2.829)--(3.200,2.841)--(3.206,2.852)--(3.213,2.864)%
  --(3.219,2.875)--(3.226,2.887)--(3.232,2.897)--(3.238,2.902)--(3.245,2.906)--(3.251,2.911)%
  --(3.258,2.915)--(3.264,2.919)--(3.270,2.924)--(3.277,2.928)--(3.283,2.932)--(3.289,2.936)%
  --(3.296,2.939)--(3.302,2.943)--(3.309,2.947)--(3.315,2.950)--(3.321,2.953)--(3.328,2.957)%
  --(3.334,2.960)--(3.340,2.961)--(3.347,2.962)--(3.353,2.967)--(3.360,2.971)--(3.366,2.976)%
  --(3.372,2.980)--(3.379,2.983)--(3.385,2.987)--(3.392,2.990)--(3.398,2.994)--(3.404,2.997)%
  --(3.411,2.999)--(3.417,3.002)--(3.423,3.004)--(3.430,3.006)--(3.436,3.008)--(3.443,3.010)%
  --(3.449,3.011)--(3.455,3.013)--(3.462,3.014)--(3.468,3.014)--(3.475,3.015)--(3.481,3.015)%
  --(3.487,3.016)--(3.494,3.016)--(3.500,3.015)--(3.506,3.018)--(3.513,3.022)--(3.519,3.025)%
  --(3.526,3.029)--(3.532,3.033)--(3.538,3.036)--(3.545,3.040)--(3.551,3.043)--(3.557,3.046)%
  --(3.564,3.050)--(3.570,3.053)--(3.577,3.056)--(3.583,3.059)--(3.589,3.062)--(3.596,3.065)%
  --(3.602,3.068)--(3.609,3.071)--(3.615,3.073)--(3.621,3.076)--(3.628,3.078)--(3.634,3.081)%
  --(3.640,3.083)--(3.647,3.085)--(3.653,3.088)--(3.660,3.090)--(3.666,3.092)--(3.672,3.095)%
  --(3.679,3.097)--(3.685,3.099)--(3.692,3.102)--(3.698,3.104)--(3.704,3.106)--(3.711,3.109)%
  --(3.717,3.112)--(3.723,3.115)--(3.730,3.118)--(3.736,3.120)--(3.743,3.123)--(3.749,3.125)%
  --(3.755,3.128)--(3.762,3.130)--(3.768,3.132)--(3.774,3.134)--(3.781,3.136)--(3.787,3.137)%
  --(3.794,3.139)--(3.800,3.140)--(3.806,3.141)--(3.813,3.142)--(3.819,3.143)--(3.826,3.144)%
  --(3.832,3.146)--(3.838,3.148)--(3.845,3.150)--(3.851,3.153)--(3.857,3.155)--(3.864,3.157)%
  --(3.870,3.159)--(3.877,3.162)--(3.883,3.164)--(3.889,3.166)--(3.896,3.168)--(3.902,3.170)%
  --(3.909,3.172)--(3.915,3.175)--(3.921,3.177)--(3.928,3.179)--(3.934,3.181)--(3.940,3.183)%
  --(3.947,3.185)--(3.953,3.187)--(3.960,3.191)--(3.966,3.195)--(3.972,3.199)--(3.979,3.203)%
  --(3.985,3.207)--(3.991,3.210)--(3.998,3.214)--(4.004,3.217)--(4.011,3.221)--(4.017,3.224)%
  --(4.023,3.227)--(4.030,3.230)--(4.036,3.232)--(4.043,3.235)--(4.049,3.238)--(4.055,3.240)%
  --(4.062,3.242)--(4.068,3.244)--(4.074,3.246)--(4.081,3.248)--(4.087,3.250)--(4.094,3.252)%
  --(4.100,3.254)--(4.106,3.255)--(4.113,3.257)--(4.119,3.259)--(4.126,3.261)--(4.132,3.262)%
  --(4.138,3.264)--(4.145,3.265)--(4.151,3.267)--(4.157,3.269)--(4.164,3.271)--(4.170,3.273)%
  --(4.177,3.275)--(4.183,3.276)--(4.189,3.278)--(4.196,3.280)--(4.202,3.281)--(4.208,3.282)%
  --(4.215,3.284)--(4.221,3.285)--(4.228,3.286)--(4.234,3.287)--(4.240,3.288)--(4.247,3.288)%
  --(4.253,3.289)--(4.260,3.289)--(4.266,3.290)--(4.272,3.290)--(4.279,3.290)--(4.285,3.291)%
  --(4.291,3.291)--(4.298,3.290)--(4.304,3.290)--(4.311,3.290)--(4.317,3.290)--(4.323,3.290)%
  --(4.330,3.289)--(4.336,3.289)--(4.343,3.289)--(4.349,3.290)--(4.355,3.294)--(4.362,3.298)%
  --(4.368,3.302)--(4.374,3.306)--(4.381,3.310)--(4.387,3.313)--(4.394,3.317)--(4.400,3.320)%
  --(4.406,3.324)--(4.413,3.327)--(4.419,3.330)--(4.425,3.333)--(4.432,3.337)--(4.438,3.340)%
  --(4.445,3.342)--(4.451,3.345)--(4.457,3.348)--(4.464,3.350)--(4.470,3.353)--(4.477,3.355)%
  --(4.483,3.357)--(4.489,3.359)--(4.496,3.361)--(4.502,3.362)--(4.508,3.364)--(4.515,3.365)%
  --(4.521,3.367)--(4.528,3.368)--(4.534,3.369)--(4.540,3.370)--(4.547,3.371)--(4.553,3.371)%
  --(4.560,3.372)--(4.566,3.373)--(4.572,3.375)--(4.579,3.379)--(4.585,3.382)--(4.591,3.386)%
  --(4.598,3.389)--(4.604,3.393)--(4.611,3.396)--(4.617,3.399)--(4.623,3.402)--(4.630,3.405)%
  --(4.636,3.408)--(4.642,3.410)--(4.649,3.413)--(4.655,3.416)--(4.662,3.418)--(4.668,3.420)%
  --(4.674,3.423)--(4.681,3.425)--(4.687,3.427)--(4.694,3.429)--(4.700,3.431)--(4.706,3.432)%
  --(4.713,3.434)--(4.719,3.436)--(4.725,3.437)--(4.732,3.439)--(4.738,3.440)--(4.745,3.441)%
  --(4.751,3.442)--(4.757,3.443)--(4.764,3.444)--(4.770,3.445)--(4.777,3.446)--(4.783,3.446)%
  --(4.789,3.447)--(4.796,3.447)--(4.802,3.448)--(4.808,3.448)--(4.815,3.449)--(4.821,3.453)%
  --(4.828,3.456)--(4.834,3.460)--(4.840,3.463)--(4.847,3.467)--(4.853,3.470)--(4.859,3.474)%
  --(4.866,3.477)--(4.872,3.479)--(4.879,3.481)--(4.885,3.482)--(4.891,3.483)--(4.898,3.485)%
  --(4.904,3.486)--(4.911,3.487)--(4.917,3.489)--(4.923,3.490)--(4.930,3.491)--(4.936,3.493)%
  --(4.942,3.494)--(4.949,3.496)--(4.955,3.497)--(4.962,3.499)--(4.968,3.500)--(4.974,3.502)%
  --(4.981,3.503)--(4.987,3.505)--(4.994,3.506)--(5.000,3.508)--(5.006,3.509)--(5.013,3.511)%
  --(5.019,3.512)--(5.025,3.514)--(5.032,3.516)--(5.038,3.518)--(5.045,3.519)--(5.051,3.521)%
  --(5.057,3.523)--(5.064,3.525)--(5.070,3.526)--(5.076,3.528)--(5.083,3.529)--(5.089,3.530)%
  --(5.096,3.532)--(5.102,3.533)--(5.108,3.534)--(5.115,3.535)--(5.121,3.536)--(5.128,3.537)%
  --(5.134,3.538)--(5.140,3.539)--(5.147,3.539)--(5.153,3.540)--(5.159,3.540)--(5.166,3.541)%
  --(5.172,3.541)--(5.179,3.542)--(5.185,3.542)--(5.191,3.542)--(5.198,3.542)--(5.204,3.542)%
  --(5.211,3.542)--(5.217,3.542)--(5.223,3.542)--(5.230,3.541)--(5.236,3.541)--(5.242,3.543)%
  --(5.249,3.544)--(5.255,3.548)--(5.262,3.553)--(5.268,3.559)--(5.274,3.564)--(5.281,3.569)%
  --(5.287,3.574)--(5.293,3.579)--(5.300,3.583)--(5.306,3.588)--(5.313,3.593)--(5.319,3.597)%
  --(5.325,3.601)--(5.332,3.606)--(5.338,3.610)--(5.345,3.614)--(5.351,3.618)--(5.357,3.622)%
  --(5.364,3.626)--(5.370,3.629)--(5.376,3.631)--(5.383,3.631)--(5.389,3.632)--(5.396,3.633)%
  --(5.402,3.634)--(5.408,3.635)--(5.415,3.636)--(5.421,3.637)--(5.428,3.638)--(5.434,3.639)%
  --(5.440,3.641)--(5.447,3.642)--(5.453,3.643)--(5.459,3.645)--(5.466,3.646)--(5.472,3.648)%
  --(5.479,3.649)--(5.485,3.651)--(5.491,3.652)--(5.498,3.653)--(5.504,3.655)--(5.510,3.656)%
  --(5.517,3.657)--(5.523,3.658)--(5.530,3.659)--(5.536,3.661)--(5.542,3.662)--(5.549,3.663)%
  --(5.555,3.664)--(5.562,3.665)--(5.568,3.666)--(5.574,3.666)--(5.581,3.667)--(5.587,3.668)%
  --(5.593,3.669)--(5.600,3.670)--(5.606,3.670)--(5.613,3.671)--(5.619,3.672)--(5.625,3.672)%
  --(5.632,3.673)--(5.638,3.673)--(5.645,3.674)--(5.651,3.674)--(5.657,3.675)--(5.664,3.675)%
  --(5.670,3.676)--(5.676,3.676)--(5.683,3.676)--(5.689,3.676)--(5.696,3.677)--(5.702,3.677)%
  --(5.708,3.677)--(5.715,3.677)--(5.721,3.677)--(5.727,3.677)--(5.734,3.677)--(5.740,3.679)%
  --(5.747,3.681)--(5.753,3.683)--(5.759,3.685)--(5.766,3.687)--(5.772,3.689)--(5.779,3.691)%
  --(5.785,3.693)--(5.791,3.695)--(5.798,3.697)--(5.804,3.699)--(5.810,3.701)--(5.817,3.703)%
  --(5.823,3.705)--(5.830,3.707)--(5.836,3.708)--(5.842,3.710)--(5.849,3.712)--(5.855,3.714)%
  --(5.862,3.716)--(5.868,3.718)--(5.874,3.720)--(5.881,3.722)--(5.887,3.724)--(5.893,3.726)%
  --(5.900,3.727)--(5.906,3.729)--(5.913,3.731)--(5.919,3.733)--(5.925,3.735)--(5.932,3.737)%
  --(5.938,3.739)--(5.944,3.740)--(5.951,3.742)--(5.957,3.744)--(5.964,3.745)--(5.970,3.746)%
  --(5.976,3.746)--(5.983,3.747)--(5.989,3.748)--(5.996,3.749)--(6.002,3.749)--(6.008,3.750)%
  --(6.015,3.751)--(6.021,3.752)--(6.027,3.752)--(6.034,3.753)--(6.040,3.754)--(6.047,3.755)%
  --(6.053,3.755)--(6.059,3.756)--(6.066,3.757)--(6.072,3.758)--(6.079,3.758)--(6.085,3.759)%
  --(6.091,3.760)--(6.098,3.761)--(6.104,3.761)--(6.110,3.762)--(6.117,3.763)--(6.123,3.763)%
  --(6.130,3.764)--(6.136,3.763)--(6.142,3.762)--(6.149,3.761)--(6.155,3.764)--(6.161,3.766)%
  --(6.168,3.768)--(6.174,3.770)--(6.181,3.773)--(6.187,3.775)--(6.193,3.777)--(6.200,3.779)%
  --(6.206,3.781)--(6.213,3.783)--(6.219,3.785)--(6.225,3.787)--(6.232,3.788)--(6.238,3.790)%
  --(6.244,3.792)--(6.251,3.794)--(6.257,3.795)--(6.264,3.797)--(6.270,3.798)--(6.276,3.800)%
  --(6.283,3.801)--(6.289,3.802)--(6.296,3.804)--(6.302,3.805)--(6.308,3.806)--(6.315,3.807)%
  --(6.321,3.809)--(6.327,3.810)--(6.334,3.811)--(6.340,3.812)--(6.347,3.813)--(6.353,3.814)%
  --(6.359,3.816)--(6.366,3.817)--(6.372,3.818)--(6.378,3.820)--(6.385,3.821)--(6.391,3.822)%
  --(6.398,3.823)--(6.404,3.825)--(6.410,3.826)--(6.417,3.827)--(6.423,3.829)--(6.430,3.830)%
  --(6.436,3.831)--(6.442,3.833)--(6.449,3.834)--(6.455,3.835)--(6.461,3.837)--(6.468,3.837)%
  --(6.474,3.838)--(6.481,3.838)--(6.487,3.839)--(6.493,3.840)--(6.500,3.841)--(6.506,3.841)%
  --(6.513,3.842)--(6.519,3.843)--(6.525,3.844)--(6.532,3.844)--(6.538,3.846)--(6.544,3.847)%
  --(6.551,3.848)--(6.557,3.849)--(6.564,3.850)--(6.570,3.852)--(6.576,3.853)--(6.583,3.854)%
  --(6.589,3.855)--(6.595,3.857)--(6.602,3.858)--(6.608,3.859)--(6.615,3.860)--(6.621,3.861)%
  --(6.627,3.862)--(6.634,3.864)--(6.640,3.865)--(6.647,3.866)--(6.653,3.867)--(6.659,3.868)%
  --(6.666,3.869)--(6.672,3.871)--(6.678,3.872)--(6.685,3.873)--(6.691,3.873)--(6.698,3.874)%
  --(6.704,3.875)--(6.710,3.876)--(6.717,3.877)--(6.723,3.877)--(6.730,3.878)--(6.736,3.879)%
  --(6.742,3.880)--(6.749,3.882)--(6.755,3.883)--(6.761,3.885)--(6.768,3.886)--(6.774,3.887)%
  --(6.781,3.889)--(6.787,3.890)--(6.793,3.892)--(6.800,3.893)--(6.806,3.895)--(6.812,3.896)%
  --(6.819,3.898)--(6.825,3.899)--(6.832,3.901)--(6.838,3.902)--(6.844,3.903)--(6.851,3.905)%
  --(6.857,3.906)--(6.864,3.908)--(6.870,3.909)--(6.876,3.911)--(6.883,3.912)--(6.889,3.914)%
  --(6.895,3.915)--(6.902,3.916)--(6.908,3.918)--(6.915,3.919)--(6.921,3.921)--(6.927,3.922)%
  --(6.934,3.923)--(6.940,3.924)--(6.947,3.925)--(6.953,3.926)--(6.959,3.927)--(6.966,3.927)%
  --(6.972,3.928)--(6.978,3.929)--(6.985,3.929)--(6.991,3.930)--(6.998,3.931)--(7.004,3.931)%
  --(7.010,3.932)--(7.017,3.932)--(7.023,3.933)--(7.029,3.933)--(7.036,3.933)--(7.042,3.934)%
  --(7.049,3.934)--(7.055,3.934)--(7.061,3.934)--(7.068,3.935)--(7.074,3.936)--(7.081,3.937)%
  --(7.087,3.938)--(7.093,3.939)--(7.100,3.940)--(7.106,3.940)--(7.112,3.941)--(7.119,3.942)%
  --(7.125,3.943)--(7.132,3.943)--(7.138,3.944)--(7.144,3.945)--(7.151,3.945)--(7.157,3.946)%
  --(7.164,3.946)--(7.170,3.947)--(7.176,3.947)--(7.183,3.947)--(7.189,3.948)--(7.195,3.948)%
  --(7.202,3.948)--(7.208,3.948)--(7.215,3.948)--(7.221,3.948)--(7.227,3.949)--(7.234,3.950)%
  --(7.240,3.951)--(7.246,3.952)--(7.253,3.953)--(7.259,3.954)--(7.266,3.955)--(7.272,3.956)%
  --(7.278,3.958)--(7.285,3.960)--(7.291,3.962)--(7.298,3.964)--(7.304,3.965)--(7.310,3.967)%
  --(7.317,3.969)--(7.323,3.970)--(7.329,3.972)--(7.336,3.974)--(7.342,3.975)--(7.349,3.977)%
  --(7.355,3.978)--(7.361,3.979)--(7.368,3.981)--(7.374,3.982)--(7.381,3.983)--(7.387,3.984)%
  --(7.393,3.986)--(7.400,3.987)--(7.406,3.988)--(7.412,3.989)--(7.419,3.990)--(7.425,3.991)%
  --(7.432,3.992)--(7.438,3.993)--(7.444,3.993)--(7.451,3.994)--(7.457,3.995)--(7.463,3.996)%
  --(7.470,3.997)--(7.476,3.998)--(7.483,3.999)--(7.489,4.000)--(7.495,4.000)--(7.502,4.001)%
  --(7.508,4.002)--(7.515,4.003)--(7.521,4.004)--(7.527,4.005)--(7.534,4.006)--(7.540,4.007)%
  --(7.546,4.008)--(7.553,4.009)--(7.559,4.010)--(7.566,4.010)--(7.572,4.011);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.891) {$Wi = 15.0 $ - M2};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,5.891)--(7.204,5.891);
\draw[gp path] (1.196,6.037)--(1.202,5.322)--(1.209,4.572)--(1.215,4.108)--(1.222,3.692)%
  --(1.228,3.349)--(1.234,3.108)--(1.241,2.926)--(1.247,2.774)--(1.253,2.655)--(1.260,2.542)%
  --(1.266,2.443)--(1.273,2.357)--(1.279,2.279)--(1.285,2.201)--(1.292,2.129)--(1.298,2.064)%
  --(1.305,2.009)--(1.311,1.947)--(1.317,1.892)--(1.324,1.840)--(1.330,1.797)--(1.336,1.755)%
  --(1.343,1.706)--(1.349,1.667)--(1.356,1.630)--(1.362,1.598)--(1.368,1.570)--(1.375,1.534)%
  --(1.381,1.501)--(1.387,1.474)--(1.394,1.446)--(1.400,1.436)--(1.407,1.409)--(1.413,1.382)%
  --(1.419,1.359)--(1.426,1.340)--(1.432,1.322)--(1.439,1.312)--(1.445,1.299)--(1.451,1.280)%
  --(1.458,1.261)--(1.464,1.248)--(1.470,1.236)--(1.477,1.224)--(1.483,1.223)--(1.490,1.214)%
  --(1.496,1.200)--(1.502,1.186)--(1.509,1.179)--(1.515,1.172)--(1.522,1.165)--(1.528,1.164)%
  --(1.534,1.167)--(1.541,1.157)--(1.547,1.148)--(1.553,1.140)--(1.560,1.137)--(1.566,1.134)%
  --(1.573,1.132)--(1.579,1.132)--(1.585,1.142)--(1.592,1.137)--(1.598,1.132)--(1.604,1.127)%
  --(1.611,1.125)--(1.617,1.125)--(1.624,1.126)--(1.630,1.126)--(1.636,1.130)--(1.643,1.140)%
  --(1.649,1.143)--(1.656,1.141)--(1.662,1.140)--(1.668,1.138)--(1.675,1.142)--(1.681,1.146)%
  --(1.687,1.149)--(1.694,1.152)--(1.700,1.160)--(1.707,1.173)--(1.713,1.179)--(1.719,1.181)%
  --(1.726,1.183)--(1.732,1.183)--(1.739,1.189)--(1.745,1.195)--(1.751,1.202)--(1.758,1.208)%
  --(1.764,1.211)--(1.770,1.226)--(1.777,1.241)--(1.783,1.251)--(1.790,1.257)--(1.796,1.262)%
  --(1.802,1.267)--(1.809,1.273)--(1.815,1.282)--(1.821,1.291)--(1.828,1.300)--(1.834,1.309)%
  --(1.841,1.316)--(1.847,1.334)--(1.853,1.353)--(1.860,1.368)--(1.866,1.377)--(1.873,1.386)%
  --(1.879,1.395)--(1.885,1.401)--(1.892,1.417)--(1.898,1.432)--(1.904,1.445)--(1.911,1.464)%
  --(1.917,1.481)--(1.924,1.497)--(1.930,1.510)--(1.936,1.521)--(1.943,1.530)--(1.949,1.538)%
  --(1.956,1.543)--(1.962,1.557)--(1.968,1.574)--(1.975,1.590)--(1.981,1.605)--(1.987,1.618)%
  --(1.994,1.624)--(2.000,1.630)--(2.007,1.636)--(2.013,1.643)--(2.019,1.650)--(2.026,1.657)%
  --(2.032,1.664)--(2.038,1.672)--(2.045,1.680)--(2.051,1.688)--(2.058,1.697)--(2.064,1.706)%
  --(2.070,1.715)--(2.077,1.724)--(2.083,1.734)--(2.090,1.744)--(2.096,1.754)--(2.102,1.765)%
  --(2.109,1.776)--(2.115,1.787)--(2.121,1.801)--(2.128,1.824)--(2.134,1.848)--(2.141,1.877)%
  --(2.147,1.909)--(2.153,1.935)--(2.160,1.950)--(2.166,1.942)--(2.173,1.925)--(2.179,1.908)%
  --(2.185,1.896)--(2.192,1.910)--(2.198,1.922)--(2.204,1.934)--(2.211,1.949)--(2.217,1.968)%
  --(2.224,1.986)--(2.230,2.004)--(2.236,2.022)--(2.243,2.039)--(2.249,2.055)--(2.255,2.070)%
  --(2.262,2.086)--(2.268,2.100)--(2.275,2.117)--(2.281,2.142)--(2.287,2.166)--(2.294,2.189)%
  --(2.300,2.212)--(2.307,2.234)--(2.313,2.254)--(2.319,2.274)--(2.326,2.293)--(2.332,2.312)%
  --(2.338,2.329)--(2.345,2.345)--(2.351,2.361)--(2.358,2.376)--(2.364,2.390)--(2.370,2.403)%
  --(2.377,2.415)--(2.383,2.426)--(2.390,2.437)--(2.396,2.446)--(2.402,2.455)--(2.409,2.463)%
  --(2.415,2.470)--(2.421,2.476)--(2.428,2.482)--(2.434,2.486)--(2.441,2.490)--(2.447,2.492)%
  --(2.453,2.494)--(2.460,2.499)--(2.466,2.507)--(2.472,2.514)--(2.479,2.521)--(2.485,2.527)%
  --(2.492,2.533)--(2.498,2.538)--(2.504,2.543)--(2.511,2.548)--(2.517,2.552)--(2.524,2.556)%
  --(2.530,2.559)--(2.536,2.562)--(2.543,2.565)--(2.549,2.567)--(2.555,2.568)--(2.562,2.569)%
  --(2.568,2.570)--(2.575,2.570)--(2.581,2.570)--(2.587,2.570)--(2.594,2.569)--(2.600,2.568)%
  --(2.607,2.566)--(2.613,2.564)--(2.619,2.561)--(2.626,2.558)--(2.632,2.554)--(2.638,2.550)%
  --(2.645,2.546)--(2.651,2.541)--(2.658,2.536)--(2.664,2.541)--(2.670,2.546)--(2.677,2.550)%
  --(2.683,2.555)--(2.689,2.561)--(2.696,2.567)--(2.702,2.573)--(2.709,2.567)--(2.715,2.562)%
  --(2.721,2.557)--(2.728,2.564)--(2.734,2.575)--(2.741,2.587)--(2.747,2.598)--(2.753,2.609)%
  --(2.760,2.619)--(2.766,2.630)--(2.772,2.640)--(2.779,2.649)--(2.785,2.659)--(2.792,2.669)%
  --(2.798,2.686)--(2.804,2.702)--(2.811,2.717)--(2.817,2.732)--(2.824,2.747)--(2.830,2.761)%
  --(2.836,2.775)--(2.843,2.789)--(2.849,2.801)--(2.855,2.814)--(2.862,2.826)--(2.868,2.837)%
  --(2.875,2.848)--(2.881,2.859)--(2.887,2.869)--(2.894,2.879)--(2.900,2.888)--(2.906,2.897)%
  --(2.913,2.906)--(2.919,2.914)--(2.926,2.921)--(2.932,2.928)--(2.938,2.935)--(2.945,2.941)%
  --(2.951,2.947)--(2.958,2.952)--(2.964,2.957)--(2.970,2.961)--(2.977,2.965)--(2.983,2.969)%
  --(2.989,2.970)--(2.996,2.970)--(3.002,2.969)--(3.009,2.969)--(3.015,2.968)--(3.021,2.968)%
  --(3.028,2.967)--(3.034,2.966)--(3.041,2.966)--(3.047,2.965)--(3.053,2.964)--(3.060,2.963)%
  --(3.066,2.968)--(3.072,2.975)--(3.079,2.982)--(3.085,2.989)--(3.092,2.996)--(3.098,3.002)%
  --(3.104,3.008)--(3.111,3.014)--(3.117,3.019)--(3.123,3.024)--(3.130,3.029)--(3.136,3.034)%
  --(3.143,3.039)--(3.149,3.043)--(3.155,3.047)--(3.162,3.051)--(3.168,3.054)--(3.175,3.058)%
  --(3.181,3.061)--(3.187,3.063)--(3.194,3.066)--(3.200,3.068)--(3.206,3.070)--(3.213,3.072)%
  --(3.219,3.073)--(3.226,3.074)--(3.232,3.075)--(3.238,3.076)--(3.245,3.079)--(3.251,3.083)%
  --(3.258,3.086)--(3.264,3.090)--(3.270,3.093)--(3.277,3.097)--(3.283,3.101)--(3.289,3.103)%
  --(3.296,3.104)--(3.302,3.106)--(3.309,3.108)--(3.315,3.110)--(3.321,3.111)--(3.328,3.113)%
  --(3.334,3.114)--(3.340,3.116)--(3.347,3.117)--(3.353,3.119)--(3.360,3.120)--(3.366,3.121)%
  --(3.372,3.123)--(3.379,3.124)--(3.385,3.125)--(3.392,3.126)--(3.398,3.127)--(3.404,3.128)%
  --(3.411,3.129)--(3.417,3.130)--(3.423,3.131)--(3.430,3.132)--(3.436,3.133)--(3.443,3.134)%
  --(3.449,3.135)--(3.455,3.135)--(3.462,3.136)--(3.468,3.136)--(3.475,3.137)--(3.481,3.138)%
  --(3.487,3.141)--(3.494,3.145)--(3.500,3.149)--(3.506,3.153)--(3.513,3.157)--(3.519,3.161)%
  --(3.526,3.165)--(3.532,3.169)--(3.538,3.173)--(3.545,3.176)--(3.551,3.180)--(3.557,3.183)%
  --(3.564,3.187)--(3.570,3.190)--(3.577,3.194)--(3.583,3.197)--(3.589,3.200)--(3.596,3.204)%
  --(3.602,3.207)--(3.609,3.210)--(3.615,3.213)--(3.621,3.216)--(3.628,3.219)--(3.634,3.221)%
  --(3.640,3.224)--(3.647,3.228)--(3.653,3.231)--(3.660,3.235)--(3.666,3.240)--(3.672,3.244)%
  --(3.679,3.248)--(3.685,3.252)--(3.692,3.256)--(3.698,3.260)--(3.704,3.265)--(3.711,3.269)%
  --(3.717,3.274)--(3.723,3.278)--(3.730,3.283)--(3.736,3.287)--(3.743,3.292)--(3.749,3.295)%
  --(3.755,3.295)--(3.762,3.294)--(3.768,3.292)--(3.774,3.291)--(3.781,3.290)--(3.787,3.288)%
  --(3.794,3.287)--(3.800,3.286)--(3.806,3.285)--(3.813,3.284)--(3.819,3.283)--(3.826,3.282)%
  --(3.832,3.281)--(3.838,3.280)--(3.845,3.279)--(3.851,3.280)--(3.857,3.282)--(3.864,3.284)%
  --(3.870,3.286)--(3.877,3.288)--(3.883,3.291)--(3.889,3.293)--(3.896,3.295)--(3.902,3.297)%
  --(3.909,3.299)--(3.915,3.301)--(3.921,3.304)--(3.928,3.306)--(3.934,3.308)--(3.940,3.310)%
  --(3.947,3.312)--(3.953,3.315)--(3.960,3.317)--(3.966,3.319)--(3.972,3.321)--(3.979,3.324)%
  --(3.985,3.326)--(3.991,3.328)--(3.998,3.330)--(4.004,3.333)--(4.011,3.335)--(4.017,3.337)%
  --(4.023,3.339)--(4.030,3.342)--(4.036,3.344)--(4.043,3.346)--(4.049,3.349)--(4.055,3.351)%
  --(4.062,3.353)--(4.068,3.356)--(4.074,3.358)--(4.081,3.360)--(4.087,3.363)--(4.094,3.365)%
  --(4.100,3.367)--(4.106,3.370)--(4.113,3.372)--(4.119,3.374)--(4.126,3.377)--(4.132,3.379)%
  --(4.138,3.382)--(4.145,3.384)--(4.151,3.386)--(4.157,3.389)--(4.164,3.391)--(4.170,3.394)%
  --(4.177,3.396)--(4.183,3.399)--(4.189,3.401)--(4.196,3.403)--(4.202,3.406)--(4.208,3.408)%
  --(4.215,3.411)--(4.221,3.418)--(4.228,3.426)--(4.234,3.433)--(4.240,3.440)--(4.247,3.448)%
  --(4.253,3.455)--(4.260,3.463)--(4.266,3.470)--(4.272,3.478)--(4.279,3.485)--(4.285,3.493)%
  --(4.291,3.500)--(4.298,3.508)--(4.304,3.513)--(4.311,3.514)--(4.317,3.516)--(4.323,3.518)%
  --(4.330,3.520)--(4.336,3.522)--(4.343,3.523)--(4.349,3.523)--(4.355,3.523)--(4.362,3.524)%
  --(4.368,3.524)--(4.374,3.524)--(4.381,3.524)--(4.387,3.524)--(4.394,3.524)--(4.400,3.524)%
  --(4.406,3.524)--(4.413,3.524)--(4.419,3.524)--(4.425,3.524)--(4.432,3.524)--(4.438,3.524)%
  --(4.445,3.524)--(4.451,3.523)--(4.457,3.523)--(4.464,3.523)--(4.470,3.523)--(4.477,3.522)%
  --(4.483,3.522)--(4.489,3.522)--(4.496,3.521)--(4.502,3.521)--(4.508,3.521)--(4.515,3.520)%
  --(4.521,3.520)--(4.528,3.519)--(4.534,3.518)--(4.540,3.518)--(4.547,3.517)--(4.553,3.516)%
  --(4.560,3.514)--(4.566,3.513)--(4.572,3.511)--(4.579,3.510)--(4.585,3.508)--(4.591,3.506)%
  --(4.598,3.505)--(4.604,3.503)--(4.611,3.502)--(4.617,3.500)--(4.623,3.498)--(4.630,3.497)%
  --(4.636,3.495)--(4.642,3.493)--(4.649,3.492)--(4.655,3.490)--(4.662,3.488)--(4.668,3.487)%
  --(4.674,3.485)--(4.681,3.483)--(4.687,3.481)--(4.694,3.480)--(4.700,3.478)--(4.706,3.476)%
  --(4.713,3.474)--(4.719,3.472)--(4.725,3.469)--(4.732,3.468)--(4.738,3.468)--(4.745,3.470)%
  --(4.751,3.469)--(4.757,3.473)--(4.764,3.477)--(4.770,3.477)--(4.777,3.478)--(4.783,3.479)%
  --(4.789,3.480)--(4.796,3.480)--(4.802,3.481)--(4.808,3.482)--(4.815,3.482)--(4.821,3.483)%
  --(4.828,3.485)--(4.834,3.487)--(4.840,3.488)--(4.847,3.490)--(4.853,3.492)--(4.859,3.494)%
  --(4.866,3.495)--(4.872,3.497)--(4.879,3.499)--(4.885,3.501)--(4.891,3.502)--(4.898,3.504)%
  --(4.904,3.506)--(4.911,3.507)--(4.917,3.509)--(4.923,3.511)--(4.930,3.512)--(4.936,3.514)%
  --(4.942,3.516)--(4.949,3.517)--(4.955,3.519)--(4.962,3.521)--(4.968,3.522)--(4.974,3.524)%
  --(4.981,3.525)--(4.987,3.527)--(4.994,3.529)--(5.000,3.530)--(5.006,3.532)--(5.013,3.533)%
  --(5.019,3.535)--(5.025,3.536)--(5.032,3.538)--(5.038,3.539)--(5.045,3.540)--(5.051,3.541)%
  --(5.057,3.542)--(5.064,3.543)--(5.070,3.544)--(5.076,3.545)--(5.083,3.546)--(5.089,3.547)%
  --(5.096,3.548)--(5.102,3.549)--(5.108,3.549)--(5.115,3.550)--(5.121,3.551)--(5.128,3.552)%
  --(5.134,3.553)--(5.140,3.554)--(5.147,3.555)--(5.153,3.556)--(5.159,3.557)--(5.166,3.557)%
  --(5.172,3.558)--(5.179,3.559)--(5.185,3.560)--(5.191,3.561)--(5.198,3.562)--(5.204,3.563)%
  --(5.211,3.563)--(5.217,3.564)--(5.223,3.565)--(5.230,3.566)--(5.236,3.566)--(5.242,3.567)%
  --(5.249,3.567)--(5.255,3.568)--(5.262,3.568)--(5.268,3.565)--(5.274,3.563)--(5.281,3.563)%
  --(5.287,3.563)--(5.293,3.564)--(5.300,3.564)--(5.306,3.564)--(5.313,3.564)--(5.319,3.564)%
  --(5.325,3.566)--(5.332,3.569)--(5.338,3.571)--(5.345,3.573)--(5.351,3.576)--(5.357,3.578)%
  --(5.364,3.580)--(5.370,3.583)--(5.376,3.585)--(5.383,3.587)--(5.389,3.589)--(5.396,3.591)%
  --(5.402,3.594)--(5.408,3.596)--(5.415,3.598)--(5.421,3.600)--(5.428,3.602)--(5.434,3.604)%
  --(5.440,3.606)--(5.447,3.608)--(5.453,3.610)--(5.459,3.612)--(5.466,3.614)--(5.472,3.616)%
  --(5.479,3.618)--(5.485,3.620)--(5.491,3.622)--(5.498,3.624)--(5.504,3.626)--(5.510,3.628)%
  --(5.517,3.629)--(5.523,3.631)--(5.530,3.633)--(5.536,3.635)--(5.542,3.637)--(5.549,3.638)%
  --(5.555,3.640)--(5.562,3.642)--(5.568,3.644)--(5.574,3.645)--(5.581,3.647)--(5.587,3.649)%
  --(5.593,3.650)--(5.600,3.652)--(5.606,3.653)--(5.613,3.655)--(5.619,3.656)--(5.625,3.658)%
  --(5.632,3.659)--(5.638,3.661)--(5.645,3.662)--(5.651,3.664)--(5.657,3.665)--(5.664,3.667)%
  --(5.670,3.668)--(5.676,3.669)--(5.683,3.671)--(5.689,3.672)--(5.696,3.673)--(5.702,3.675)%
  --(5.708,3.676)--(5.715,3.677)--(5.721,3.679)--(5.727,3.680)--(5.734,3.681)--(5.740,3.682)%
  --(5.747,3.683)--(5.753,3.685)--(5.759,3.684)--(5.766,3.682)--(5.772,3.681)--(5.779,3.680)%
  --(5.785,3.678)--(5.791,3.677)--(5.798,3.675)--(5.804,3.676)--(5.810,3.677)--(5.817,3.678)%
  --(5.823,3.679)--(5.830,3.680)--(5.836,3.683)--(5.842,3.686)--(5.849,3.690)--(5.855,3.693)%
  --(5.862,3.696)--(5.868,3.698)--(5.874,3.698)--(5.881,3.699)--(5.887,3.699)--(5.893,3.699)%
  --(5.900,3.700)--(5.906,3.700)--(5.913,3.700)--(5.919,3.701)--(5.925,3.701)--(5.932,3.702)%
  --(5.938,3.702)--(5.944,3.702)--(5.951,3.702)--(5.957,3.703)--(5.964,3.703)--(5.970,3.703)%
  --(5.976,3.703)--(5.983,3.704)--(5.989,3.704)--(5.996,3.704)--(6.002,3.704)--(6.008,3.704)%
  --(6.015,3.705)--(6.021,3.705)--(6.027,3.705)--(6.034,3.705)--(6.040,3.705)--(6.047,3.705)%
  --(6.053,3.705)--(6.059,3.705)--(6.066,3.705)--(6.072,3.705)--(6.079,3.705)--(6.085,3.705)%
  --(6.091,3.705)--(6.098,3.705)--(6.104,3.705)--(6.110,3.705)--(6.117,3.705)--(6.123,3.705)%
  --(6.130,3.705)--(6.136,3.705)--(6.142,3.705)--(6.149,3.705)--(6.155,3.704)--(6.161,3.704)%
  --(6.168,3.704)--(6.174,3.704)--(6.181,3.704)--(6.187,3.704)--(6.193,3.703)--(6.200,3.703)%
  --(6.206,3.703)--(6.213,3.703)--(6.219,3.702)--(6.225,3.702)--(6.232,3.702)--(6.238,3.701)%
  --(6.244,3.701)--(6.251,3.701)--(6.257,3.700)--(6.264,3.701)--(6.270,3.703)--(6.276,3.705)%
  --(6.283,3.706)--(6.289,3.708)--(6.296,3.711)--(6.302,3.712)--(6.308,3.716)--(6.315,3.719)%
  --(6.321,3.723)--(6.327,3.727)--(6.334,3.730)--(6.340,3.734)--(6.347,3.738)--(6.353,3.741)%
  --(6.359,3.745)--(6.366,3.748)--(6.372,3.752)--(6.378,3.755)--(6.385,3.759)--(6.391,3.762)%
  --(6.398,3.766)--(6.404,3.769)--(6.410,3.773)--(6.417,3.776)--(6.423,3.779)--(6.430,3.783)%
  --(6.436,3.786)--(6.442,3.789)--(6.449,3.792)--(6.455,3.795)--(6.461,3.799)--(6.468,3.802)%
  --(6.474,3.805)--(6.481,3.808)--(6.487,3.811)--(6.493,3.814)--(6.500,3.817)--(6.506,3.820)%
  --(6.513,3.823)--(6.519,3.826)--(6.525,3.829)--(6.532,3.832)--(6.538,3.835)--(6.544,3.838)%
  --(6.551,3.841)--(6.557,3.843)--(6.564,3.846)--(6.570,3.849)--(6.576,3.852)--(6.583,3.855)%
  --(6.589,3.857)--(6.595,3.860)--(6.602,3.863)--(6.608,3.865)--(6.615,3.868)--(6.621,3.870)%
  --(6.627,3.873)--(6.634,3.875)--(6.640,3.878)--(6.647,3.880)--(6.653,3.883)--(6.659,3.885)%
  --(6.666,3.888)--(6.672,3.890)--(6.678,3.893)--(6.685,3.895)--(6.691,3.899)--(6.698,3.903)%
  --(6.704,3.907)--(6.710,3.911)--(6.717,3.915)--(6.723,3.919)--(6.730,3.923)--(6.736,3.926)%
  --(6.742,3.930)--(6.749,3.934)--(6.755,3.934)--(6.761,3.934)--(6.768,3.934)--(6.774,3.933)%
  --(6.781,3.933)--(6.787,3.933)--(6.793,3.933)--(6.800,3.933)--(6.806,3.933)--(6.812,3.933)%
  --(6.819,3.933)--(6.825,3.932)--(6.832,3.932)--(6.838,3.932)--(6.844,3.932)--(6.851,3.932)%
  --(6.857,3.931)--(6.864,3.931)--(6.870,3.931)--(6.876,3.930)--(6.883,3.930)--(6.889,3.930)%
  --(6.895,3.930)--(6.902,3.929)--(6.908,3.929)--(6.915,3.929)--(6.921,3.928)--(6.927,3.928)%
  --(6.934,3.928)--(6.940,3.927)--(6.947,3.927)--(6.953,3.927)--(6.959,3.926)--(6.966,3.926)%
  --(6.972,3.926)--(6.978,3.925)--(6.985,3.925)--(6.991,3.926)--(6.998,3.928)--(7.004,3.931)%
  --(7.010,3.933)--(7.017,3.936)--(7.023,3.938)--(7.029,3.941)--(7.036,3.944)--(7.042,3.947)%
  --(7.049,3.950)--(7.055,3.953)--(7.061,3.956)--(7.068,3.958)--(7.074,3.961)--(7.081,3.964)%
  --(7.087,3.966)--(7.093,3.969)--(7.100,3.972)--(7.106,3.974)--(7.112,3.977)--(7.119,3.979)%
  --(7.125,3.982)--(7.132,3.984)--(7.138,3.986)--(7.144,3.989)--(7.151,3.991)--(7.157,3.993)%
  --(7.164,3.996)--(7.170,3.998)--(7.176,4.000)--(7.183,4.002)--(7.189,4.004)--(7.195,4.006)%
  --(7.202,4.008)--(7.208,4.010)--(7.215,4.012)--(7.221,4.014)--(7.227,4.016)--(7.234,4.018)%
  --(7.240,4.020)--(7.246,4.022)--(7.253,4.023)--(7.259,4.025)--(7.266,4.027)--(7.272,4.029)%
  --(7.278,4.030)--(7.285,4.032)--(7.291,4.033)--(7.298,4.035)--(7.304,4.036)--(7.310,4.038)%
  --(7.317,4.039)--(7.323,4.041)--(7.329,4.042)--(7.336,4.042)--(7.342,4.043)--(7.349,4.043)%
  --(7.355,4.043)--(7.361,4.044)--(7.368,4.044)--(7.374,4.045)--(7.381,4.045)--(7.387,4.045)%
  --(7.393,4.046)--(7.400,4.046)--(7.406,4.046)--(7.412,4.046)--(7.419,4.046)--(7.425,4.046)%
  --(7.432,4.046)--(7.438,4.046)--(7.444,4.046)--(7.451,4.046)--(7.457,4.046)--(7.463,4.046)%
  --(7.470,4.046)--(7.476,4.046)--(7.483,4.046)--(7.489,4.046)--(7.495,4.046)--(7.502,4.046)%
  --(7.508,4.046)--(7.515,4.046)--(7.521,4.046)--(7.527,4.046)--(7.534,4.046)--(7.540,4.045)%
  --(7.546,4.045)--(7.553,4.045)--(7.559,4.045)--(7.566,4.045)--(7.572,4.045);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.583) {$Wi = 15.0 $ - M1};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,5.583)--(7.204,5.583);
\draw[gp path] (1.196,8.197)--(1.202,6.743)--(1.209,6.187)--(1.215,5.641)--(1.222,5.097)%
  --(1.228,4.626)--(1.234,4.304)--(1.241,4.042)--(1.247,3.749)--(1.253,3.478)--(1.260,3.220)%
  --(1.266,3.010)--(1.273,2.774)--(1.279,2.695)--(1.285,2.677)--(1.292,2.584)--(1.298,2.497)%
  --(1.305,2.415)--(1.311,2.341)--(1.317,2.220)--(1.324,2.203)--(1.330,2.193)--(1.336,2.204)%
  --(1.343,2.174)--(1.349,2.145)--(1.356,2.121)--(1.362,2.090)--(1.368,2.060)--(1.375,2.021)%
  --(1.381,2.025)--(1.387,2.031)--(1.394,2.045)--(1.400,2.035)--(1.407,2.025)--(1.413,2.018)%
  --(1.419,2.005)--(1.426,1.993)--(1.432,1.964)--(1.439,1.974)--(1.445,1.985)--(1.451,2.011)%
  --(1.458,2.010)--(1.464,2.008)--(1.470,2.007)--(1.477,2.007)--(1.483,2.004)--(1.490,2.001)%
  --(1.496,1.975)--(1.502,1.988)--(1.509,2.000)--(1.515,2.013)--(1.522,2.037)--(1.528,2.040)%
  --(1.534,2.043)--(1.541,2.046)--(1.547,2.049)--(1.553,2.053)--(1.560,2.054)--(1.566,2.056)%
  --(1.573,2.043)--(1.579,2.055)--(1.585,2.068)--(1.592,2.081)--(1.598,2.094)--(1.604,2.111)%
  --(1.611,2.117)--(1.617,2.122)--(1.624,2.128)--(1.630,2.135)--(1.636,2.139)--(1.643,2.143)%
  --(1.649,2.147)--(1.656,2.151)--(1.662,2.149)--(1.668,2.162)--(1.675,2.174)--(1.681,2.187)%
  --(1.687,2.199)--(1.694,2.214)--(1.700,2.221)--(1.707,2.227)--(1.713,2.234)--(1.719,2.240)%
  --(1.726,2.248)--(1.732,2.253)--(1.739,2.259)--(1.745,2.264)--(1.751,2.269)--(1.758,2.268)%
  --(1.764,2.279)--(1.770,2.290)--(1.777,2.301)--(1.783,2.312)--(1.790,2.332)--(1.796,2.339)%
  --(1.802,2.346)--(1.809,2.353)--(1.815,2.360)--(1.821,2.368)--(1.828,2.375)--(1.834,2.383)%
  --(1.841,2.389)--(1.847,2.395)--(1.853,2.401)--(1.860,2.407)--(1.866,2.413)--(1.873,2.419)%
  --(1.879,2.424)--(1.885,2.430)--(1.892,2.435)--(1.898,2.441)--(1.904,2.446)--(1.911,2.450)%
  --(1.917,2.455)--(1.924,2.459)--(1.930,2.464)--(1.936,2.467)--(1.943,2.471)--(1.949,2.475)%
  --(1.956,2.478)--(1.962,2.481)--(1.968,2.484)--(1.975,2.487)--(1.981,2.489)--(1.987,2.492)%
  --(1.994,2.494)--(2.000,2.496)--(2.007,2.497)--(2.013,2.498)--(2.019,2.499)--(2.026,2.500)%
  --(2.032,2.500)--(2.038,2.500)--(2.045,2.500)--(2.051,2.499)--(2.058,2.498)--(2.064,2.497)%
  --(2.070,2.497)--(2.077,2.510)--(2.083,2.522)--(2.090,2.534)--(2.096,2.546)--(2.102,2.558)%
  --(2.109,2.569)--(2.115,2.580)--(2.121,2.590)--(2.128,2.600)--(2.134,2.610)--(2.141,2.619)%
  --(2.147,2.629)--(2.153,2.637)--(2.160,2.646)--(2.166,2.654)--(2.173,2.662)--(2.179,2.669)%
  --(2.185,2.677)--(2.192,2.681)--(2.198,2.680)--(2.204,2.679)--(2.211,2.678)--(2.217,2.677)%
  --(2.224,2.675)--(2.230,2.674)--(2.236,2.673)--(2.243,2.671)--(2.249,2.669)--(2.255,2.668)%
  --(2.262,2.666)--(2.268,2.664)--(2.275,2.662)--(2.281,2.660)--(2.287,2.657)--(2.294,2.655)%
  --(2.300,2.653)--(2.307,2.650)--(2.313,2.648)--(2.319,2.645)--(2.326,2.642)--(2.332,2.639)%
  --(2.338,2.642)--(2.345,2.656)--(2.351,2.668)--(2.358,2.681)--(2.364,2.693)--(2.370,2.704)%
  --(2.377,2.714)--(2.383,2.725)--(2.390,2.734)--(2.396,2.743)--(2.402,2.752)--(2.409,2.758)%
  --(2.415,2.765)--(2.421,2.771)--(2.428,2.778)--(2.434,2.784)--(2.441,2.790)--(2.447,2.797)%
  --(2.453,2.803)--(2.460,2.809)--(2.466,2.815)--(2.472,2.822)--(2.479,2.828)--(2.485,2.834)%
  --(2.492,2.840)--(2.498,2.846)--(2.504,2.852)--(2.511,2.858)--(2.517,2.864)--(2.524,2.869)%
  --(2.530,2.876)--(2.536,2.882)--(2.543,2.889)--(2.549,2.896)--(2.555,2.903)--(2.562,2.909)%
  --(2.568,2.916)--(2.575,2.922)--(2.581,2.929)--(2.587,2.935)--(2.594,2.941)--(2.600,2.942)%
  --(2.607,2.942)--(2.613,2.942)--(2.619,2.942)--(2.626,2.942)--(2.632,2.942)--(2.638,2.942)%
  --(2.645,2.942)--(2.651,2.942)--(2.658,2.942)--(2.664,2.942)--(2.670,2.942)--(2.677,2.941)%
  --(2.683,2.943)--(2.689,2.946)--(2.696,2.949)--(2.702,2.952)--(2.709,2.955)--(2.715,2.958)%
  --(2.721,2.961)--(2.728,2.964)--(2.734,2.967)--(2.741,2.970)--(2.747,2.972)--(2.753,2.975)%
  --(2.760,2.978)--(2.766,2.981)--(2.772,2.984)--(2.779,2.986)--(2.785,2.989)--(2.792,2.992)%
  --(2.798,2.995)--(2.804,2.997)--(2.811,3.000)--(2.817,3.003)--(2.824,3.005)--(2.830,3.008)%
  --(2.836,3.010)--(2.843,3.013)--(2.849,3.016)--(2.855,3.018)--(2.862,3.021)--(2.868,3.023)%
  --(2.875,3.026)--(2.881,3.028)--(2.887,3.031)--(2.894,3.033)--(2.900,3.036)--(2.906,3.038)%
  --(2.913,3.042)--(2.919,3.048)--(2.926,3.054)--(2.932,3.060)--(2.938,3.066)--(2.945,3.072)%
  --(2.951,3.078)--(2.958,3.084)--(2.964,3.090)--(2.970,3.096)--(2.977,3.102)--(2.983,3.108)%
  --(2.989,3.114)--(2.996,3.121)--(3.002,3.127)--(3.009,3.133)--(3.015,3.140)--(3.021,3.146)%
  --(3.028,3.152)--(3.034,3.159)--(3.041,3.165)--(3.047,3.171)--(3.053,3.178)--(3.060,3.184)%
  --(3.066,3.191)--(3.072,3.197)--(3.079,3.198)--(3.085,3.198)--(3.092,3.198)--(3.098,3.198)%
  --(3.104,3.198)--(3.111,3.198)--(3.117,3.198)--(3.123,3.198)--(3.130,3.198)--(3.136,3.199)%
  --(3.143,3.199)--(3.149,3.199)--(3.155,3.199)--(3.162,3.200)--(3.168,3.200)--(3.175,3.200)%
  --(3.181,3.203)--(3.187,3.207)--(3.194,3.211)--(3.200,3.214)--(3.206,3.218)--(3.213,3.222)%
  --(3.219,3.226)--(3.226,3.230)--(3.232,3.234)--(3.238,3.235)--(3.245,3.236)--(3.251,3.236)%
  --(3.258,3.237)--(3.264,3.238)--(3.270,3.239)--(3.277,3.239)--(3.283,3.240)--(3.289,3.241)%
  --(3.296,3.242)--(3.302,3.243)--(3.309,3.243)--(3.315,3.244)--(3.321,3.245)--(3.328,3.246)%
  --(3.334,3.246)--(3.340,3.247)--(3.347,3.248)--(3.353,3.249)--(3.360,3.250)--(3.366,3.250)%
  --(3.372,3.251)--(3.379,3.252)--(3.385,3.253)--(3.392,3.254)--(3.398,3.254)--(3.404,3.255)%
  --(3.411,3.256)--(3.417,3.257)--(3.423,3.258)--(3.430,3.258)--(3.436,3.259)--(3.443,3.260)%
  --(3.449,3.261)--(3.455,3.262)--(3.462,3.263)--(3.468,3.263)--(3.475,3.264)--(3.481,3.265)%
  --(3.487,3.266)--(3.494,3.267)--(3.500,3.268)--(3.506,3.269)--(3.513,3.269)--(3.519,3.270)%
  --(3.526,3.271)--(3.532,3.272)--(3.538,3.273)--(3.545,3.274)--(3.551,3.275)--(3.557,3.276)%
  --(3.564,3.276)--(3.570,3.277)--(3.577,3.278)--(3.583,3.279)--(3.589,3.280)--(3.596,3.281)%
  --(3.602,3.282)--(3.609,3.283)--(3.615,3.284)--(3.621,3.284)--(3.628,3.285)--(3.634,3.286)%
  --(3.640,3.287)--(3.647,3.288)--(3.653,3.289)--(3.660,3.290)--(3.666,3.291)--(3.672,3.292)%
  --(3.679,3.293)--(3.685,3.293)--(3.692,3.293)--(3.698,3.292)--(3.704,3.292)--(3.711,3.292)%
  --(3.717,3.291)--(3.723,3.291)--(3.730,3.291)--(3.736,3.292)--(3.743,3.294)--(3.749,3.295)%
  --(3.755,3.296)--(3.762,3.297)--(3.768,3.298)--(3.774,3.299)--(3.781,3.300)--(3.787,3.301)%
  --(3.794,3.302)--(3.800,3.303)--(3.806,3.304)--(3.813,3.305)--(3.819,3.306)--(3.826,3.307)%
  --(3.832,3.308)--(3.838,3.309)--(3.845,3.310)--(3.851,3.311)--(3.857,3.313)--(3.864,3.314)%
  --(3.870,3.315)--(3.877,3.318)--(3.883,3.323)--(3.889,3.328)--(3.896,3.333)--(3.902,3.338)%
  --(3.909,3.342)--(3.915,3.347)--(3.921,3.352)--(3.928,3.356)--(3.934,3.360)--(3.940,3.364)%
  --(3.947,3.369)--(3.953,3.372)--(3.960,3.376)--(3.966,3.380)--(3.972,3.384)--(3.979,3.387)%
  --(3.985,3.390)--(3.991,3.394)--(3.998,3.397)--(4.004,3.400)--(4.011,3.403)--(4.017,3.406)%
  --(4.023,3.408)--(4.030,3.411)--(4.036,3.413)--(4.043,3.416)--(4.049,3.418)--(4.055,3.420)%
  --(4.062,3.422)--(4.068,3.424)--(4.074,3.426)--(4.081,3.427)--(4.087,3.429)--(4.094,3.430)%
  --(4.100,3.432)--(4.106,3.433)--(4.113,3.434)--(4.119,3.435)--(4.126,3.436)--(4.132,3.437)%
  --(4.138,3.438)--(4.145,3.440)--(4.151,3.441)--(4.157,3.442)--(4.164,3.443)--(4.170,3.444)%
  --(4.177,3.445)--(4.183,3.446)--(4.189,3.447)--(4.196,3.448)--(4.202,3.449)--(4.208,3.450)%
  --(4.215,3.451)--(4.221,3.451)--(4.228,3.452)--(4.234,3.453)--(4.240,3.454)--(4.247,3.455)%
  --(4.253,3.456)--(4.260,3.457)--(4.266,3.459)--(4.272,3.460)--(4.279,3.462)--(4.285,3.463)%
  --(4.291,3.465)--(4.298,3.466)--(4.304,3.468)--(4.311,3.469)--(4.317,3.471)--(4.323,3.472)%
  --(4.330,3.474)--(4.336,3.475)--(4.343,3.477)--(4.349,3.478)--(4.355,3.480)--(4.362,3.482)%
  --(4.368,3.483)--(4.374,3.485)--(4.381,3.486)--(4.387,3.488)--(4.394,3.490)--(4.400,3.491)%
  --(4.406,3.493)--(4.413,3.495)--(4.419,3.497)--(4.425,3.498)--(4.432,3.500)--(4.438,3.502)%
  --(4.445,3.503)--(4.451,3.505)--(4.457,3.507)--(4.464,3.509)--(4.470,3.510)--(4.477,3.512)%
  --(4.483,3.514)--(4.489,3.516)--(4.496,3.517)--(4.502,3.519)--(4.508,3.521)--(4.515,3.522)%
  --(4.521,3.524)--(4.528,3.526)--(4.534,3.528)--(4.540,3.529)--(4.547,3.531)--(4.553,3.533)%
  --(4.560,3.534)--(4.566,3.536)--(4.572,3.538)--(4.579,3.539)--(4.585,3.541)--(4.591,3.543)%
  --(4.598,3.544)--(4.604,3.546)--(4.611,3.547)--(4.617,3.549)--(4.623,3.551)--(4.630,3.552)%
  --(4.636,3.554)--(4.642,3.555)--(4.649,3.557)--(4.655,3.558)--(4.662,3.560)--(4.668,3.561)%
  --(4.674,3.563)--(4.681,3.564)--(4.687,3.565)--(4.694,3.567)--(4.700,3.568)--(4.706,3.570)%
  --(4.713,3.571)--(4.719,3.572)--(4.725,3.574)--(4.732,3.575)--(4.738,3.576)--(4.745,3.578)%
  --(4.751,3.579)--(4.757,3.580)--(4.764,3.582)--(4.770,3.583)--(4.777,3.584)--(4.783,3.586)%
  --(4.789,3.587)--(4.796,3.588)--(4.802,3.589)--(4.808,3.591)--(4.815,3.592)--(4.821,3.593)%
  --(4.828,3.594)--(4.834,3.595)--(4.840,3.597)--(4.847,3.598)--(4.853,3.599)--(4.859,3.600)%
  --(4.866,3.601)--(4.872,3.602)--(4.879,3.604)--(4.885,3.605)--(4.891,3.606)--(4.898,3.607)%
  --(4.904,3.608)--(4.911,3.609)--(4.917,3.610)--(4.923,3.611)--(4.930,3.612)--(4.936,3.613)%
  --(4.942,3.615)--(4.949,3.616)--(4.955,3.617)--(4.962,3.618)--(4.968,3.619)--(4.974,3.620)%
  --(4.981,3.621)--(4.987,3.623)--(4.994,3.624)--(5.000,3.627)--(5.006,3.629)--(5.013,3.631)%
  --(5.019,3.633)--(5.025,3.635)--(5.032,3.637)--(5.038,3.639)--(5.045,3.641)--(5.051,3.643)%
  --(5.057,3.644)--(5.064,3.646)--(5.070,3.648)--(5.076,3.650)--(5.083,3.651)--(5.089,3.653)%
  --(5.096,3.655)--(5.102,3.656)--(5.108,3.658)--(5.115,3.659)--(5.121,3.661)--(5.128,3.662)%
  --(5.134,3.664)--(5.140,3.665)--(5.147,3.667)--(5.153,3.668)--(5.159,3.669)--(5.166,3.671)%
  --(5.172,3.672)--(5.179,3.673)--(5.185,3.675)--(5.191,3.676)--(5.198,3.677)--(5.204,3.679)%
  --(5.211,3.680)--(5.217,3.681)--(5.223,3.682)--(5.230,3.684)--(5.236,3.685)--(5.242,3.686)%
  --(5.249,3.687)--(5.255,3.689)--(5.262,3.690)--(5.268,3.691)--(5.274,3.692)--(5.281,3.693)%
  --(5.287,3.694)--(5.293,3.696)--(5.300,3.697)--(5.306,3.698)--(5.313,3.699)--(5.319,3.700)%
  --(5.325,3.701)--(5.332,3.702)--(5.338,3.703)--(5.345,3.704)--(5.351,3.705)--(5.357,3.706)%
  --(5.364,3.707)--(5.370,3.708)--(5.376,3.709)--(5.383,3.710)--(5.389,3.711)--(5.396,3.712)%
  --(5.402,3.713)--(5.408,3.715)--(5.415,3.717)--(5.421,3.718)--(5.428,3.720)--(5.434,3.721)%
  --(5.440,3.723)--(5.447,3.724)--(5.453,3.725)--(5.459,3.727)--(5.466,3.728)--(5.472,3.729)%
  --(5.479,3.731)--(5.485,3.732)--(5.491,3.733)--(5.498,3.734)--(5.504,3.735)--(5.510,3.737)%
  --(5.517,3.738)--(5.523,3.739)--(5.530,3.740)--(5.536,3.741)--(5.542,3.743)--(5.549,3.745)%
  --(5.555,3.745)--(5.562,3.745)--(5.568,3.745)--(5.574,3.746)--(5.581,3.746)--(5.587,3.747)%
  --(5.593,3.747)--(5.600,3.748)--(5.606,3.748)--(5.613,3.749)--(5.619,3.749)--(5.625,3.749)%
  --(5.632,3.750)--(5.638,3.750)--(5.645,3.750)--(5.651,3.750)--(5.657,3.751)--(5.664,3.751)%
  --(5.670,3.751)--(5.676,3.751)--(5.683,3.751)--(5.689,3.751)--(5.696,3.751)--(5.702,3.751)%
  --(5.708,3.751)--(5.715,3.751)--(5.721,3.751)--(5.727,3.751)--(5.734,3.751)--(5.740,3.751)%
  --(5.747,3.751)--(5.753,3.754)--(5.759,3.757)--(5.766,3.761)--(5.772,3.764)--(5.779,3.767)%
  --(5.785,3.770)--(5.791,3.774)--(5.798,3.777)--(5.804,3.780)--(5.810,3.783)--(5.817,3.786)%
  --(5.823,3.789)--(5.830,3.793)--(5.836,3.798)--(5.842,3.802)--(5.849,3.806)--(5.855,3.810)%
  --(5.862,3.813)--(5.868,3.817)--(5.874,3.821)--(5.881,3.825)--(5.887,3.829)--(5.893,3.832)%
  --(5.900,3.836)--(5.906,3.840)--(5.913,3.843)--(5.919,3.847)--(5.925,3.850)--(5.932,3.854)%
  --(5.938,3.857)--(5.944,3.861)--(5.951,3.864)--(5.957,3.868)--(5.964,3.871)--(5.970,3.874)%
  --(5.976,3.877)--(5.983,3.880)--(5.989,3.884)--(5.996,3.887)--(6.002,3.890)--(6.008,3.893)%
  --(6.015,3.896)--(6.021,3.899)--(6.027,3.902)--(6.034,3.904)--(6.040,3.907)--(6.047,3.910)%
  --(6.053,3.913)--(6.059,3.914)--(6.066,3.913)--(6.072,3.913)--(6.079,3.912)--(6.085,3.911)%
  --(6.091,3.911)--(6.098,3.910)--(6.104,3.909)--(6.110,3.908)--(6.117,3.908)--(6.123,3.907)%
  --(6.130,3.906)--(6.136,3.906)--(6.142,3.905)--(6.149,3.904)--(6.155,3.903)--(6.161,3.903)%
  --(6.168,3.902)--(6.174,3.901)--(6.181,3.900)--(6.187,3.900)--(6.193,3.899)--(6.200,3.898)%
  --(6.206,3.897)--(6.213,3.896)--(6.219,3.895)--(6.225,3.895)--(6.232,3.894)--(6.238,3.893)%
  --(6.244,3.892)--(6.251,3.891)--(6.257,3.890)--(6.264,3.890)--(6.270,3.889)--(6.276,3.888)%
  --(6.283,3.887)--(6.289,3.886)--(6.296,3.885)--(6.302,3.884)--(6.308,3.883)--(6.315,3.882)%
  --(6.321,3.882)--(6.327,3.882)--(6.334,3.882)--(6.340,3.881)--(6.347,3.881)--(6.353,3.881)%
  --(6.359,3.881)--(6.366,3.881)--(6.372,3.880)--(6.378,3.880)--(6.385,3.880)--(6.391,3.880)%
  --(6.398,3.880)--(6.404,3.882)--(6.410,3.884)--(6.417,3.885)--(6.423,3.887)--(6.430,3.889)%
  --(6.436,3.890)--(6.442,3.892)--(6.449,3.894)--(6.455,3.895)--(6.461,3.897)--(6.468,3.898)%
  --(6.474,3.900)--(6.481,3.901)--(6.487,3.903)--(6.493,3.904)--(6.500,3.905)--(6.506,3.907)%
  --(6.513,3.909)--(6.519,3.911)--(6.525,3.913)--(6.532,3.914)--(6.538,3.915)--(6.544,3.916)%
  --(6.551,3.917)--(6.557,3.918)--(6.564,3.919)--(6.570,3.920)--(6.576,3.921)--(6.583,3.922)%
  --(6.589,3.923)--(6.595,3.924)--(6.602,3.925)--(6.608,3.926)--(6.615,3.927)--(6.621,3.928)%
  --(6.627,3.929)--(6.634,3.930)--(6.640,3.931)--(6.647,3.932)--(6.653,3.933)--(6.659,3.934)%
  --(6.666,3.935)--(6.672,3.936)--(6.678,3.937)--(6.685,3.938)--(6.691,3.939)--(6.698,3.939)%
  --(6.704,3.940)--(6.710,3.941)--(6.717,3.942)--(6.723,3.943)--(6.730,3.944)--(6.736,3.945)%
  --(6.742,3.945)--(6.749,3.946)--(6.755,3.947)--(6.761,3.948)--(6.768,3.950)--(6.774,3.952)%
  --(6.781,3.954)--(6.787,3.956)--(6.793,3.958)--(6.800,3.960)--(6.806,3.962)--(6.812,3.964)%
  --(6.819,3.966)--(6.825,3.968)--(6.832,3.970)--(6.838,3.972)--(6.844,3.973)--(6.851,3.975)%
  --(6.857,3.977)--(6.864,3.979)--(6.870,3.981)--(6.876,3.983)--(6.883,3.984)--(6.889,3.986)%
  --(6.895,3.988)--(6.902,3.989)--(6.908,3.991)--(6.915,3.993)--(6.921,3.994)--(6.927,3.996)%
  --(6.934,3.998)--(6.940,3.999)--(6.947,4.001)--(6.953,4.002)--(6.959,4.004)--(6.966,4.006)%
  --(6.972,4.007)--(6.978,4.009)--(6.985,4.010)--(6.991,4.011)--(6.998,4.013)--(7.004,4.014)%
  --(7.010,4.016)--(7.017,4.017)--(7.023,4.018)--(7.029,4.020)--(7.036,4.021)--(7.042,4.022)%
  --(7.049,4.024)--(7.055,4.025)--(7.061,4.026)--(7.068,4.027)--(7.074,4.028)--(7.081,4.029)%
  --(7.087,4.030)--(7.093,4.031)--(7.100,4.032)--(7.106,4.033)--(7.112,4.034)--(7.119,4.035)%
  --(7.125,4.036)--(7.132,4.037)--(7.138,4.038)--(7.144,4.039)--(7.151,4.041)--(7.157,4.042)%
  --(7.164,4.043)--(7.170,4.044)--(7.176,4.045)--(7.183,4.047)--(7.189,4.048)--(7.195,4.049)%
  --(7.202,4.050)--(7.208,4.051)--(7.215,4.052)--(7.221,4.053)--(7.227,4.054)--(7.234,4.055)%
  --(7.240,4.056)--(7.246,4.057)--(7.253,4.058)--(7.259,4.059)--(7.266,4.060)--(7.272,4.060)%
  --(7.278,4.061)--(7.285,4.062)--(7.291,4.062)--(7.298,4.063)--(7.304,4.063)--(7.310,4.064)%
  --(7.317,4.064)--(7.323,4.065)--(7.329,4.065)--(7.336,4.065)--(7.342,4.066)--(7.349,4.066)%
  --(7.355,4.066)--(7.361,4.067)--(7.368,4.067)--(7.374,4.067)--(7.381,4.068)--(7.387,4.070)%
  --(7.393,4.071)--(7.400,4.072)--(7.406,4.073)--(7.412,4.074)--(7.419,4.076)--(7.425,4.077)%
  --(7.432,4.078)--(7.438,4.079)--(7.444,4.080)--(7.451,4.081)--(7.457,4.083)--(7.463,4.084)%
  --(7.470,4.085)--(7.476,4.086)--(7.483,4.087)--(7.489,4.088)--(7.495,4.089)--(7.502,4.090)%
  --(7.508,4.091)--(7.515,4.092)--(7.521,4.093)--(7.527,4.094)--(7.534,4.095)--(7.540,4.096)%
  --(7.546,4.097)--(7.553,4.098)--(7.559,4.099)--(7.566,4.099)--(7.572,4.100);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.572cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/SphereSigmaxxWake.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Feb 18 20:18:07 2015
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.572,0.985)--(7.392,0.985);
\node[gp node right] at (1.196,0.985) { 0};
\draw[gp path] (1.196,2.042)--(1.376,2.042);
\draw[gp path] (7.572,2.042)--(7.392,2.042);
\node[gp node right] at (1.196,2.042) { 20};
\draw[gp path] (1.196,3.098)--(1.376,3.098);
\draw[gp path] (7.572,3.098)--(7.392,3.098);
\node[gp node right] at (1.196,3.098) { 40};
\draw[gp path] (1.196,4.155)--(1.376,4.155);
\draw[gp path] (7.572,4.155)--(7.392,4.155);
\node[gp node right] at (1.196,4.155) { 60};
\draw[gp path] (1.196,5.211)--(1.376,5.211);
\draw[gp path] (7.572,5.211)--(7.392,5.211);
\node[gp node right] at (1.196,5.211) { 80};
\draw[gp path] (1.196,6.268)--(1.376,6.268);
\draw[gp path] (7.572,6.268)--(7.392,6.268);
\node[gp node right] at (1.196,6.268) { 100};
\draw[gp path] (1.196,7.324)--(1.376,7.324);
\draw[gp path] (7.572,7.324)--(7.392,7.324);
\node[gp node right] at (1.196,7.324) { 120};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (7.572,8.381)--(7.392,8.381);
\node[gp node right] at (1.196,8.381) { 140};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.677) { 8};
\draw[gp path] (1.993,0.985)--(1.993,1.165);
\draw[gp path] (1.993,8.381)--(1.993,8.201);
\node[gp node center] at (1.993,0.677) { 9};
\draw[gp path] (2.790,0.985)--(2.790,1.165);
\draw[gp path] (2.790,8.381)--(2.790,8.201);
\node[gp node center] at (2.790,0.677) { 10};
\draw[gp path] (3.587,0.985)--(3.587,1.165);
\draw[gp path] (3.587,8.381)--(3.587,8.201);
\node[gp node center] at (3.587,0.677) { 11};
\draw[gp path] (4.384,0.985)--(4.384,1.165);
\draw[gp path] (4.384,8.381)--(4.384,8.201);
\node[gp node center] at (4.384,0.677) { 12};
\draw[gp path] (5.181,0.985)--(5.181,1.165);
\draw[gp path] (5.181,8.381)--(5.181,8.201);
\node[gp node center] at (5.181,0.677) { 13};
\draw[gp path] (5.978,0.985)--(5.978,1.165);
\draw[gp path] (5.978,8.381)--(5.978,8.201);
\node[gp node center] at (5.978,0.677) { 14};
\draw[gp path] (6.775,0.985)--(6.775,1.165);
\draw[gp path] (6.775,8.381)--(6.775,8.201);
\node[gp node center] at (6.775,0.677) { 15};
\draw[gp path] (7.572,0.985)--(7.572,1.165);
\draw[gp path] (7.572,8.381)--(7.572,8.201);
\node[gp node center] at (7.572,0.677) { 16};
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.306,4.683) {$\bm{\sigma}_{xx}$};
\node[gp node center] at (4.384,0.215) {$x\, [R]$};
\node[gp node right] at (6.104,8.047) {$Wi = 1.4 $ - M3};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.288,8.047)--(7.204,8.047);
\draw[gp path] (1.196,1.038)--(1.202,1.116)--(1.209,1.429)--(1.215,1.876)--(1.222,2.335)%
  --(1.228,2.696)--(1.234,3.047)--(1.241,3.325)--(1.247,3.608)--(1.253,3.847)--(1.260,4.086)%
  --(1.266,4.305)--(1.273,4.503)--(1.279,4.715)--(1.285,4.895)--(1.292,5.075)--(1.298,5.256)%
  --(1.305,5.412)--(1.311,5.570)--(1.317,5.730)--(1.324,5.870)--(1.330,6.000)--(1.336,6.144)%
  --(1.343,6.273)--(1.349,6.388)--(1.356,6.504)--(1.362,6.623)--(1.368,6.729)--(1.375,6.825)%
  --(1.381,6.920)--(1.387,7.020)--(1.394,7.109)--(1.400,7.189)--(1.407,7.260)--(1.413,7.344)%
  --(1.419,7.419)--(1.426,7.487)--(1.432,7.546)--(1.439,7.600)--(1.445,7.663)--(1.451,7.720)%
  --(1.458,7.771)--(1.464,7.814)--(1.470,7.852)--(1.477,7.894)--(1.483,7.936)--(1.490,7.973)%
  --(1.496,8.004)--(1.502,8.029)--(1.509,8.051)--(1.515,8.076)--(1.522,8.101)--(1.528,8.122)%
  --(1.534,8.139)--(1.541,8.151)--(1.547,8.158)--(1.553,8.165)--(1.560,8.177)--(1.566,8.186)%
  --(1.573,8.192)--(1.579,8.195)--(1.585,8.194)--(1.592,8.187)--(1.598,8.178)--(1.604,8.177)%
  --(1.611,8.174)--(1.617,8.169)--(1.624,8.162)--(1.630,8.151)--(1.636,8.136)--(1.643,8.116)%
  --(1.649,8.096)--(1.656,8.084)--(1.662,8.070)--(1.668,8.056)--(1.675,8.039)--(1.681,8.020)%
  --(1.687,7.999)--(1.694,7.969)--(1.700,7.937)--(1.707,7.908)--(1.713,7.887)--(1.719,7.865)%
  --(1.726,7.842)--(1.732,7.818)--(1.739,7.792)--(1.745,7.764)--(1.751,7.730)--(1.758,7.687)%
  --(1.764,7.644)--(1.770,7.612)--(1.777,7.585)--(1.783,7.556)--(1.790,7.526)--(1.796,7.495)%
  --(1.802,7.464)--(1.809,7.432)--(1.815,7.398)--(1.821,7.348)--(1.828,7.296)--(1.834,7.250)%
  --(1.841,7.221)--(1.847,7.192)--(1.853,7.163)--(1.860,7.132)--(1.866,7.101)--(1.873,7.070)%
  --(1.879,7.039)--(1.885,7.010)--(1.892,6.962)--(1.898,6.913)--(1.904,6.864)--(1.911,6.830)%
  --(1.917,6.812)--(1.924,6.796)--(1.930,6.781)--(1.936,6.768)--(1.943,6.757)--(1.949,6.747)%
  --(1.956,6.737)--(1.962,6.703)--(1.968,6.670)--(1.975,6.638)--(1.981,6.607)--(1.987,6.578)%
  --(1.994,6.560)--(2.000,6.542)--(2.007,6.525)--(2.013,6.511)--(2.019,6.498)--(2.026,6.484)%
  --(2.032,6.470)--(2.038,6.447)--(2.045,6.410)--(2.051,6.376)--(2.058,6.345)--(2.064,6.315)%
  --(2.070,6.288)--(2.077,6.263)--(2.083,6.241)--(2.090,6.220)--(2.096,6.202)--(2.102,6.186)%
  --(2.109,6.172)--(2.115,6.160)--(2.121,6.150)--(2.128,6.142)--(2.134,6.121)--(2.141,6.088)%
  --(2.147,6.057)--(2.153,6.027)--(2.160,5.998)--(2.166,5.970)--(2.173,5.943)--(2.179,5.917)%
  --(2.185,5.893)--(2.192,5.869)--(2.198,5.847)--(2.204,5.825)--(2.211,5.804)--(2.217,5.785)%
  --(2.224,5.766)--(2.230,5.749)--(2.236,5.732)--(2.243,5.717)--(2.249,5.700)--(2.255,5.672)%
  --(2.262,5.644)--(2.268,5.617)--(2.275,5.591)--(2.281,5.569)--(2.287,5.550)--(2.294,5.532)%
  --(2.300,5.514)--(2.307,5.492)--(2.313,5.467)--(2.319,5.443)--(2.326,5.419)--(2.332,5.396)%
  --(2.338,5.373)--(2.345,5.351)--(2.351,5.329)--(2.358,5.308)--(2.364,5.288)--(2.370,5.268)%
  --(2.377,5.248)--(2.383,5.228)--(2.390,5.209)--(2.396,5.190)--(2.402,5.172)--(2.409,5.154)%
  --(2.415,5.137)--(2.421,5.120)--(2.428,5.104)--(2.434,5.089)--(2.441,5.074)--(2.447,5.056)%
  --(2.453,5.034)--(2.460,5.012)--(2.466,4.990)--(2.472,4.967)--(2.479,4.945)--(2.485,4.923)%
  --(2.492,4.900)--(2.498,4.879)--(2.504,4.862)--(2.511,4.844)--(2.517,4.826)--(2.524,4.808)%
  --(2.530,4.790)--(2.536,4.772)--(2.543,4.754)--(2.549,4.737)--(2.555,4.719)--(2.562,4.702)%
  --(2.568,4.685)--(2.575,4.668)--(2.581,4.651)--(2.587,4.634)--(2.594,4.616)--(2.600,4.597)%
  --(2.607,4.579)--(2.613,4.560)--(2.619,4.542)--(2.626,4.525)--(2.632,4.507)--(2.638,4.488)%
  --(2.645,4.469)--(2.651,4.450)--(2.658,4.432)--(2.664,4.415)--(2.670,4.398)--(2.677,4.381)%
  --(2.683,4.365)--(2.689,4.349)--(2.696,4.332)--(2.702,4.317)--(2.709,4.301)--(2.715,4.285)%
  --(2.721,4.269)--(2.728,4.254)--(2.734,4.238)--(2.741,4.224)--(2.747,4.209)--(2.753,4.195)%
  --(2.760,4.182)--(2.766,4.168)--(2.772,4.155)--(2.779,4.141)--(2.785,4.125)--(2.792,4.110)%
  --(2.798,4.094)--(2.804,4.079)--(2.811,4.062)--(2.817,4.045)--(2.824,4.028)--(2.830,4.011)%
  --(2.836,3.995)--(2.843,3.978)--(2.849,3.962)--(2.855,3.946)--(2.862,3.930)--(2.868,3.915)%
  --(2.875,3.899)--(2.881,3.884)--(2.887,3.869)--(2.894,3.854)--(2.900,3.840)--(2.906,3.825)%
  --(2.913,3.811)--(2.919,3.797)--(2.926,3.782)--(2.932,3.766)--(2.938,3.750)--(2.945,3.735)%
  --(2.951,3.720)--(2.958,3.705)--(2.964,3.690)--(2.970,3.676)--(2.977,3.668)--(2.983,3.660)%
  --(2.989,3.652)--(2.996,3.645)--(3.002,3.637)--(3.009,3.630)--(3.015,3.621)--(3.021,3.604)%
  --(3.028,3.587)--(3.034,3.570)--(3.041,3.554)--(3.047,3.538)--(3.053,3.523)--(3.060,3.509)%
  --(3.066,3.494)--(3.072,3.480)--(3.079,3.467)--(3.085,3.454)--(3.092,3.441)--(3.098,3.429)%
  --(3.104,3.417)--(3.111,3.405)--(3.117,3.394)--(3.123,3.383)--(3.130,3.372)--(3.136,3.360)%
  --(3.143,3.349)--(3.149,3.338)--(3.155,3.327)--(3.162,3.315)--(3.168,3.302)--(3.175,3.289)%
  --(3.181,3.275)--(3.187,3.262)--(3.194,3.249)--(3.200,3.236)--(3.206,3.224)--(3.213,3.211)%
  --(3.219,3.198)--(3.226,3.186)--(3.232,3.174)--(3.238,3.162)--(3.245,3.150)--(3.251,3.139)%
  --(3.258,3.128)--(3.264,3.117)--(3.270,3.106)--(3.277,3.095)--(3.283,3.085)--(3.289,3.074)%
  --(3.296,3.064)--(3.302,3.053)--(3.309,3.043)--(3.315,3.033)--(3.321,3.023)--(3.328,3.014)%
  --(3.334,3.004)--(3.340,2.996)--(3.347,2.989)--(3.353,2.977)--(3.360,2.965)--(3.366,2.953)%
  --(3.372,2.941)--(3.379,2.930)--(3.385,2.919)--(3.392,2.908)--(3.398,2.897)--(3.404,2.887)%
  --(3.411,2.877)--(3.417,2.867)--(3.423,2.858)--(3.430,2.849)--(3.436,2.840)--(3.443,2.831)%
  --(3.449,2.823)--(3.455,2.814)--(3.462,2.806)--(3.468,2.799)--(3.475,2.791)--(3.481,2.784)%
  --(3.487,2.777)--(3.494,2.770)--(3.500,2.764)--(3.506,2.755)--(3.513,2.745)--(3.519,2.736)%
  --(3.526,2.727)--(3.532,2.718)--(3.538,2.709)--(3.545,2.700)--(3.551,2.691)--(3.557,2.682)%
  --(3.564,2.673)--(3.570,2.665)--(3.577,2.656)--(3.583,2.648)--(3.589,2.640)--(3.596,2.631)%
  --(3.602,2.623)--(3.609,2.615)--(3.615,2.607)--(3.621,2.600)--(3.628,2.592)--(3.634,2.585)%
  --(3.640,2.577)--(3.647,2.570)--(3.653,2.562)--(3.660,2.555)--(3.666,2.548)--(3.672,2.540)%
  --(3.679,2.533)--(3.685,2.526)--(3.692,2.519)--(3.698,2.512)--(3.704,2.505)--(3.711,2.498)%
  --(3.717,2.489)--(3.723,2.481)--(3.730,2.473)--(3.736,2.465)--(3.743,2.457)--(3.749,2.450)%
  --(3.755,2.443)--(3.762,2.435)--(3.768,2.428)--(3.774,2.422)--(3.781,2.415)--(3.787,2.409)%
  --(3.794,2.403)--(3.800,2.396)--(3.806,2.391)--(3.813,2.385)--(3.819,2.379)--(3.826,2.374)%
  --(3.832,2.367)--(3.838,2.360)--(3.845,2.353)--(3.851,2.346)--(3.857,2.339)--(3.864,2.332)%
  --(3.870,2.325)--(3.877,2.318)--(3.883,2.311)--(3.889,2.304)--(3.896,2.298)--(3.902,2.291)%
  --(3.909,2.284)--(3.915,2.278)--(3.921,2.271)--(3.928,2.264)--(3.934,2.258)--(3.940,2.251)%
  --(3.947,2.245)--(3.953,2.238)--(3.960,2.231)--(3.966,2.224)--(3.972,2.217)--(3.979,2.209)%
  --(3.985,2.203)--(3.991,2.196)--(3.998,2.189)--(4.004,2.183)--(4.011,2.176)--(4.017,2.170)%
  --(4.023,2.164)--(4.030,2.158)--(4.036,2.152)--(4.043,2.146)--(4.049,2.140)--(4.055,2.135)%
  --(4.062,2.129)--(4.068,2.124)--(4.074,2.118)--(4.081,2.112)--(4.087,2.107)--(4.094,2.101)%
  --(4.100,2.096)--(4.106,2.091)--(4.113,2.086)--(4.119,2.080)--(4.126,2.075)--(4.132,2.070)%
  --(4.138,2.066)--(4.145,2.061)--(4.151,2.056)--(4.157,2.050)--(4.164,2.044)--(4.170,2.038)%
  --(4.177,2.031)--(4.183,2.025)--(4.189,2.019)--(4.196,2.013)--(4.202,2.008)--(4.208,2.002)%
  --(4.215,1.997)--(4.221,1.991)--(4.228,1.986)--(4.234,1.980)--(4.240,1.975)--(4.247,1.970)%
  --(4.253,1.965)--(4.260,1.960)--(4.266,1.956)--(4.272,1.951)--(4.279,1.946)--(4.285,1.942)%
  --(4.291,1.937)--(4.298,1.933)--(4.304,1.929)--(4.311,1.925)--(4.317,1.921)--(4.323,1.918)%
  --(4.330,1.916)--(4.336,1.913)--(4.343,1.910)--(4.349,1.907)--(4.355,1.902)--(4.362,1.897)%
  --(4.368,1.893)--(4.374,1.888)--(4.381,1.884)--(4.387,1.880)--(4.394,1.875)--(4.400,1.871)%
  --(4.406,1.867)--(4.413,1.863)--(4.419,1.859)--(4.425,1.854)--(4.432,1.849)--(4.438,1.844)%
  --(4.445,1.839)--(4.451,1.834)--(4.457,1.830)--(4.464,1.825)--(4.470,1.821)--(4.477,1.816)%
  --(4.483,1.812)--(4.489,1.808)--(4.496,1.804)--(4.502,1.800)--(4.508,1.796)--(4.515,1.792)%
  --(4.521,1.789)--(4.528,1.785)--(4.534,1.782)--(4.540,1.779)--(4.547,1.775)--(4.553,1.772)%
  --(4.560,1.769)--(4.566,1.766)--(4.572,1.761)--(4.579,1.755)--(4.585,1.750)--(4.591,1.745)%
  --(4.598,1.740)--(4.604,1.734)--(4.611,1.729)--(4.617,1.724)--(4.623,1.720)--(4.630,1.715)%
  --(4.636,1.710)--(4.642,1.705)--(4.649,1.701)--(4.655,1.697)--(4.662,1.692)--(4.668,1.688)%
  --(4.674,1.684)--(4.681,1.679)--(4.687,1.675)--(4.694,1.671)--(4.700,1.667)--(4.706,1.664)%
  --(4.713,1.660)--(4.719,1.656)--(4.725,1.652)--(4.732,1.649)--(4.738,1.645)--(4.745,1.642)%
  --(4.751,1.639)--(4.757,1.635)--(4.764,1.632)--(4.770,1.629)--(4.777,1.626)--(4.783,1.623)%
  --(4.789,1.620)--(4.796,1.617)--(4.802,1.614)--(4.808,1.611)--(4.815,1.608)--(4.821,1.604)%
  --(4.828,1.600)--(4.834,1.597)--(4.840,1.593)--(4.847,1.590)--(4.853,1.586)--(4.859,1.583)%
  --(4.866,1.579)--(4.872,1.576)--(4.879,1.573)--(4.885,1.571)--(4.891,1.568)--(4.898,1.565)%
  --(4.904,1.562)--(4.911,1.560)--(4.917,1.557)--(4.923,1.554)--(4.930,1.552)--(4.936,1.549)%
  --(4.942,1.546)--(4.949,1.544)--(4.955,1.541)--(4.962,1.539)--(4.968,1.537)--(4.974,1.534)%
  --(4.981,1.532)--(4.987,1.529)--(4.994,1.527)--(5.000,1.525)--(5.006,1.522)--(5.013,1.520)%
  --(5.019,1.518)--(5.025,1.515)--(5.032,1.513)--(5.038,1.510)--(5.045,1.507)--(5.051,1.504)%
  --(5.057,1.501)--(5.064,1.498)--(5.070,1.495)--(5.076,1.492)--(5.083,1.490)--(5.089,1.487)%
  --(5.096,1.484)--(5.102,1.482)--(5.108,1.479)--(5.115,1.477)--(5.121,1.475)--(5.128,1.472)%
  --(5.134,1.470)--(5.140,1.468)--(5.147,1.466)--(5.153,1.464)--(5.159,1.462)--(5.166,1.460)%
  --(5.172,1.458)--(5.179,1.456)--(5.185,1.454)--(5.191,1.452)--(5.198,1.451)--(5.204,1.449)%
  --(5.211,1.447)--(5.217,1.446)--(5.223,1.444)--(5.230,1.443)--(5.236,1.441)--(5.242,1.439)%
  --(5.249,1.438)--(5.255,1.434)--(5.262,1.430)--(5.268,1.427)--(5.274,1.423)--(5.281,1.419)%
  --(5.287,1.415)--(5.293,1.412)--(5.300,1.408)--(5.306,1.405)--(5.313,1.401)--(5.319,1.398)%
  --(5.325,1.395)--(5.332,1.391)--(5.338,1.388)--(5.345,1.385)--(5.351,1.382)--(5.357,1.379)%
  --(5.364,1.376)--(5.370,1.373)--(5.376,1.371)--(5.383,1.370)--(5.389,1.369)--(5.396,1.368)%
  --(5.402,1.366)--(5.408,1.365)--(5.415,1.364)--(5.421,1.363)--(5.428,1.362)--(5.434,1.361)%
  --(5.440,1.359)--(5.447,1.358)--(5.453,1.356)--(5.459,1.354)--(5.466,1.351)--(5.472,1.349)%
  --(5.479,1.347)--(5.485,1.344)--(5.491,1.342)--(5.498,1.340)--(5.504,1.338)--(5.510,1.336)%
  --(5.517,1.334)--(5.523,1.332)--(5.530,1.330)--(5.536,1.328)--(5.542,1.327)--(5.549,1.325)%
  --(5.555,1.323)--(5.562,1.321)--(5.568,1.320)--(5.574,1.318)--(5.581,1.317)--(5.587,1.315)%
  --(5.593,1.314)--(5.600,1.312)--(5.606,1.311)--(5.613,1.309)--(5.619,1.308)--(5.625,1.307)%
  --(5.632,1.305)--(5.638,1.304)--(5.645,1.303)--(5.651,1.302)--(5.657,1.301)--(5.664,1.300)%
  --(5.670,1.299)--(5.676,1.298)--(5.683,1.297)--(5.689,1.296)--(5.696,1.295)--(5.702,1.294)%
  --(5.708,1.293)--(5.715,1.292)--(5.721,1.292)--(5.727,1.291)--(5.734,1.290)--(5.740,1.289)%
  --(5.747,1.287)--(5.753,1.286)--(5.759,1.284)--(5.766,1.282)--(5.772,1.281)--(5.779,1.279)%
  --(5.785,1.277)--(5.791,1.276)--(5.798,1.274)--(5.804,1.272)--(5.810,1.271)--(5.817,1.269)%
  --(5.823,1.268)--(5.830,1.266)--(5.836,1.265)--(5.842,1.263)--(5.849,1.262)--(5.855,1.260)%
  --(5.862,1.259)--(5.868,1.258)--(5.874,1.256)--(5.881,1.255)--(5.887,1.254)--(5.893,1.252)%
  --(5.900,1.251)--(5.906,1.250)--(5.913,1.249)--(5.919,1.247)--(5.925,1.246)--(5.932,1.245)%
  --(5.938,1.244)--(5.944,1.243)--(5.951,1.242)--(5.957,1.240)--(5.964,1.239)--(5.970,1.238)%
  --(5.976,1.237)--(5.983,1.236)--(5.989,1.235)--(5.996,1.234)--(6.002,1.233)--(6.008,1.232)%
  --(6.015,1.231)--(6.021,1.230)--(6.027,1.229)--(6.034,1.228)--(6.040,1.227)--(6.047,1.226)%
  --(6.053,1.225)--(6.059,1.224)--(6.066,1.223)--(6.072,1.222)--(6.079,1.221)--(6.085,1.220)%
  --(6.091,1.219)--(6.098,1.219)--(6.104,1.218)--(6.110,1.217)--(6.117,1.216)--(6.123,1.214)%
  --(6.130,1.213)--(6.136,1.212)--(6.142,1.211)--(6.149,1.210)--(6.155,1.208)--(6.161,1.207)%
  --(6.168,1.205)--(6.174,1.204)--(6.181,1.203)--(6.187,1.201)--(6.193,1.200)--(6.200,1.198)%
  --(6.206,1.197)--(6.213,1.196)--(6.219,1.195)--(6.225,1.193)--(6.232,1.192)--(6.238,1.191)%
  --(6.244,1.190)--(6.251,1.189)--(6.257,1.187)--(6.264,1.186)--(6.270,1.185)--(6.276,1.184)%
  --(6.283,1.183)--(6.289,1.182)--(6.296,1.181)--(6.302,1.180)--(6.308,1.179)--(6.315,1.178)%
  --(6.321,1.177)--(6.327,1.176)--(6.334,1.175)--(6.340,1.175)--(6.347,1.174)--(6.353,1.173)%
  --(6.359,1.172)--(6.366,1.172)--(6.372,1.171)--(6.378,1.170)--(6.385,1.169)--(6.391,1.169)%
  --(6.398,1.168)--(6.404,1.167)--(6.410,1.167)--(6.417,1.166)--(6.423,1.165)--(6.430,1.165)%
  --(6.436,1.164)--(6.442,1.163)--(6.449,1.163)--(6.455,1.162)--(6.461,1.161)--(6.468,1.160)%
  --(6.474,1.160)--(6.481,1.159)--(6.487,1.158)--(6.493,1.157)--(6.500,1.156)--(6.506,1.155)%
  --(6.513,1.155)--(6.519,1.154)--(6.525,1.153)--(6.532,1.152)--(6.538,1.152)--(6.544,1.151)%
  --(6.551,1.150)--(6.557,1.150)--(6.564,1.149)--(6.570,1.148)--(6.576,1.148)--(6.583,1.147)%
  --(6.589,1.147)--(6.595,1.146)--(6.602,1.145)--(6.608,1.145)--(6.615,1.144)--(6.621,1.143)%
  --(6.627,1.143)--(6.634,1.142)--(6.640,1.142)--(6.647,1.141)--(6.653,1.141)--(6.659,1.140)%
  --(6.666,1.139)--(6.672,1.139)--(6.678,1.138)--(6.685,1.138)--(6.691,1.137)--(6.698,1.136)%
  --(6.704,1.136)--(6.710,1.135)--(6.717,1.135)--(6.723,1.134)--(6.730,1.134)--(6.736,1.133)%
  --(6.742,1.133)--(6.749,1.132)--(6.755,1.131)--(6.761,1.131)--(6.768,1.130)--(6.774,1.129)%
  --(6.781,1.129)--(6.787,1.128)--(6.793,1.127)--(6.800,1.127)--(6.806,1.126)--(6.812,1.125)%
  --(6.819,1.125)--(6.825,1.124)--(6.832,1.124)--(6.838,1.123)--(6.844,1.122)--(6.851,1.122)%
  --(6.857,1.121)--(6.864,1.121)--(6.870,1.120)--(6.876,1.120)--(6.883,1.119)--(6.889,1.119)%
  --(6.895,1.118)--(6.902,1.118)--(6.908,1.117)--(6.915,1.117)--(6.921,1.116)--(6.927,1.116)%
  --(6.934,1.115)--(6.940,1.115)--(6.947,1.114)--(6.953,1.114)--(6.959,1.113)--(6.966,1.113)%
  --(6.972,1.113)--(6.978,1.112)--(6.985,1.112)--(6.991,1.112)--(6.998,1.111)--(7.004,1.111)%
  --(7.010,1.110)--(7.017,1.110)--(7.023,1.110)--(7.029,1.109)--(7.036,1.109)--(7.042,1.109)%
  --(7.049,1.108)--(7.055,1.108)--(7.061,1.108)--(7.068,1.107)--(7.074,1.107)--(7.081,1.106)%
  --(7.087,1.106)--(7.093,1.106)--(7.100,1.105)--(7.106,1.105)--(7.112,1.104)--(7.119,1.104)%
  --(7.125,1.104)--(7.132,1.103)--(7.138,1.103)--(7.144,1.103)--(7.151,1.102)--(7.157,1.102)%
  --(7.164,1.102)--(7.170,1.101)--(7.176,1.101)--(7.183,1.101)--(7.189,1.100)--(7.195,1.100)%
  --(7.202,1.100)--(7.208,1.100)--(7.215,1.099)--(7.221,1.099)--(7.227,1.099)--(7.234,1.098)%
  --(7.240,1.098)--(7.246,1.098)--(7.253,1.097)--(7.259,1.097)--(7.266,1.096)--(7.272,1.096)%
  --(7.278,1.096)--(7.285,1.095)--(7.291,1.095)--(7.298,1.094)--(7.304,1.094)--(7.310,1.094)%
  --(7.317,1.093)--(7.323,1.093)--(7.329,1.092)--(7.336,1.092)--(7.342,1.092)--(7.349,1.091)%
  --(7.355,1.091)--(7.361,1.091)--(7.368,1.090)--(7.374,1.090)--(7.381,1.090)--(7.387,1.089)%
  --(7.393,1.089)--(7.400,1.089)--(7.406,1.088)--(7.412,1.088)--(7.419,1.088)--(7.425,1.087)%
  --(7.432,1.087)--(7.438,1.087)--(7.444,1.086)--(7.451,1.086)--(7.457,1.086)--(7.463,1.086)%
  --(7.470,1.085)--(7.476,1.085)--(7.483,1.085)--(7.489,1.085)--(7.495,1.084)--(7.502,1.084)%
  --(7.508,1.084)--(7.515,1.084)--(7.521,1.083)--(7.527,1.083)--(7.534,1.083)--(7.540,1.083)%
  --(7.546,1.082)--(7.553,1.082)--(7.559,1.082)--(7.566,1.082)--(7.572,1.081);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.739) {$Wi = 1.4 $ - M2};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,7.739)--(7.204,7.739);
\draw[gp path] (1.196,1.047)--(1.202,1.083)--(1.209,1.155)--(1.215,1.298)--(1.222,1.518)%
  --(1.228,1.782)--(1.234,2.008)--(1.241,2.243)--(1.247,2.476)--(1.253,2.704)--(1.260,2.891)%
  --(1.266,3.101)--(1.273,3.293)--(1.279,3.478)--(1.285,3.643)--(1.292,3.823)--(1.298,3.987)%
  --(1.305,4.146)--(1.311,4.295)--(1.317,4.442)--(1.324,4.587)--(1.330,4.721)--(1.336,4.852)%
  --(1.343,4.970)--(1.349,5.098)--(1.356,5.216)--(1.362,5.325)--(1.368,5.431)--(1.375,5.533)%
  --(1.381,5.630)--(1.387,5.726)--(1.394,5.813)--(1.400,5.896)--(1.407,5.980)--(1.413,6.056)%
  --(1.419,6.130)--(1.426,6.201)--(1.432,6.266)--(1.439,6.327)--(1.445,6.387)--(1.451,6.444)%
  --(1.458,6.496)--(1.464,6.547)--(1.470,6.593)--(1.477,6.635)--(1.483,6.676)--(1.490,6.716)%
  --(1.496,6.752)--(1.502,6.784)--(1.509,6.816)--(1.515,6.844)--(1.522,6.869)--(1.528,6.892)%
  --(1.534,6.914)--(1.541,6.935)--(1.547,6.953)--(1.553,6.968)--(1.560,6.983)--(1.566,6.994)%
  --(1.573,7.003)--(1.579,7.011)--(1.585,7.020)--(1.592,7.027)--(1.598,7.032)--(1.604,7.035)%
  --(1.611,7.036)--(1.617,7.036)--(1.624,7.034)--(1.630,7.031)--(1.636,7.027)--(1.643,7.025)%
  --(1.649,7.021)--(1.656,7.015)--(1.662,7.008)--(1.668,7.000)--(1.675,6.990)--(1.681,6.980)%
  --(1.687,6.969)--(1.694,6.956)--(1.700,6.944)--(1.707,6.934)--(1.713,6.922)--(1.719,6.908)%
  --(1.726,6.894)--(1.732,6.878)--(1.739,6.863)--(1.745,6.846)--(1.751,6.829)--(1.758,6.811)%
  --(1.764,6.791)--(1.770,6.776)--(1.777,6.760)--(1.783,6.743)--(1.790,6.725)--(1.796,6.706)%
  --(1.802,6.686)--(1.809,6.666)--(1.815,6.647)--(1.821,6.628)--(1.828,6.608)--(1.834,6.587)%
  --(1.841,6.564)--(1.847,6.546)--(1.853,6.527)--(1.860,6.508)--(1.866,6.485)--(1.873,6.463)%
  --(1.879,6.439)--(1.885,6.413)--(1.892,6.395)--(1.898,6.376)--(1.904,6.357)--(1.911,6.335)%
  --(1.917,6.314)--(1.924,6.295)--(1.930,6.276)--(1.936,6.259)--(1.943,6.243)--(1.949,6.228)%
  --(1.956,6.213)--(1.962,6.191)--(1.968,6.164)--(1.975,6.136)--(1.981,6.107)--(1.987,6.079)%
  --(1.994,6.065)--(2.000,6.051)--(2.007,6.036)--(2.013,6.021)--(2.019,6.005)--(2.026,5.990)%
  --(2.032,5.973)--(2.038,5.957)--(2.045,5.940)--(2.051,5.922)--(2.058,5.905)--(2.064,5.887)%
  --(2.070,5.869)--(2.077,5.850)--(2.083,5.831)--(2.090,5.812)--(2.096,5.792)--(2.102,5.772)%
  --(2.109,5.752)--(2.115,5.732)--(2.121,5.711)--(2.128,5.693)--(2.134,5.674)--(2.141,5.657)%
  --(2.147,5.641)--(2.153,5.626)--(2.160,5.613)--(2.166,5.603)--(2.173,5.594)--(2.179,5.585)%
  --(2.185,5.574)--(2.192,5.553)--(2.198,5.532)--(2.204,5.512)--(2.211,5.492)--(2.217,5.473)%
  --(2.224,5.455)--(2.230,5.437)--(2.236,5.419)--(2.243,5.401)--(2.249,5.384)--(2.255,5.367)%
  --(2.262,5.350)--(2.268,5.333)--(2.275,5.315)--(2.281,5.290)--(2.287,5.266)--(2.294,5.242)%
  --(2.300,5.219)--(2.307,5.195)--(2.313,5.172)--(2.319,5.150)--(2.326,5.127)--(2.332,5.105)%
  --(2.338,5.084)--(2.345,5.062)--(2.351,5.041)--(2.358,5.020)--(2.364,5.000)--(2.370,4.980)%
  --(2.377,4.960)--(2.383,4.940)--(2.390,4.921)--(2.396,4.901)--(2.402,4.883)--(2.409,4.864)%
  --(2.415,4.846)--(2.421,4.828)--(2.428,4.810)--(2.434,4.792)--(2.441,4.775)--(2.447,4.758)%
  --(2.453,4.741)--(2.460,4.725)--(2.466,4.709)--(2.472,4.693)--(2.479,4.677)--(2.485,4.662)%
  --(2.492,4.647)--(2.498,4.633)--(2.504,4.618)--(2.511,4.604)--(2.517,4.590)--(2.524,4.577)%
  --(2.530,4.564)--(2.536,4.551)--(2.543,4.538)--(2.549,4.526)--(2.555,4.514)--(2.562,4.502)%
  --(2.568,4.490)--(2.575,4.479)--(2.581,4.468)--(2.587,4.457)--(2.594,4.447)--(2.600,4.436)%
  --(2.607,4.426)--(2.613,4.417)--(2.619,4.407)--(2.626,4.398)--(2.632,4.389)--(2.638,4.380)%
  --(2.645,4.371)--(2.651,4.363)--(2.658,4.355)--(2.664,4.340)--(2.670,4.326)--(2.677,4.311)%
  --(2.683,4.296)--(2.689,4.280)--(2.696,4.263)--(2.702,4.248)--(2.709,4.241)--(2.715,4.234)%
  --(2.721,4.227)--(2.728,4.210)--(2.734,4.191)--(2.741,4.171)--(2.747,4.152)--(2.753,4.134)%
  --(2.760,4.115)--(2.766,4.097)--(2.772,4.080)--(2.779,4.063)--(2.785,4.046)--(2.792,4.027)%
  --(2.798,4.004)--(2.804,3.980)--(2.811,3.957)--(2.817,3.935)--(2.824,3.913)--(2.830,3.891)%
  --(2.836,3.870)--(2.843,3.850)--(2.849,3.829)--(2.855,3.809)--(2.862,3.790)--(2.868,3.771)%
  --(2.875,3.752)--(2.881,3.734)--(2.887,3.716)--(2.894,3.698)--(2.900,3.681)--(2.906,3.664)%
  --(2.913,3.647)--(2.919,3.631)--(2.926,3.615)--(2.932,3.600)--(2.938,3.585)--(2.945,3.570)%
  --(2.951,3.555)--(2.958,3.541)--(2.964,3.527)--(2.970,3.513)--(2.977,3.500)--(2.983,3.487)%
  --(2.989,3.476)--(2.996,3.466)--(3.002,3.457)--(3.009,3.448)--(3.015,3.439)--(3.021,3.430)%
  --(3.028,3.422)--(3.034,3.413)--(3.041,3.405)--(3.047,3.398)--(3.053,3.390)--(3.060,3.383)%
  --(3.066,3.369)--(3.072,3.354)--(3.079,3.338)--(3.085,3.323)--(3.092,3.309)--(3.098,3.295)%
  --(3.104,3.282)--(3.111,3.269)--(3.117,3.257)--(3.123,3.245)--(3.130,3.233)--(3.136,3.222)%
  --(3.143,3.211)--(3.149,3.201)--(3.155,3.191)--(3.162,3.182)--(3.168,3.173)--(3.175,3.164)%
  --(3.181,3.156)--(3.187,3.148)--(3.194,3.141)--(3.200,3.134)--(3.206,3.127)--(3.213,3.121)%
  --(3.219,3.115)--(3.226,3.110)--(3.232,3.105)--(3.238,3.100)--(3.245,3.086)--(3.251,3.071)%
  --(3.258,3.056)--(3.264,3.041)--(3.270,3.027)--(3.277,3.013)--(3.283,2.999)--(3.289,2.989)%
  --(3.296,2.979)--(3.302,2.970)--(3.309,2.960)--(3.315,2.951)--(3.321,2.942)--(3.328,2.934)%
  --(3.334,2.925)--(3.340,2.916)--(3.347,2.908)--(3.353,2.900)--(3.360,2.891)--(3.366,2.883)%
  --(3.372,2.875)--(3.379,2.868)--(3.385,2.860)--(3.392,2.853)--(3.398,2.845)--(3.404,2.838)%
  --(3.411,2.831)--(3.417,2.824)--(3.423,2.817)--(3.430,2.810)--(3.436,2.803)--(3.443,2.797)%
  --(3.449,2.790)--(3.455,2.784)--(3.462,2.778)--(3.468,2.772)--(3.475,2.766)--(3.481,2.760)%
  --(3.487,2.749)--(3.494,2.737)--(3.500,2.726)--(3.506,2.714)--(3.513,2.703)--(3.519,2.691)%
  --(3.526,2.680)--(3.532,2.669)--(3.538,2.658)--(3.545,2.647)--(3.551,2.636)--(3.557,2.626)%
  --(3.564,2.615)--(3.570,2.605)--(3.577,2.594)--(3.583,2.584)--(3.589,2.574)--(3.596,2.564)%
  --(3.602,2.554)--(3.609,2.544)--(3.615,2.534)--(3.621,2.524)--(3.628,2.515)--(3.634,2.505)%
  --(3.640,2.496)--(3.647,2.488)--(3.653,2.480)--(3.660,2.472)--(3.666,2.465)--(3.672,2.457)%
  --(3.679,2.450)--(3.685,2.443)--(3.692,2.436)--(3.698,2.429)--(3.704,2.422)--(3.711,2.416)%
  --(3.717,2.409)--(3.723,2.403)--(3.730,2.396)--(3.736,2.390)--(3.743,2.384)--(3.749,2.377)%
  --(3.755,2.369)--(3.762,2.360)--(3.768,2.351)--(3.774,2.342)--(3.781,2.334)--(3.787,2.325)%
  --(3.794,2.317)--(3.800,2.309)--(3.806,2.301)--(3.813,2.293)--(3.819,2.286)--(3.826,2.278)%
  --(3.832,2.271)--(3.838,2.264)--(3.845,2.257)--(3.851,2.251)--(3.857,2.244)--(3.864,2.238)%
  --(3.870,2.232)--(3.877,2.226)--(3.883,2.220)--(3.889,2.214)--(3.896,2.208)--(3.902,2.201)%
  --(3.909,2.195)--(3.915,2.189)--(3.921,2.183)--(3.928,2.177)--(3.934,2.171)--(3.940,2.165)%
  --(3.947,2.159)--(3.953,2.153)--(3.960,2.147)--(3.966,2.142)--(3.972,2.136)--(3.979,2.130)%
  --(3.985,2.124)--(3.991,2.118)--(3.998,2.112)--(4.004,2.107)--(4.011,2.101)--(4.017,2.095)%
  --(4.023,2.089)--(4.030,2.084)--(4.036,2.078)--(4.043,2.072)--(4.049,2.066)--(4.055,2.061)%
  --(4.062,2.055)--(4.068,2.050)--(4.074,2.044)--(4.081,2.038)--(4.087,2.033)--(4.094,2.027)%
  --(4.100,2.022)--(4.106,2.016)--(4.113,2.011)--(4.119,2.005)--(4.126,2.000)--(4.132,1.995)%
  --(4.138,1.989)--(4.145,1.984)--(4.151,1.978)--(4.157,1.973)--(4.164,1.968)--(4.170,1.962)%
  --(4.177,1.957)--(4.183,1.952)--(4.189,1.947)--(4.196,1.941)--(4.202,1.936)--(4.208,1.931)%
  --(4.215,1.926)--(4.221,1.921)--(4.228,1.916)--(4.234,1.911)--(4.240,1.906)--(4.247,1.902)%
  --(4.253,1.897)--(4.260,1.893)--(4.266,1.888)--(4.272,1.884)--(4.279,1.880)--(4.285,1.876)%
  --(4.291,1.872)--(4.298,1.868)--(4.304,1.864)--(4.311,1.858)--(4.317,1.853)--(4.323,1.848)%
  --(4.330,1.843)--(4.336,1.838)--(4.343,1.834)--(4.349,1.831)--(4.355,1.829)--(4.362,1.827)%
  --(4.368,1.825)--(4.374,1.823)--(4.381,1.821)--(4.387,1.819)--(4.394,1.817)--(4.400,1.815)%
  --(4.406,1.813)--(4.413,1.811)--(4.419,1.809)--(4.425,1.807)--(4.432,1.805)--(4.438,1.803)%
  --(4.445,1.801)--(4.451,1.799)--(4.457,1.797)--(4.464,1.796)--(4.470,1.794)--(4.477,1.792)%
  --(4.483,1.790)--(4.489,1.789)--(4.496,1.787)--(4.502,1.785)--(4.508,1.784)--(4.515,1.782)%
  --(4.521,1.781)--(4.528,1.779)--(4.534,1.778)--(4.540,1.776)--(4.547,1.774)--(4.553,1.772)%
  --(4.560,1.769)--(4.566,1.767)--(4.572,1.764)--(4.579,1.762)--(4.585,1.759)--(4.591,1.757)%
  --(4.598,1.754)--(4.604,1.752)--(4.611,1.749)--(4.617,1.747)--(4.623,1.745)--(4.630,1.742)%
  --(4.636,1.740)--(4.642,1.738)--(4.649,1.735)--(4.655,1.733)--(4.662,1.731)--(4.668,1.729)%
  --(4.674,1.726)--(4.681,1.724)--(4.687,1.722)--(4.694,1.720)--(4.700,1.717)--(4.706,1.715)%
  --(4.713,1.713)--(4.719,1.709)--(4.725,1.706)--(4.732,1.702)--(4.738,1.698)--(4.745,1.692)%
  --(4.751,1.690)--(4.757,1.687)--(4.764,1.684)--(4.770,1.681)--(4.777,1.679)--(4.783,1.676)%
  --(4.789,1.674)--(4.796,1.671)--(4.802,1.669)--(4.808,1.666)--(4.815,1.664)--(4.821,1.661)%
  --(4.828,1.658)--(4.834,1.654)--(4.840,1.651)--(4.847,1.648)--(4.853,1.645)--(4.859,1.641)%
  --(4.866,1.638)--(4.872,1.635)--(4.879,1.632)--(4.885,1.629)--(4.891,1.625)--(4.898,1.622)%
  --(4.904,1.619)--(4.911,1.616)--(4.917,1.613)--(4.923,1.610)--(4.930,1.607)--(4.936,1.604)%
  --(4.942,1.600)--(4.949,1.597)--(4.955,1.594)--(4.962,1.591)--(4.968,1.588)--(4.974,1.585)%
  --(4.981,1.582)--(4.987,1.579)--(4.994,1.576)--(5.000,1.573)--(5.006,1.570)--(5.013,1.567)%
  --(5.019,1.564)--(5.025,1.561)--(5.032,1.558)--(5.038,1.555)--(5.045,1.552)--(5.051,1.549)%
  --(5.057,1.546)--(5.064,1.542)--(5.070,1.539)--(5.076,1.536)--(5.083,1.533)--(5.089,1.530)%
  --(5.096,1.527)--(5.102,1.524)--(5.108,1.521)--(5.115,1.518)--(5.121,1.515)--(5.128,1.512)%
  --(5.134,1.509)--(5.140,1.506)--(5.147,1.503)--(5.153,1.500)--(5.159,1.497)--(5.166,1.494)%
  --(5.172,1.491)--(5.179,1.488)--(5.185,1.485)--(5.191,1.483)--(5.198,1.480)--(5.204,1.477)%
  --(5.211,1.474)--(5.217,1.471)--(5.223,1.467)--(5.230,1.465)--(5.236,1.464)--(5.242,1.463)%
  --(5.249,1.462)--(5.255,1.460)--(5.262,1.459)--(5.268,1.457)--(5.274,1.454)--(5.281,1.453)%
  --(5.287,1.451)--(5.293,1.450)--(5.300,1.448)--(5.306,1.447)--(5.313,1.445)--(5.319,1.444)%
  --(5.325,1.441)--(5.332,1.437)--(5.338,1.434)--(5.345,1.430)--(5.351,1.427)--(5.357,1.423)%
  --(5.364,1.420)--(5.370,1.417)--(5.376,1.414)--(5.383,1.410)--(5.389,1.407)--(5.396,1.404)%
  --(5.402,1.401)--(5.408,1.398)--(5.415,1.395)--(5.421,1.392)--(5.428,1.389)--(5.434,1.386)%
  --(5.440,1.383)--(5.447,1.381)--(5.453,1.378)--(5.459,1.375)--(5.466,1.372)--(5.472,1.370)%
  --(5.479,1.367)--(5.485,1.364)--(5.491,1.362)--(5.498,1.359)--(5.504,1.357)--(5.510,1.354)%
  --(5.517,1.352)--(5.523,1.349)--(5.530,1.347)--(5.536,1.345)--(5.542,1.342)--(5.549,1.340)%
  --(5.555,1.338)--(5.562,1.335)--(5.568,1.333)--(5.574,1.331)--(5.581,1.329)--(5.587,1.327)%
  --(5.593,1.324)--(5.600,1.322)--(5.606,1.320)--(5.613,1.318)--(5.619,1.316)--(5.625,1.314)%
  --(5.632,1.312)--(5.638,1.310)--(5.645,1.308)--(5.651,1.307)--(5.657,1.305)--(5.664,1.303)%
  --(5.670,1.301)--(5.676,1.299)--(5.683,1.297)--(5.689,1.296)--(5.696,1.294)--(5.702,1.292)%
  --(5.708,1.290)--(5.715,1.289)--(5.721,1.287)--(5.727,1.285)--(5.734,1.284)--(5.740,1.282)%
  --(5.747,1.281)--(5.753,1.279)--(5.759,1.277)--(5.766,1.276)--(5.772,1.274)--(5.779,1.273)%
  --(5.785,1.271)--(5.791,1.270)--(5.798,1.268)--(5.804,1.267)--(5.810,1.266)--(5.817,1.264)%
  --(5.823,1.263)--(5.830,1.262)--(5.836,1.261)--(5.842,1.260)--(5.849,1.259)--(5.855,1.257)%
  --(5.862,1.256)--(5.868,1.255)--(5.874,1.254)--(5.881,1.254)--(5.887,1.253)--(5.893,1.252)%
  --(5.900,1.251)--(5.906,1.250)--(5.913,1.249)--(5.919,1.248)--(5.925,1.248)--(5.932,1.247)%
  --(5.938,1.246)--(5.944,1.245)--(5.951,1.244)--(5.957,1.244)--(5.964,1.243)--(5.970,1.242)%
  --(5.976,1.241)--(5.983,1.241)--(5.989,1.240)--(5.996,1.239)--(6.002,1.238)--(6.008,1.238)%
  --(6.015,1.237)--(6.021,1.236)--(6.027,1.236)--(6.034,1.235)--(6.040,1.234)--(6.047,1.233)%
  --(6.053,1.233)--(6.059,1.232)--(6.066,1.232)--(6.072,1.231)--(6.079,1.230)--(6.085,1.230)%
  --(6.091,1.229)--(6.098,1.228)--(6.104,1.228)--(6.110,1.227)--(6.117,1.227)--(6.123,1.226)%
  --(6.130,1.225)--(6.136,1.225)--(6.142,1.224)--(6.149,1.224)--(6.155,1.223)--(6.161,1.223)%
  --(6.168,1.222)--(6.174,1.222)--(6.181,1.221)--(6.187,1.221)--(6.193,1.220)--(6.200,1.220)%
  --(6.206,1.219)--(6.213,1.219)--(6.219,1.218)--(6.225,1.218)--(6.232,1.217)--(6.238,1.217)%
  --(6.244,1.216)--(6.251,1.216)--(6.257,1.215)--(6.264,1.214)--(6.270,1.213)--(6.276,1.212)%
  --(6.283,1.211)--(6.289,1.210)--(6.296,1.208)--(6.302,1.207)--(6.308,1.206)--(6.315,1.204)%
  --(6.321,1.202)--(6.327,1.201)--(6.334,1.199)--(6.340,1.197)--(6.347,1.196)--(6.353,1.194)%
  --(6.359,1.193)--(6.366,1.191)--(6.372,1.190)--(6.378,1.188)--(6.385,1.187)--(6.391,1.185)%
  --(6.398,1.184)--(6.404,1.182)--(6.410,1.181)--(6.417,1.180)--(6.423,1.178)--(6.430,1.177)%
  --(6.436,1.176)--(6.442,1.174)--(6.449,1.173)--(6.455,1.172)--(6.461,1.170)--(6.468,1.169)%
  --(6.474,1.168)--(6.481,1.167)--(6.487,1.166)--(6.493,1.164)--(6.500,1.163)--(6.506,1.162)%
  --(6.513,1.161)--(6.519,1.160)--(6.525,1.159)--(6.532,1.157)--(6.538,1.156)--(6.544,1.155)%
  --(6.551,1.154)--(6.557,1.153)--(6.564,1.152)--(6.570,1.151)--(6.576,1.150)--(6.583,1.149)%
  --(6.589,1.148)--(6.595,1.147)--(6.602,1.146)--(6.608,1.145)--(6.615,1.144)--(6.621,1.143)%
  --(6.627,1.142)--(6.634,1.141)--(6.640,1.141)--(6.647,1.140)--(6.653,1.139)--(6.659,1.138)%
  --(6.666,1.137)--(6.672,1.136)--(6.678,1.135)--(6.685,1.135)--(6.691,1.134)--(6.698,1.134)%
  --(6.704,1.133)--(6.710,1.133)--(6.717,1.132)--(6.723,1.132)--(6.730,1.131)--(6.736,1.131)%
  --(6.742,1.131)--(6.749,1.130)--(6.755,1.130)--(6.761,1.129)--(6.768,1.129)--(6.774,1.129)%
  --(6.781,1.128)--(6.787,1.128)--(6.793,1.128)--(6.800,1.128)--(6.806,1.127)--(6.812,1.127)%
  --(6.819,1.127)--(6.825,1.126)--(6.832,1.126)--(6.838,1.126)--(6.844,1.125)--(6.851,1.125)%
  --(6.857,1.125)--(6.864,1.124)--(6.870,1.124)--(6.876,1.124)--(6.883,1.123)--(6.889,1.123)%
  --(6.895,1.123)--(6.902,1.122)--(6.908,1.122)--(6.915,1.122)--(6.921,1.121)--(6.927,1.121)%
  --(6.934,1.120)--(6.940,1.120)--(6.947,1.120)--(6.953,1.119)--(6.959,1.119)--(6.966,1.119)%
  --(6.972,1.118)--(6.978,1.118)--(6.985,1.118)--(6.991,1.117)--(6.998,1.117)--(7.004,1.116)%
  --(7.010,1.115)--(7.017,1.115)--(7.023,1.114)--(7.029,1.113)--(7.036,1.113)--(7.042,1.112)%
  --(7.049,1.111)--(7.055,1.111)--(7.061,1.110)--(7.068,1.109)--(7.074,1.109)--(7.081,1.108)%
  --(7.087,1.108)--(7.093,1.107)--(7.100,1.106)--(7.106,1.106)--(7.112,1.105)--(7.119,1.105)%
  --(7.125,1.104)--(7.132,1.103)--(7.138,1.103)--(7.144,1.102)--(7.151,1.102)--(7.157,1.101)%
  --(7.164,1.101)--(7.170,1.100)--(7.176,1.100)--(7.183,1.099)--(7.189,1.099)--(7.195,1.098)%
  --(7.202,1.098)--(7.208,1.097)--(7.215,1.097)--(7.221,1.096)--(7.227,1.096)--(7.234,1.095)%
  --(7.240,1.095)--(7.246,1.095)--(7.253,1.094)--(7.259,1.094)--(7.266,1.093)--(7.272,1.093)%
  --(7.278,1.092)--(7.285,1.092)--(7.291,1.092)--(7.298,1.091)--(7.304,1.091)--(7.310,1.091)%
  --(7.317,1.090)--(7.323,1.090)--(7.329,1.089)--(7.336,1.089)--(7.342,1.089)--(7.349,1.089)%
  --(7.355,1.089)--(7.361,1.088)--(7.368,1.088)--(7.374,1.088)--(7.381,1.088)--(7.387,1.088)%
  --(7.393,1.087)--(7.400,1.087)--(7.406,1.087)--(7.412,1.086)--(7.419,1.086)--(7.425,1.086)%
  --(7.432,1.086)--(7.438,1.085)--(7.444,1.085)--(7.451,1.085)--(7.457,1.084)--(7.463,1.084)%
  --(7.470,1.084)--(7.476,1.084)--(7.483,1.083)--(7.489,1.083)--(7.495,1.083)--(7.502,1.083)%
  --(7.508,1.082)--(7.515,1.082)--(7.521,1.082)--(7.527,1.082)--(7.534,1.081)--(7.540,1.081)%
  --(7.546,1.081)--(7.553,1.081)--(7.559,1.080)--(7.566,1.080)--(7.572,1.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.431) {$Wi = 1.4 $ - M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,7.431)--(7.204,7.431);
\draw[gp path] (1.196,1.037)--(1.202,1.051)--(1.209,1.082)--(1.215,1.124)--(1.222,1.175)%
  --(1.228,1.243)--(1.234,1.376)--(1.241,1.583)--(1.247,1.759)--(1.253,1.946)--(1.260,2.132)%
  --(1.266,2.305)--(1.273,2.463)--(1.279,2.639)--(1.285,2.800)--(1.292,2.965)--(1.298,3.119)%
  --(1.305,3.241)--(1.311,3.389)--(1.317,3.488)--(1.324,3.638)--(1.330,3.780)--(1.336,3.914)%
  --(1.343,4.035)--(1.349,4.147)--(1.356,4.236)--(1.362,4.351)--(1.368,4.456)--(1.375,4.544)%
  --(1.381,4.650)--(1.387,4.750)--(1.394,4.842)--(1.400,4.928)--(1.407,5.009)--(1.413,5.073)%
  --(1.419,5.153)--(1.426,5.226)--(1.432,5.283)--(1.439,5.355)--(1.445,5.422)--(1.451,5.486)%
  --(1.458,5.544)--(1.464,5.598)--(1.470,5.648)--(1.477,5.686)--(1.483,5.736)--(1.490,5.782)%
  --(1.496,5.816)--(1.502,5.859)--(1.509,5.898)--(1.515,5.935)--(1.522,5.971)--(1.528,6.001)%
  --(1.534,6.029)--(1.541,6.054)--(1.547,6.078)--(1.553,6.096)--(1.560,6.121)--(1.566,6.143)%
  --(1.573,6.162)--(1.579,6.179)--(1.585,6.194)--(1.592,6.209)--(1.598,6.222)--(1.604,6.235)%
  --(1.611,6.243)--(1.617,6.251)--(1.624,6.257)--(1.630,6.257)--(1.636,6.265)--(1.643,6.272)%
  --(1.649,6.278)--(1.656,6.283)--(1.662,6.288)--(1.668,6.289)--(1.675,6.288)--(1.681,6.287)%
  --(1.687,6.285)--(1.694,6.284)--(1.700,6.278)--(1.707,6.273)--(1.713,6.267)--(1.719,6.260)%
  --(1.726,6.251)--(1.732,6.247)--(1.739,6.242)--(1.745,6.237)--(1.751,6.231)--(1.758,6.231)%
  --(1.764,6.220)--(1.770,6.208)--(1.777,6.195)--(1.783,6.183)--(1.790,6.174)--(1.796,6.160)%
  --(1.802,6.146)--(1.809,6.133)--(1.815,6.119)--(1.821,6.105)--(1.828,6.092)--(1.834,6.076)%
  --(1.841,6.064)--(1.847,6.053)--(1.853,6.041)--(1.860,6.030)--(1.866,6.023)--(1.873,6.007)%
  --(1.879,5.991)--(1.885,5.975)--(1.892,5.960)--(1.898,5.944)--(1.904,5.929)--(1.911,5.914)%
  --(1.917,5.899)--(1.924,5.884)--(1.930,5.869)--(1.936,5.854)--(1.943,5.840)--(1.949,5.825)%
  --(1.956,5.811)--(1.962,5.796)--(1.968,5.782)--(1.975,5.769)--(1.981,5.753)--(1.987,5.737)%
  --(1.994,5.721)--(2.000,5.706)--(2.007,5.690)--(2.013,5.675)--(2.019,5.659)--(2.026,5.644)%
  --(2.032,5.628)--(2.038,5.613)--(2.045,5.598)--(2.051,5.582)--(2.058,5.567)--(2.064,5.552)%
  --(2.070,5.537)--(2.077,5.517)--(2.083,5.497)--(2.090,5.477)--(2.096,5.458)--(2.102,5.439)%
  --(2.109,5.420)--(2.115,5.401)--(2.121,5.383)--(2.128,5.365)--(2.134,5.346)--(2.141,5.329)%
  --(2.147,5.311)--(2.153,5.293)--(2.160,5.276)--(2.166,5.259)--(2.173,5.242)--(2.179,5.225)%
  --(2.185,5.209)--(2.192,5.193)--(2.198,5.178)--(2.204,5.163)--(2.211,5.148)--(2.217,5.134)%
  --(2.224,5.120)--(2.230,5.106)--(2.236,5.092)--(2.243,5.079)--(2.249,5.065)--(2.255,5.052)%
  --(2.262,5.039)--(2.268,5.026)--(2.275,5.014)--(2.281,5.002)--(2.287,4.989)--(2.294,4.977)%
  --(2.300,4.966)--(2.307,4.954)--(2.313,4.943)--(2.319,4.931)--(2.326,4.920)--(2.332,4.909)%
  --(2.338,4.895)--(2.345,4.872)--(2.351,4.850)--(2.358,4.828)--(2.364,4.806)--(2.370,4.784)%
  --(2.377,4.762)--(2.383,4.741)--(2.390,4.720)--(2.396,4.699)--(2.402,4.678)--(2.409,4.660)%
  --(2.415,4.642)--(2.421,4.624)--(2.428,4.607)--(2.434,4.589)--(2.441,4.571)--(2.447,4.554)%
  --(2.453,4.536)--(2.460,4.519)--(2.466,4.501)--(2.472,4.484)--(2.479,4.467)--(2.485,4.449)%
  --(2.492,4.432)--(2.498,4.415)--(2.504,4.398)--(2.511,4.381)--(2.517,4.364)--(2.524,4.347)%
  --(2.530,4.332)--(2.536,4.319)--(2.543,4.306)--(2.549,4.294)--(2.555,4.282)--(2.562,4.270)%
  --(2.568,4.258)--(2.575,4.246)--(2.581,4.234)--(2.587,4.223)--(2.594,4.211)--(2.600,4.194)%
  --(2.607,4.176)--(2.613,4.158)--(2.619,4.140)--(2.626,4.123)--(2.632,4.105)--(2.638,4.089)%
  --(2.645,4.072)--(2.651,4.056)--(2.658,4.040)--(2.664,4.024)--(2.670,4.009)--(2.677,3.994)%
  --(2.683,3.980)--(2.689,3.966)--(2.696,3.952)--(2.702,3.939)--(2.709,3.925)--(2.715,3.912)%
  --(2.721,3.899)--(2.728,3.885)--(2.734,3.872)--(2.741,3.860)--(2.747,3.847)--(2.753,3.834)%
  --(2.760,3.822)--(2.766,3.809)--(2.772,3.797)--(2.779,3.785)--(2.785,3.772)--(2.792,3.760)%
  --(2.798,3.749)--(2.804,3.737)--(2.811,3.725)--(2.817,3.713)--(2.824,3.702)--(2.830,3.690)%
  --(2.836,3.679)--(2.843,3.668)--(2.849,3.657)--(2.855,3.646)--(2.862,3.635)--(2.868,3.624)%
  --(2.875,3.613)--(2.881,3.602)--(2.887,3.592)--(2.894,3.581)--(2.900,3.571)--(2.906,3.561)%
  --(2.913,3.550)--(2.919,3.538)--(2.926,3.526)--(2.932,3.515)--(2.938,3.503)--(2.945,3.492)%
  --(2.951,3.480)--(2.958,3.469)--(2.964,3.458)--(2.970,3.447)--(2.977,3.436)--(2.983,3.425)%
  --(2.989,3.415)--(2.996,3.404)--(3.002,3.393)--(3.009,3.383)--(3.015,3.373)--(3.021,3.362)%
  --(3.028,3.352)--(3.034,3.342)--(3.041,3.332)--(3.047,3.322)--(3.053,3.313)--(3.060,3.303)%
  --(3.066,3.293)--(3.072,3.284)--(3.079,3.279)--(3.085,3.275)--(3.092,3.271)--(3.098,3.267)%
  --(3.104,3.263)--(3.111,3.260)--(3.117,3.256)--(3.123,3.253)--(3.130,3.249)--(3.136,3.246)%
  --(3.143,3.243)--(3.149,3.240)--(3.155,3.236)--(3.162,3.233)--(3.168,3.230)--(3.175,3.228)%
  --(3.181,3.216)--(3.187,3.197)--(3.194,3.179)--(3.200,3.162)--(3.206,3.147)--(3.213,3.136)%
  --(3.219,3.126)--(3.226,3.115)--(3.232,3.105)--(3.238,3.090)--(3.245,3.074)--(3.251,3.059)%
  --(3.258,3.043)--(3.264,3.028)--(3.270,3.013)--(3.277,2.998)--(3.283,2.983)--(3.289,2.969)%
  --(3.296,2.954)--(3.302,2.940)--(3.309,2.926)--(3.315,2.912)--(3.321,2.899)--(3.328,2.885)%
  --(3.334,2.872)--(3.340,2.859)--(3.347,2.846)--(3.353,2.834)--(3.360,2.821)--(3.366,2.809)%
  --(3.372,2.796)--(3.379,2.784)--(3.385,2.772)--(3.392,2.761)--(3.398,2.749)--(3.404,2.738)%
  --(3.411,2.726)--(3.417,2.715)--(3.423,2.704)--(3.430,2.693)--(3.436,2.683)--(3.443,2.672)%
  --(3.449,2.662)--(3.455,2.651)--(3.462,2.641)--(3.468,2.631)--(3.475,2.621)--(3.481,2.612)%
  --(3.487,2.602)--(3.494,2.593)--(3.500,2.583)--(3.506,2.574)--(3.513,2.565)--(3.519,2.556)%
  --(3.526,2.547)--(3.532,2.538)--(3.538,2.530)--(3.545,2.521)--(3.551,2.513)--(3.557,2.504)%
  --(3.564,2.496)--(3.570,2.488)--(3.577,2.480)--(3.583,2.472)--(3.589,2.464)--(3.596,2.457)%
  --(3.602,2.449)--(3.609,2.442)--(3.615,2.434)--(3.621,2.427)--(3.628,2.420)--(3.634,2.413)%
  --(3.640,2.406)--(3.647,2.399)--(3.653,2.392)--(3.660,2.386)--(3.666,2.379)--(3.672,2.373)%
  --(3.679,2.366)--(3.685,2.358)--(3.692,2.349)--(3.698,2.341)--(3.704,2.332)--(3.711,2.324)%
  --(3.717,2.315)--(3.723,2.307)--(3.730,2.300)--(3.736,2.295)--(3.743,2.289)--(3.749,2.284)%
  --(3.755,2.278)--(3.762,2.273)--(3.768,2.268)--(3.774,2.263)--(3.781,2.258)--(3.787,2.253)%
  --(3.794,2.248)--(3.800,2.243)--(3.806,2.238)--(3.813,2.233)--(3.819,2.228)--(3.826,2.223)%
  --(3.832,2.218)--(3.838,2.213)--(3.845,2.209)--(3.851,2.206)--(3.857,2.203)--(3.864,2.200)%
  --(3.870,2.197)--(3.877,2.192)--(3.883,2.182)--(3.889,2.173)--(3.896,2.164)--(3.902,2.155)%
  --(3.909,2.146)--(3.915,2.137)--(3.921,2.129)--(3.928,2.121)--(3.934,2.113)--(3.940,2.105)%
  --(3.947,2.097)--(3.953,2.090)--(3.960,2.082)--(3.966,2.075)--(3.972,2.068)--(3.979,2.061)%
  --(3.985,2.054)--(3.991,2.048)--(3.998,2.041)--(4.004,2.035)--(4.011,2.029)--(4.017,2.023)%
  --(4.023,2.017)--(4.030,2.011)--(4.036,2.006)--(4.043,2.000)--(4.049,1.995)--(4.055,1.990)%
  --(4.062,1.985)--(4.068,1.980)--(4.074,1.975)--(4.081,1.970)--(4.087,1.966)--(4.094,1.961)%
  --(4.100,1.957)--(4.106,1.953)--(4.113,1.949)--(4.119,1.945)--(4.126,1.941)--(4.132,1.936)%
  --(4.138,1.932)--(4.145,1.928)--(4.151,1.923)--(4.157,1.919)--(4.164,1.915)--(4.170,1.910)%
  --(4.177,1.906)--(4.183,1.902)--(4.189,1.898)--(4.196,1.894)--(4.202,1.889)--(4.208,1.885)%
  --(4.215,1.881)--(4.221,1.877)--(4.228,1.873)--(4.234,1.869)--(4.240,1.865)--(4.247,1.861)%
  --(4.253,1.857)--(4.260,1.852)--(4.266,1.847)--(4.272,1.842)--(4.279,1.837)--(4.285,1.832)%
  --(4.291,1.827)--(4.298,1.823)--(4.304,1.818)--(4.311,1.813)--(4.317,1.809)--(4.323,1.804)%
  --(4.330,1.800)--(4.336,1.795)--(4.343,1.791)--(4.349,1.787)--(4.355,1.782)--(4.362,1.778)%
  --(4.368,1.774)--(4.374,1.770)--(4.381,1.766)--(4.387,1.762)--(4.394,1.758)--(4.400,1.754)%
  --(4.406,1.750)--(4.413,1.746)--(4.419,1.742)--(4.425,1.739)--(4.432,1.735)--(4.438,1.731)%
  --(4.445,1.728)--(4.451,1.724)--(4.457,1.720)--(4.464,1.716)--(4.470,1.712)--(4.477,1.708)%
  --(4.483,1.704)--(4.489,1.700)--(4.496,1.696)--(4.502,1.693)--(4.508,1.689)--(4.515,1.685)%
  --(4.521,1.681)--(4.528,1.678)--(4.534,1.674)--(4.540,1.670)--(4.547,1.667)--(4.553,1.663)%
  --(4.560,1.660)--(4.566,1.656)--(4.572,1.653)--(4.579,1.649)--(4.585,1.646)--(4.591,1.642)%
  --(4.598,1.639)--(4.604,1.635)--(4.611,1.632)--(4.617,1.629)--(4.623,1.625)--(4.630,1.622)%
  --(4.636,1.619)--(4.642,1.615)--(4.649,1.611)--(4.655,1.608)--(4.662,1.604)--(4.668,1.601)%
  --(4.674,1.597)--(4.681,1.594)--(4.687,1.590)--(4.694,1.587)--(4.700,1.584)--(4.706,1.581)%
  --(4.713,1.577)--(4.719,1.574)--(4.725,1.571)--(4.732,1.568)--(4.738,1.565)--(4.745,1.562)%
  --(4.751,1.559)--(4.757,1.556)--(4.764,1.553)--(4.770,1.550)--(4.777,1.547)--(4.783,1.545)%
  --(4.789,1.542)--(4.796,1.539)--(4.802,1.536)--(4.808,1.534)--(4.815,1.531)--(4.821,1.528)%
  --(4.828,1.526)--(4.834,1.523)--(4.840,1.521)--(4.847,1.518)--(4.853,1.516)--(4.859,1.513)%
  --(4.866,1.511)--(4.872,1.509)--(4.879,1.506)--(4.885,1.504)--(4.891,1.502)--(4.898,1.499)%
  --(4.904,1.497)--(4.911,1.495)--(4.917,1.493)--(4.923,1.491)--(4.930,1.488)--(4.936,1.486)%
  --(4.942,1.484)--(4.949,1.482)--(4.955,1.480)--(4.962,1.477)--(4.968,1.475)--(4.974,1.472)%
  --(4.981,1.470)--(4.987,1.468)--(4.994,1.464)--(5.000,1.460)--(5.006,1.456)--(5.013,1.452)%
  --(5.019,1.449)--(5.025,1.445)--(5.032,1.442)--(5.038,1.438)--(5.045,1.435)--(5.051,1.432)%
  --(5.057,1.429)--(5.064,1.426)--(5.070,1.423)--(5.076,1.421)--(5.083,1.418)--(5.089,1.416)%
  --(5.096,1.413)--(5.102,1.411)--(5.108,1.409)--(5.115,1.406)--(5.121,1.404)--(5.128,1.402)%
  --(5.134,1.400)--(5.140,1.398)--(5.147,1.396)--(5.153,1.394)--(5.159,1.392)--(5.166,1.390)%
  --(5.172,1.388)--(5.179,1.386)--(5.185,1.384)--(5.191,1.383)--(5.198,1.381)--(5.204,1.379)%
  --(5.211,1.377)--(5.217,1.375)--(5.223,1.374)--(5.230,1.372)--(5.236,1.370)--(5.242,1.368)%
  --(5.249,1.367)--(5.255,1.365)--(5.262,1.364)--(5.268,1.362)--(5.274,1.360)--(5.281,1.359)%
  --(5.287,1.357)--(5.293,1.356)--(5.300,1.354)--(5.306,1.353)--(5.313,1.351)--(5.319,1.350)%
  --(5.325,1.348)--(5.332,1.347)--(5.338,1.346)--(5.345,1.344)--(5.351,1.343)--(5.357,1.342)%
  --(5.364,1.340)--(5.370,1.339)--(5.376,1.338)--(5.383,1.337)--(5.389,1.335)--(5.396,1.334)%
  --(5.402,1.333)--(5.408,1.331)--(5.415,1.330)--(5.421,1.328)--(5.428,1.327)--(5.434,1.326)%
  --(5.440,1.325)--(5.447,1.323)--(5.453,1.322)--(5.459,1.321)--(5.466,1.320)--(5.472,1.319)%
  --(5.479,1.318)--(5.485,1.317)--(5.491,1.316)--(5.498,1.315)--(5.504,1.314)--(5.510,1.313)%
  --(5.517,1.313)--(5.523,1.312)--(5.530,1.311)--(5.536,1.311)--(5.542,1.308)--(5.549,1.305)%
  --(5.555,1.302)--(5.562,1.300)--(5.568,1.299)--(5.574,1.298)--(5.581,1.296)--(5.587,1.295)%
  --(5.593,1.293)--(5.600,1.292)--(5.606,1.291)--(5.613,1.289)--(5.619,1.288)--(5.625,1.287)%
  --(5.632,1.285)--(5.638,1.284)--(5.645,1.283)--(5.651,1.281)--(5.657,1.280)--(5.664,1.279)%
  --(5.670,1.278)--(5.676,1.277)--(5.683,1.275)--(5.689,1.274)--(5.696,1.273)--(5.702,1.272)%
  --(5.708,1.271)--(5.715,1.270)--(5.721,1.269)--(5.727,1.268)--(5.734,1.267)--(5.740,1.265)%
  --(5.747,1.264)--(5.753,1.263)--(5.759,1.262)--(5.766,1.260)--(5.772,1.259)--(5.779,1.257)%
  --(5.785,1.256)--(5.791,1.254)--(5.798,1.253)--(5.804,1.252)--(5.810,1.250)--(5.817,1.249)%
  --(5.823,1.247)--(5.830,1.245)--(5.836,1.243)--(5.842,1.241)--(5.849,1.238)--(5.855,1.236)%
  --(5.862,1.234)--(5.868,1.232)--(5.874,1.230)--(5.881,1.228)--(5.887,1.226)--(5.893,1.224)%
  --(5.900,1.222)--(5.906,1.220)--(5.913,1.219)--(5.919,1.217)--(5.925,1.215)--(5.932,1.213)%
  --(5.938,1.211)--(5.944,1.210)--(5.951,1.208)--(5.957,1.206)--(5.964,1.205)--(5.970,1.203)%
  --(5.976,1.202)--(5.983,1.200)--(5.989,1.199)--(5.996,1.197)--(6.002,1.196)--(6.008,1.194)%
  --(6.015,1.193)--(6.021,1.191)--(6.027,1.190)--(6.034,1.189)--(6.040,1.187)--(6.047,1.186)%
  --(6.053,1.185)--(6.059,1.184)--(6.066,1.183)--(6.072,1.182)--(6.079,1.182)--(6.085,1.181)%
  --(6.091,1.181)--(6.098,1.180)--(6.104,1.179)--(6.110,1.179)--(6.117,1.178)--(6.123,1.178)%
  --(6.130,1.177)--(6.136,1.176)--(6.142,1.176)--(6.149,1.175)--(6.155,1.175)--(6.161,1.174)%
  --(6.168,1.173)--(6.174,1.173)--(6.181,1.172)--(6.187,1.172)--(6.193,1.171)--(6.200,1.171)%
  --(6.206,1.170)--(6.213,1.170)--(6.219,1.169)--(6.225,1.169)--(6.232,1.168)--(6.238,1.168)%
  --(6.244,1.167)--(6.251,1.166)--(6.257,1.166)--(6.264,1.165)--(6.270,1.165)--(6.276,1.164)%
  --(6.283,1.164)--(6.289,1.163)--(6.296,1.163)--(6.302,1.162)--(6.308,1.162)--(6.315,1.162)%
  --(6.321,1.161)--(6.327,1.160)--(6.334,1.159)--(6.340,1.158)--(6.347,1.157)--(6.353,1.156)%
  --(6.359,1.155)--(6.366,1.155)--(6.372,1.154)--(6.378,1.153)--(6.385,1.152)--(6.391,1.151)%
  --(6.398,1.150)--(6.404,1.150)--(6.410,1.149)--(6.417,1.148)--(6.423,1.147)--(6.430,1.146)%
  --(6.436,1.145)--(6.442,1.145)--(6.449,1.144)--(6.455,1.143)--(6.461,1.142)--(6.468,1.142)%
  --(6.474,1.141)--(6.481,1.140)--(6.487,1.139)--(6.493,1.139)--(6.500,1.138)--(6.506,1.137)%
  --(6.513,1.137)--(6.519,1.136)--(6.525,1.136)--(6.532,1.135)--(6.538,1.134)--(6.544,1.134)%
  --(6.551,1.133)--(6.557,1.133)--(6.564,1.132)--(6.570,1.132)--(6.576,1.131)--(6.583,1.131)%
  --(6.589,1.130)--(6.595,1.129)--(6.602,1.129)--(6.608,1.128)--(6.615,1.128)--(6.621,1.127)%
  --(6.627,1.127)--(6.634,1.126)--(6.640,1.126)--(6.647,1.125)--(6.653,1.125)--(6.659,1.124)%
  --(6.666,1.124)--(6.672,1.123)--(6.678,1.123)--(6.685,1.122)--(6.691,1.122)--(6.698,1.121)%
  --(6.704,1.121)--(6.710,1.120)--(6.717,1.120)--(6.723,1.119)--(6.730,1.119)--(6.736,1.118)%
  --(6.742,1.118)--(6.749,1.118)--(6.755,1.117)--(6.761,1.117)--(6.768,1.116)--(6.774,1.115)%
  --(6.781,1.115)--(6.787,1.114)--(6.793,1.114)--(6.800,1.113)--(6.806,1.112)--(6.812,1.112)%
  --(6.819,1.111)--(6.825,1.111)--(6.832,1.110)--(6.838,1.110)--(6.844,1.109)--(6.851,1.108)%
  --(6.857,1.108)--(6.864,1.107)--(6.870,1.107)--(6.876,1.106)--(6.883,1.106)--(6.889,1.105)%
  --(6.895,1.105)--(6.902,1.104)--(6.908,1.104)--(6.915,1.103)--(6.921,1.103)--(6.927,1.102)%
  --(6.934,1.102)--(6.940,1.101)--(6.947,1.101)--(6.953,1.100)--(6.959,1.100)--(6.966,1.099)%
  --(6.972,1.099)--(6.978,1.099)--(6.985,1.098)--(6.991,1.098)--(6.998,1.097)--(7.004,1.097)%
  --(7.010,1.096)--(7.017,1.096)--(7.023,1.095)--(7.029,1.095)--(7.036,1.095)--(7.042,1.094)%
  --(7.049,1.094)--(7.055,1.093)--(7.061,1.093)--(7.068,1.092)--(7.074,1.092)--(7.081,1.092)%
  --(7.087,1.091)--(7.093,1.091)--(7.100,1.090)--(7.106,1.090)--(7.112,1.089)--(7.119,1.089)%
  --(7.125,1.089)--(7.132,1.088)--(7.138,1.088)--(7.144,1.088)--(7.151,1.087)--(7.157,1.087)%
  --(7.164,1.086)--(7.170,1.086)--(7.176,1.085)--(7.183,1.085)--(7.189,1.084)--(7.195,1.084)%
  --(7.202,1.084)--(7.208,1.083)--(7.215,1.083)--(7.221,1.082)--(7.227,1.082)--(7.234,1.082)%
  --(7.240,1.081)--(7.246,1.081)--(7.253,1.080)--(7.259,1.080)--(7.266,1.080)--(7.272,1.080)%
  --(7.278,1.080)--(7.285,1.080)--(7.291,1.079)--(7.298,1.079)--(7.304,1.079)--(7.310,1.079)%
  --(7.317,1.079)--(7.323,1.079)--(7.329,1.078)--(7.336,1.078)--(7.342,1.078)--(7.349,1.078)%
  --(7.355,1.078)--(7.361,1.078)--(7.368,1.077)--(7.374,1.077)--(7.381,1.077)--(7.387,1.077)%
  --(7.393,1.076)--(7.400,1.076)--(7.406,1.076)--(7.412,1.075)--(7.419,1.075)--(7.425,1.075)%
  --(7.432,1.074)--(7.438,1.074)--(7.444,1.074)--(7.451,1.073)--(7.457,1.073)--(7.463,1.073)%
  --(7.470,1.073)--(7.476,1.072)--(7.483,1.072)--(7.489,1.072)--(7.495,1.072)--(7.502,1.071)%
  --(7.508,1.071)--(7.515,1.071)--(7.521,1.071)--(7.527,1.070)--(7.534,1.070)--(7.540,1.070)%
  --(7.546,1.070)--(7.553,1.069)--(7.559,1.069)--(7.566,1.069)--(7.572,1.069);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,7.123) {$Wi = 1.2 $ - M3};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,7.123)--(7.204,7.123);
\draw[gp path] (1.196,1.039)--(1.202,1.085)--(1.209,1.167)--(1.215,1.265)--(1.222,1.377)%
  --(1.228,1.493)--(1.234,1.614)--(1.241,1.732)--(1.247,1.853)--(1.253,1.969)--(1.260,2.086)%
  --(1.266,2.200)--(1.273,2.310)--(1.279,2.422)--(1.285,2.527)--(1.292,2.631)--(1.298,2.735)%
  --(1.305,2.833)--(1.311,2.929)--(1.317,3.025)--(1.324,3.115)--(1.330,3.202)--(1.336,3.290)%
  --(1.343,3.374)--(1.349,3.453)--(1.356,3.531)--(1.362,3.608)--(1.368,3.681)--(1.375,3.751)%
  --(1.381,3.819)--(1.387,3.885)--(1.394,3.949)--(1.400,4.009)--(1.407,4.066)--(1.413,4.124)%
  --(1.419,4.178)--(1.426,4.230)--(1.432,4.279)--(1.439,4.325)--(1.445,4.372)--(1.451,4.416)%
  --(1.458,4.457)--(1.464,4.496)--(1.470,4.533)--(1.477,4.569)--(1.483,4.603)--(1.490,4.636)%
  --(1.496,4.666)--(1.502,4.694)--(1.509,4.720)--(1.515,4.746)--(1.522,4.770)--(1.528,4.792)%
  --(1.534,4.813)--(1.541,4.831)--(1.547,4.849)--(1.553,4.865)--(1.560,4.880)--(1.566,4.895)%
  --(1.573,4.908)--(1.579,4.919)--(1.585,4.928)--(1.592,4.937)--(1.598,4.944)--(1.604,4.951)%
  --(1.611,4.957)--(1.617,4.962)--(1.624,4.966)--(1.630,4.968)--(1.636,4.969)--(1.643,4.969)%
  --(1.649,4.967)--(1.656,4.967)--(1.662,4.966)--(1.668,4.964)--(1.675,4.961)--(1.681,4.957)%
  --(1.687,4.952)--(1.694,4.944)--(1.700,4.936)--(1.707,4.928)--(1.713,4.921)--(1.719,4.913)%
  --(1.726,4.905)--(1.732,4.897)--(1.739,4.887)--(1.745,4.876)--(1.751,4.864)--(1.758,4.849)%
  --(1.764,4.834)--(1.770,4.820)--(1.777,4.808)--(1.783,4.795)--(1.790,4.782)--(1.796,4.768)%
  --(1.802,4.754)--(1.809,4.739)--(1.815,4.723)--(1.821,4.702)--(1.828,4.681)--(1.834,4.661)%
  --(1.841,4.646)--(1.847,4.630)--(1.853,4.614)--(1.860,4.598)--(1.866,4.582)--(1.873,4.566)%
  --(1.879,4.549)--(1.885,4.533)--(1.892,4.509)--(1.898,4.485)--(1.904,4.461)--(1.911,4.442)%
  --(1.917,4.430)--(1.924,4.418)--(1.930,4.407)--(1.936,4.397)--(1.943,4.387)--(1.949,4.378)%
  --(1.956,4.369)--(1.962,4.350)--(1.968,4.331)--(1.975,4.313)--(1.981,4.296)--(1.987,4.279)%
  --(1.994,4.266)--(2.000,4.252)--(2.007,4.239)--(2.013,4.228)--(2.019,4.218)--(2.026,4.208)%
  --(2.032,4.198)--(2.038,4.184)--(2.045,4.165)--(2.051,4.146)--(2.058,4.129)--(2.064,4.112)%
  --(2.070,4.097)--(2.077,4.082)--(2.083,4.068)--(2.090,4.055)--(2.096,4.043)--(2.102,4.032)%
  --(2.109,4.021)--(2.115,4.012)--(2.121,4.003)--(2.128,3.995)--(2.134,3.981)--(2.141,3.964)%
  --(2.147,3.947)--(2.153,3.930)--(2.160,3.914)--(2.166,3.898)--(2.173,3.883)--(2.179,3.868)%
  --(2.185,3.853)--(2.192,3.839)--(2.198,3.825)--(2.204,3.812)--(2.211,3.799)--(2.217,3.786)%
  --(2.224,3.774)--(2.230,3.762)--(2.236,3.751)--(2.243,3.740)--(2.249,3.729)--(2.255,3.713)%
  --(2.262,3.697)--(2.268,3.681)--(2.275,3.666)--(2.281,3.652)--(2.287,3.640)--(2.294,3.628)%
  --(2.300,3.617)--(2.307,3.603)--(2.313,3.589)--(2.319,3.575)--(2.326,3.560)--(2.332,3.547)%
  --(2.338,3.533)--(2.345,3.520)--(2.351,3.506)--(2.358,3.494)--(2.364,3.481)--(2.370,3.468)%
  --(2.377,3.456)--(2.383,3.443)--(2.390,3.431)--(2.396,3.419)--(2.402,3.408)--(2.409,3.396)%
  --(2.415,3.385)--(2.421,3.374)--(2.428,3.363)--(2.434,3.353)--(2.441,3.343)--(2.447,3.331)%
  --(2.453,3.318)--(2.460,3.305)--(2.466,3.292)--(2.472,3.279)--(2.479,3.266)--(2.485,3.252)%
  --(2.492,3.239)--(2.498,3.227)--(2.504,3.216)--(2.511,3.204)--(2.517,3.193)--(2.524,3.182)%
  --(2.530,3.171)--(2.536,3.160)--(2.543,3.149)--(2.549,3.138)--(2.555,3.127)--(2.562,3.116)%
  --(2.568,3.105)--(2.575,3.095)--(2.581,3.084)--(2.587,3.074)--(2.594,3.062)--(2.600,3.051)%
  --(2.607,3.040)--(2.613,3.029)--(2.619,3.018)--(2.626,3.007)--(2.632,2.997)--(2.638,2.985)%
  --(2.645,2.974)--(2.651,2.963)--(2.658,2.953)--(2.664,2.942)--(2.670,2.931)--(2.677,2.921)%
  --(2.683,2.911)--(2.689,2.901)--(2.696,2.891)--(2.702,2.881)--(2.709,2.871)--(2.715,2.861)%
  --(2.721,2.852)--(2.728,2.842)--(2.734,2.833)--(2.741,2.823)--(2.747,2.814)--(2.753,2.805)%
  --(2.760,2.796)--(2.766,2.787)--(2.772,2.778)--(2.779,2.770)--(2.785,2.760)--(2.792,2.750)%
  --(2.798,2.741)--(2.804,2.731)--(2.811,2.721)--(2.817,2.711)--(2.824,2.701)--(2.830,2.691)%
  --(2.836,2.682)--(2.843,2.672)--(2.849,2.662)--(2.855,2.653)--(2.862,2.643)--(2.868,2.634)%
  --(2.875,2.625)--(2.881,2.615)--(2.887,2.606)--(2.894,2.597)--(2.900,2.588)--(2.906,2.579)%
  --(2.913,2.570)--(2.919,2.562)--(2.926,2.553)--(2.932,2.543)--(2.938,2.534)--(2.945,2.524)%
  --(2.951,2.515)--(2.958,2.506)--(2.964,2.497)--(2.970,2.488)--(2.977,2.482)--(2.983,2.476)%
  --(2.989,2.469)--(2.996,2.463)--(3.002,2.458)--(3.009,2.452)--(3.015,2.445)--(3.021,2.436)%
  --(3.028,2.427)--(3.034,2.417)--(3.041,2.409)--(3.047,2.400)--(3.053,2.391)--(3.060,2.383)%
  --(3.066,2.375)--(3.072,2.367)--(3.079,2.359)--(3.085,2.351)--(3.092,2.343)--(3.098,2.336)%
  --(3.104,2.328)--(3.111,2.321)--(3.117,2.314)--(3.123,2.307)--(3.130,2.300)--(3.136,2.293)%
  --(3.143,2.286)--(3.149,2.279)--(3.155,2.272)--(3.162,2.265)--(3.168,2.257)--(3.175,2.249)%
  --(3.181,2.241)--(3.187,2.234)--(3.194,2.226)--(3.200,2.218)--(3.206,2.211)--(3.213,2.203)%
  --(3.219,2.196)--(3.226,2.188)--(3.232,2.181)--(3.238,2.174)--(3.245,2.167)--(3.251,2.160)%
  --(3.258,2.153)--(3.264,2.147)--(3.270,2.140)--(3.277,2.133)--(3.283,2.127)--(3.289,2.120)%
  --(3.296,2.114)--(3.302,2.108)--(3.309,2.101)--(3.315,2.095)--(3.321,2.089)--(3.328,2.083)%
  --(3.334,2.077)--(3.340,2.072)--(3.347,2.067)--(3.353,2.060)--(3.360,2.052)--(3.366,2.045)%
  --(3.372,2.039)--(3.379,2.032)--(3.385,2.025)--(3.392,2.019)--(3.398,2.012)--(3.404,2.006)%
  --(3.411,2.000)--(3.417,1.994)--(3.423,1.988)--(3.430,1.982)--(3.436,1.977)--(3.443,1.971)%
  --(3.449,1.966)--(3.455,1.960)--(3.462,1.955)--(3.468,1.950)--(3.475,1.945)--(3.481,1.940)%
  --(3.487,1.936)--(3.494,1.931)--(3.500,1.926)--(3.506,1.921)--(3.513,1.916)--(3.519,1.910)%
  --(3.526,1.905)--(3.532,1.899)--(3.538,1.894)--(3.545,1.889)--(3.551,1.884)--(3.557,1.879)%
  --(3.564,1.873)--(3.570,1.868)--(3.577,1.863)--(3.583,1.858)--(3.589,1.854)--(3.596,1.849)%
  --(3.602,1.844)--(3.609,1.839)--(3.615,1.834)--(3.621,1.830)--(3.628,1.825)--(3.634,1.821)%
  --(3.640,1.816)--(3.647,1.812)--(3.653,1.807)--(3.660,1.803)--(3.666,1.799)--(3.672,1.794)%
  --(3.679,1.790)--(3.685,1.786)--(3.692,1.781)--(3.698,1.777)--(3.704,1.773)--(3.711,1.769)%
  --(3.717,1.764)--(3.723,1.759)--(3.730,1.755)--(3.736,1.750)--(3.743,1.746)--(3.749,1.741)%
  --(3.755,1.737)--(3.762,1.733)--(3.768,1.729)--(3.774,1.725)--(3.781,1.721)--(3.787,1.717)%
  --(3.794,1.714)--(3.800,1.710)--(3.806,1.706)--(3.813,1.703)--(3.819,1.700)--(3.826,1.696)%
  --(3.832,1.692)--(3.838,1.688)--(3.845,1.684)--(3.851,1.680)--(3.857,1.676)--(3.864,1.672)%
  --(3.870,1.669)--(3.877,1.665)--(3.883,1.661)--(3.889,1.657)--(3.896,1.653)--(3.902,1.649)%
  --(3.909,1.646)--(3.915,1.642)--(3.921,1.638)--(3.928,1.635)--(3.934,1.631)--(3.940,1.627)%
  --(3.947,1.624)--(3.953,1.620)--(3.960,1.616)--(3.966,1.612)--(3.972,1.608)--(3.979,1.604)%
  --(3.985,1.600)--(3.991,1.597)--(3.998,1.593)--(4.004,1.589)--(4.011,1.586)--(4.017,1.582)%
  --(4.023,1.579)--(4.030,1.575)--(4.036,1.572)--(4.043,1.569)--(4.049,1.566)--(4.055,1.562)%
  --(4.062,1.559)--(4.068,1.556)--(4.074,1.553)--(4.081,1.550)--(4.087,1.547)--(4.094,1.544)%
  --(4.100,1.541)--(4.106,1.538)--(4.113,1.535)--(4.119,1.532)--(4.126,1.529)--(4.132,1.526)%
  --(4.138,1.523)--(4.145,1.520)--(4.151,1.518)--(4.157,1.514)--(4.164,1.511)--(4.170,1.508)%
  --(4.177,1.504)--(4.183,1.501)--(4.189,1.498)--(4.196,1.495)--(4.202,1.492)--(4.208,1.489)%
  --(4.215,1.486)--(4.221,1.483)--(4.228,1.480)--(4.234,1.477)--(4.240,1.474)--(4.247,1.472)%
  --(4.253,1.469)--(4.260,1.466)--(4.266,1.464)--(4.272,1.461)--(4.279,1.458)--(4.285,1.456)%
  --(4.291,1.453)--(4.298,1.451)--(4.304,1.449)--(4.311,1.446)--(4.317,1.444)--(4.323,1.442)%
  --(4.330,1.441)--(4.336,1.439)--(4.343,1.437)--(4.349,1.435)--(4.355,1.432)--(4.362,1.430)%
  --(4.368,1.427)--(4.374,1.425)--(4.381,1.422)--(4.387,1.420)--(4.394,1.418)--(4.400,1.415)%
  --(4.406,1.413)--(4.413,1.411)--(4.419,1.409)--(4.425,1.406)--(4.432,1.404)--(4.438,1.401)%
  --(4.445,1.398)--(4.451,1.396)--(4.457,1.394)--(4.464,1.391)--(4.470,1.389)--(4.477,1.387)%
  --(4.483,1.384)--(4.489,1.382)--(4.496,1.380)--(4.502,1.378)--(4.508,1.376)--(4.515,1.374)%
  --(4.521,1.372)--(4.528,1.370)--(4.534,1.368)--(4.540,1.366)--(4.547,1.364)--(4.553,1.363)%
  --(4.560,1.361)--(4.566,1.359)--(4.572,1.356)--(4.579,1.354)--(4.585,1.351)--(4.591,1.349)%
  --(4.598,1.346)--(4.604,1.344)--(4.611,1.342)--(4.617,1.339)--(4.623,1.337)--(4.630,1.335)%
  --(4.636,1.332)--(4.642,1.330)--(4.649,1.328)--(4.655,1.326)--(4.662,1.324)--(4.668,1.322)%
  --(4.674,1.320)--(4.681,1.318)--(4.687,1.316)--(4.694,1.314)--(4.700,1.312)--(4.706,1.310)%
  --(4.713,1.308)--(4.719,1.306)--(4.725,1.304)--(4.732,1.303)--(4.738,1.301)--(4.745,1.299)%
  --(4.751,1.297)--(4.757,1.296)--(4.764,1.294)--(4.770,1.293)--(4.777,1.291)--(4.783,1.289)%
  --(4.789,1.288)--(4.796,1.286)--(4.802,1.285)--(4.808,1.283)--(4.815,1.282)--(4.821,1.280)%
  --(4.828,1.278)--(4.834,1.276)--(4.840,1.275)--(4.847,1.273)--(4.853,1.271)--(4.859,1.270)%
  --(4.866,1.268)--(4.872,1.266)--(4.879,1.265)--(4.885,1.264)--(4.891,1.262)--(4.898,1.261)%
  --(4.904,1.259)--(4.911,1.258)--(4.917,1.257)--(4.923,1.255)--(4.930,1.254)--(4.936,1.253)%
  --(4.942,1.251)--(4.949,1.250)--(4.955,1.249)--(4.962,1.248)--(4.968,1.246)--(4.974,1.245)%
  --(4.981,1.244)--(4.987,1.243)--(4.994,1.241)--(5.000,1.240)--(5.006,1.239)--(5.013,1.238)%
  --(5.019,1.237)--(5.025,1.235)--(5.032,1.234)--(5.038,1.233)--(5.045,1.231)--(5.051,1.230)%
  --(5.057,1.229)--(5.064,1.227)--(5.070,1.226)--(5.076,1.225)--(5.083,1.223)--(5.089,1.222)%
  --(5.096,1.221)--(5.102,1.219)--(5.108,1.218)--(5.115,1.217)--(5.121,1.216)--(5.128,1.215)%
  --(5.134,1.214)--(5.140,1.213)--(5.147,1.212)--(5.153,1.211)--(5.159,1.210)--(5.166,1.209)%
  --(5.172,1.208)--(5.179,1.207)--(5.185,1.206)--(5.191,1.205)--(5.198,1.204)--(5.204,1.203)%
  --(5.211,1.202)--(5.217,1.201)--(5.223,1.201)--(5.230,1.200)--(5.236,1.199)--(5.242,1.198)%
  --(5.249,1.197)--(5.255,1.196)--(5.262,1.194)--(5.268,1.192)--(5.274,1.191)--(5.281,1.189)%
  --(5.287,1.188)--(5.293,1.186)--(5.300,1.185)--(5.306,1.183)--(5.313,1.182)--(5.319,1.180)%
  --(5.325,1.179)--(5.332,1.178)--(5.338,1.176)--(5.345,1.175)--(5.351,1.173)--(5.357,1.172)%
  --(5.364,1.171)--(5.370,1.170)--(5.376,1.169)--(5.383,1.168)--(5.389,1.168)--(5.396,1.167)%
  --(5.402,1.166)--(5.408,1.166)--(5.415,1.165)--(5.421,1.164)--(5.428,1.164)--(5.434,1.163)%
  --(5.440,1.163)--(5.447,1.162)--(5.453,1.161)--(5.459,1.160)--(5.466,1.159)--(5.472,1.158)%
  --(5.479,1.157)--(5.485,1.156)--(5.491,1.155)--(5.498,1.154)--(5.504,1.153)--(5.510,1.152)%
  --(5.517,1.152)--(5.523,1.151)--(5.530,1.150)--(5.536,1.149)--(5.542,1.148)--(5.549,1.148)%
  --(5.555,1.147)--(5.562,1.146)--(5.568,1.145)--(5.574,1.145)--(5.581,1.144)--(5.587,1.143)%
  --(5.593,1.142)--(5.600,1.142)--(5.606,1.141)--(5.613,1.141)--(5.619,1.140)--(5.625,1.139)%
  --(5.632,1.139)--(5.638,1.138)--(5.645,1.138)--(5.651,1.137)--(5.657,1.137)--(5.664,1.136)%
  --(5.670,1.136)--(5.676,1.135)--(5.683,1.135)--(5.689,1.134)--(5.696,1.134)--(5.702,1.133)%
  --(5.708,1.133)--(5.715,1.132)--(5.721,1.132)--(5.727,1.132)--(5.734,1.131)--(5.740,1.131)%
  --(5.747,1.130)--(5.753,1.129)--(5.759,1.129)--(5.766,1.128)--(5.772,1.127)--(5.779,1.127)%
  --(5.785,1.126)--(5.791,1.125)--(5.798,1.125)--(5.804,1.124)--(5.810,1.123)--(5.817,1.123)%
  --(5.823,1.122)--(5.830,1.121)--(5.836,1.121)--(5.842,1.120)--(5.849,1.120)--(5.855,1.119)%
  --(5.862,1.118)--(5.868,1.118)--(5.874,1.117)--(5.881,1.117)--(5.887,1.116)--(5.893,1.116)%
  --(5.900,1.115)--(5.906,1.115)--(5.913,1.114)--(5.919,1.114)--(5.925,1.113)--(5.932,1.113)%
  --(5.938,1.112)--(5.944,1.112)--(5.951,1.111)--(5.957,1.111)--(5.964,1.110)--(5.970,1.110)%
  --(5.976,1.109)--(5.983,1.109)--(5.989,1.108)--(5.996,1.108)--(6.002,1.108)--(6.008,1.107)%
  --(6.015,1.107)--(6.021,1.106)--(6.027,1.106)--(6.034,1.105)--(6.040,1.105)--(6.047,1.104)%
  --(6.053,1.104)--(6.059,1.104)--(6.066,1.103)--(6.072,1.103)--(6.079,1.102)--(6.085,1.102)%
  --(6.091,1.102)--(6.098,1.101)--(6.104,1.101)--(6.110,1.100)--(6.117,1.100)--(6.123,1.099)%
  --(6.130,1.099)--(6.136,1.099)--(6.142,1.098)--(6.149,1.098)--(6.155,1.097)--(6.161,1.097)%
  --(6.168,1.096)--(6.174,1.096)--(6.181,1.095)--(6.187,1.094)--(6.193,1.094)--(6.200,1.094)%
  --(6.206,1.093)--(6.213,1.093)--(6.219,1.092)--(6.225,1.092)--(6.232,1.091)--(6.238,1.091)%
  --(6.244,1.090)--(6.251,1.090)--(6.257,1.089)--(6.264,1.089)--(6.270,1.089)--(6.276,1.088)%
  --(6.283,1.088)--(6.289,1.087)--(6.296,1.087)--(6.302,1.087)--(6.308,1.086)--(6.315,1.086)%
  --(6.321,1.086)--(6.327,1.085)--(6.334,1.085)--(6.340,1.085)--(6.347,1.084)--(6.353,1.084)%
  --(6.359,1.084)--(6.366,1.083)--(6.372,1.083)--(6.378,1.083)--(6.385,1.082)--(6.391,1.082)%
  --(6.398,1.082)--(6.404,1.082)--(6.410,1.081)--(6.417,1.081)--(6.423,1.081)--(6.430,1.081)%
  --(6.436,1.080)--(6.442,1.080)--(6.449,1.080)--(6.455,1.080)--(6.461,1.079)--(6.468,1.079)%
  --(6.474,1.079)--(6.481,1.078)--(6.487,1.078)--(6.493,1.078)--(6.500,1.077)--(6.506,1.077)%
  --(6.513,1.077)--(6.519,1.076)--(6.525,1.076)--(6.532,1.076)--(6.538,1.076)--(6.544,1.075)%
  --(6.551,1.075)--(6.557,1.075)--(6.564,1.075)--(6.570,1.074)--(6.576,1.074)--(6.583,1.074)%
  --(6.589,1.074)--(6.595,1.073)--(6.602,1.073)--(6.608,1.073)--(6.615,1.073)--(6.621,1.073)%
  --(6.627,1.072)--(6.634,1.072)--(6.640,1.072)--(6.647,1.072)--(6.653,1.071)--(6.659,1.071)%
  --(6.666,1.071)--(6.672,1.071)--(6.678,1.071)--(6.685,1.070)--(6.691,1.070)--(6.698,1.070)%
  --(6.704,1.070)--(6.710,1.069)--(6.717,1.069)--(6.723,1.069)--(6.730,1.069)--(6.736,1.069)%
  --(6.742,1.068)--(6.749,1.068)--(6.755,1.068)--(6.761,1.068)--(6.768,1.067)--(6.774,1.067)%
  --(6.781,1.067)--(6.787,1.067)--(6.793,1.067)--(6.800,1.066)--(6.806,1.066)--(6.812,1.066)%
  --(6.819,1.066)--(6.825,1.066)--(6.832,1.065)--(6.838,1.065)--(6.844,1.065)--(6.851,1.065)%
  --(6.857,1.064)--(6.864,1.064)--(6.870,1.064)--(6.876,1.064)--(6.883,1.064)--(6.889,1.064)%
  --(6.895,1.063)--(6.902,1.063)--(6.908,1.063)--(6.915,1.063)--(6.921,1.063)--(6.927,1.062)%
  --(6.934,1.062)--(6.940,1.062)--(6.947,1.062)--(6.953,1.062)--(6.959,1.062)--(6.966,1.062)%
  --(6.972,1.061)--(6.978,1.061)--(6.985,1.061)--(6.991,1.061)--(6.998,1.061)--(7.004,1.061)%
  --(7.010,1.061)--(7.017,1.060)--(7.023,1.060)--(7.029,1.060)--(7.036,1.060)--(7.042,1.060)%
  --(7.049,1.060)--(7.055,1.060)--(7.061,1.059)--(7.068,1.059)--(7.074,1.059)--(7.081,1.059)%
  --(7.087,1.059)--(7.093,1.059)--(7.100,1.059)--(7.106,1.058)--(7.112,1.058)--(7.119,1.058)%
  --(7.125,1.058)--(7.132,1.058)--(7.138,1.058)--(7.144,1.058)--(7.151,1.058)--(7.157,1.057)%
  --(7.164,1.057)--(7.170,1.057)--(7.176,1.057)--(7.183,1.057)--(7.189,1.057)--(7.195,1.057)%
  --(7.202,1.057)--(7.208,1.057)--(7.215,1.056)--(7.221,1.056)--(7.227,1.056)--(7.234,1.056)%
  --(7.240,1.056)--(7.246,1.056)--(7.253,1.056)--(7.259,1.056)--(7.266,1.055)--(7.272,1.055)%
  --(7.278,1.055)--(7.285,1.055)--(7.291,1.055)--(7.298,1.055)--(7.304,1.055)--(7.310,1.055)%
  --(7.317,1.054)--(7.323,1.054)--(7.329,1.054)--(7.336,1.054)--(7.342,1.054)--(7.349,1.054)%
  --(7.355,1.054)--(7.361,1.054)--(7.368,1.053)--(7.374,1.053)--(7.381,1.053)--(7.387,1.053)%
  --(7.393,1.053)--(7.400,1.053)--(7.406,1.053)--(7.412,1.053)--(7.419,1.053)--(7.425,1.052)%
  --(7.432,1.052)--(7.438,1.052)--(7.444,1.052)--(7.451,1.052)--(7.457,1.052)--(7.463,1.052)%
  --(7.470,1.052)--(7.476,1.052)--(7.483,1.052)--(7.489,1.052)--(7.495,1.051)--(7.502,1.051)%
  --(7.508,1.051)--(7.515,1.051)--(7.521,1.051)--(7.527,1.051)--(7.534,1.051)--(7.540,1.051)%
  --(7.546,1.051)--(7.553,1.051)--(7.559,1.051)--(7.566,1.051)--(7.572,1.050);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.815) {$Wi = 1.2 $ - M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,6.815)--(7.204,6.815);
\draw[gp path] (1.196,1.041)--(1.202,1.070)--(1.209,1.115)--(1.215,1.181)--(1.222,1.265)%
  --(1.228,1.359)--(1.234,1.454)--(1.241,1.554)--(1.247,1.659)--(1.253,1.765)--(1.260,1.865)%
  --(1.266,1.969)--(1.273,2.072)--(1.279,2.173)--(1.285,2.268)--(1.292,2.368)--(1.298,2.463)%
  --(1.305,2.557)--(1.311,2.646)--(1.317,2.735)--(1.324,2.822)--(1.330,2.906)--(1.336,2.988)%
  --(1.343,3.065)--(1.349,3.144)--(1.356,3.219)--(1.362,3.291)--(1.368,3.361)--(1.375,3.428)%
  --(1.381,3.493)--(1.387,3.557)--(1.394,3.617)--(1.400,3.675)--(1.407,3.731)--(1.413,3.785)%
  --(1.419,3.837)--(1.426,3.887)--(1.432,3.934)--(1.439,3.979)--(1.445,4.023)--(1.451,4.065)%
  --(1.458,4.104)--(1.464,4.142)--(1.470,4.178)--(1.477,4.212)--(1.483,4.244)--(1.490,4.275)%
  --(1.496,4.304)--(1.502,4.331)--(1.509,4.357)--(1.515,4.381)--(1.522,4.404)--(1.528,4.425)%
  --(1.534,4.445)--(1.541,4.464)--(1.547,4.481)--(1.553,4.497)--(1.560,4.511)--(1.566,4.525)%
  --(1.573,4.537)--(1.579,4.548)--(1.585,4.558)--(1.592,4.568)--(1.598,4.576)--(1.604,4.583)%
  --(1.611,4.589)--(1.617,4.594)--(1.624,4.598)--(1.630,4.601)--(1.636,4.604)--(1.643,4.606)%
  --(1.649,4.608)--(1.656,4.608)--(1.662,4.608)--(1.668,4.606)--(1.675,4.605)--(1.681,4.602)%
  --(1.687,4.599)--(1.694,4.596)--(1.700,4.592)--(1.707,4.588)--(1.713,4.583)--(1.719,4.578)%
  --(1.726,4.571)--(1.732,4.565)--(1.739,4.558)--(1.745,4.550)--(1.751,4.543)--(1.758,4.534)%
  --(1.764,4.525)--(1.770,4.517)--(1.777,4.509)--(1.783,4.500)--(1.790,4.490)--(1.796,4.480)%
  --(1.802,4.469)--(1.809,4.459)--(1.815,4.448)--(1.821,4.438)--(1.828,4.427)--(1.834,4.415)%
  --(1.841,4.403)--(1.847,4.392)--(1.853,4.381)--(1.860,4.370)--(1.866,4.357)--(1.873,4.344)%
  --(1.879,4.330)--(1.885,4.316)--(1.892,4.304)--(1.898,4.293)--(1.904,4.282)--(1.911,4.268)%
  --(1.917,4.255)--(1.924,4.242)--(1.930,4.230)--(1.936,4.218)--(1.943,4.207)--(1.949,4.196)%
  --(1.956,4.185)--(1.962,4.172)--(1.968,4.157)--(1.975,4.141)--(1.981,4.125)--(1.987,4.109)%
  --(1.994,4.099)--(2.000,4.088)--(2.007,4.078)--(2.013,4.067)--(2.019,4.056)--(2.026,4.045)%
  --(2.032,4.033)--(2.038,4.022)--(2.045,4.010)--(2.051,3.998)--(2.058,3.986)--(2.064,3.974)%
  --(2.070,3.962)--(2.077,3.950)--(2.083,3.937)--(2.090,3.925)--(2.096,3.912)--(2.102,3.899)%
  --(2.109,3.886)--(2.115,3.873)--(2.121,3.860)--(2.128,3.847)--(2.134,3.835)--(2.141,3.823)%
  --(2.147,3.811)--(2.153,3.800)--(2.160,3.790)--(2.166,3.781)--(2.173,3.773)--(2.179,3.765)%
  --(2.185,3.756)--(2.192,3.743)--(2.198,3.730)--(2.204,3.717)--(2.211,3.705)--(2.217,3.692)%
  --(2.224,3.680)--(2.230,3.668)--(2.236,3.656)--(2.243,3.644)--(2.249,3.632)--(2.255,3.620)%
  --(2.262,3.608)--(2.268,3.597)--(2.275,3.585)--(2.281,3.571)--(2.287,3.556)--(2.294,3.542)%
  --(2.300,3.528)--(2.307,3.514)--(2.313,3.501)--(2.319,3.487)--(2.326,3.474)--(2.332,3.460)%
  --(2.338,3.447)--(2.345,3.434)--(2.351,3.421)--(2.358,3.408)--(2.364,3.396)--(2.370,3.383)%
  --(2.377,3.371)--(2.383,3.358)--(2.390,3.346)--(2.396,3.334)--(2.402,3.322)--(2.409,3.310)%
  --(2.415,3.298)--(2.421,3.287)--(2.428,3.275)--(2.434,3.264)--(2.441,3.253)--(2.447,3.241)%
  --(2.453,3.230)--(2.460,3.219)--(2.466,3.208)--(2.472,3.198)--(2.479,3.187)--(2.485,3.177)%
  --(2.492,3.166)--(2.498,3.156)--(2.504,3.146)--(2.511,3.137)--(2.517,3.127)--(2.524,3.117)%
  --(2.530,3.108)--(2.536,3.099)--(2.543,3.090)--(2.549,3.081)--(2.555,3.072)--(2.562,3.063)%
  --(2.568,3.055)--(2.575,3.047)--(2.581,3.038)--(2.587,3.030)--(2.594,3.022)--(2.600,3.014)%
  --(2.607,3.007)--(2.613,2.999)--(2.619,2.992)--(2.626,2.984)--(2.632,2.977)--(2.638,2.970)%
  --(2.645,2.963)--(2.651,2.956)--(2.658,2.950)--(2.664,2.939)--(2.670,2.929)--(2.677,2.919)%
  --(2.683,2.909)--(2.689,2.898)--(2.696,2.887)--(2.702,2.877)--(2.709,2.871)--(2.715,2.864)%
  --(2.721,2.858)--(2.728,2.848)--(2.734,2.836)--(2.741,2.825)--(2.747,2.813)--(2.753,2.802)%
  --(2.760,2.791)--(2.766,2.780)--(2.772,2.769)--(2.779,2.759)--(2.785,2.748)--(2.792,2.737)%
  --(2.798,2.724)--(2.804,2.711)--(2.811,2.697)--(2.817,2.685)--(2.824,2.672)--(2.830,2.659)%
  --(2.836,2.647)--(2.843,2.635)--(2.849,2.623)--(2.855,2.612)--(2.862,2.600)--(2.868,2.589)%
  --(2.875,2.578)--(2.881,2.567)--(2.887,2.556)--(2.894,2.545)--(2.900,2.535)--(2.906,2.525)%
  --(2.913,2.515)--(2.919,2.505)--(2.926,2.495)--(2.932,2.486)--(2.938,2.476)--(2.945,2.467)%
  --(2.951,2.458)--(2.958,2.449)--(2.964,2.440)--(2.970,2.431)--(2.977,2.423)--(2.983,2.414)%
  --(2.989,2.407)--(2.996,2.400)--(3.002,2.394)--(3.009,2.387)--(3.015,2.381)--(3.021,2.374)%
  --(3.028,2.368)--(3.034,2.362)--(3.041,2.356)--(3.047,2.350)--(3.053,2.345)--(3.060,2.339)%
  --(3.066,2.331)--(3.072,2.321)--(3.079,2.312)--(3.085,2.303)--(3.092,2.295)--(3.098,2.286)%
  --(3.104,2.278)--(3.111,2.270)--(3.117,2.262)--(3.123,2.255)--(3.130,2.247)--(3.136,2.240)%
  --(3.143,2.233)--(3.149,2.226)--(3.155,2.220)--(3.162,2.214)--(3.168,2.207)--(3.175,2.201)%
  --(3.181,2.196)--(3.187,2.190)--(3.194,2.185)--(3.200,2.179)--(3.206,2.174)--(3.213,2.170)%
  --(3.219,2.165)--(3.226,2.160)--(3.232,2.156)--(3.238,2.152)--(3.245,2.144)--(3.251,2.135)%
  --(3.258,2.127)--(3.264,2.119)--(3.270,2.111)--(3.277,2.103)--(3.283,2.095)--(3.289,2.089)%
  --(3.296,2.083)--(3.302,2.077)--(3.309,2.071)--(3.315,2.065)--(3.321,2.060)--(3.328,2.054)%
  --(3.334,2.048)--(3.340,2.043)--(3.347,2.037)--(3.353,2.032)--(3.360,2.027)--(3.366,2.021)%
  --(3.372,2.016)--(3.379,2.011)--(3.385,2.006)--(3.392,2.001)--(3.398,1.996)--(3.404,1.991)%
  --(3.411,1.987)--(3.417,1.982)--(3.423,1.977)--(3.430,1.973)--(3.436,1.968)--(3.443,1.964)%
  --(3.449,1.959)--(3.455,1.955)--(3.462,1.951)--(3.468,1.947)--(3.475,1.943)--(3.481,1.938)%
  --(3.487,1.932)--(3.494,1.926)--(3.500,1.919)--(3.506,1.913)--(3.513,1.907)--(3.519,1.900)%
  --(3.526,1.894)--(3.532,1.888)--(3.538,1.882)--(3.545,1.876)--(3.551,1.870)--(3.557,1.864)%
  --(3.564,1.858)--(3.570,1.852)--(3.577,1.847)--(3.583,1.841)--(3.589,1.835)--(3.596,1.830)%
  --(3.602,1.824)--(3.609,1.819)--(3.615,1.813)--(3.621,1.808)--(3.628,1.803)--(3.634,1.798)%
  --(3.640,1.793)--(3.647,1.788)--(3.653,1.783)--(3.660,1.778)--(3.666,1.773)--(3.672,1.769)%
  --(3.679,1.764)--(3.685,1.760)--(3.692,1.755)--(3.698,1.751)--(3.704,1.747)--(3.711,1.742)%
  --(3.717,1.738)--(3.723,1.734)--(3.730,1.730)--(3.736,1.726)--(3.743,1.722)--(3.749,1.718)%
  --(3.755,1.713)--(3.762,1.708)--(3.768,1.703)--(3.774,1.698)--(3.781,1.693)--(3.787,1.688)%
  --(3.794,1.683)--(3.800,1.679)--(3.806,1.674)--(3.813,1.670)--(3.819,1.665)--(3.826,1.661)%
  --(3.832,1.657)--(3.838,1.652)--(3.845,1.648)--(3.851,1.644)--(3.857,1.641)--(3.864,1.637)%
  --(3.870,1.633)--(3.877,1.630)--(3.883,1.626)--(3.889,1.623)--(3.896,1.619)--(3.902,1.615)%
  --(3.909,1.612)--(3.915,1.608)--(3.921,1.605)--(3.928,1.601)--(3.934,1.598)--(3.940,1.594)%
  --(3.947,1.591)--(3.953,1.588)--(3.960,1.584)--(3.966,1.581)--(3.972,1.577)--(3.979,1.574)%
  --(3.985,1.571)--(3.991,1.567)--(3.998,1.564)--(4.004,1.561)--(4.011,1.558)--(4.017,1.554)%
  --(4.023,1.551)--(4.030,1.548)--(4.036,1.545)--(4.043,1.541)--(4.049,1.538)--(4.055,1.535)%
  --(4.062,1.532)--(4.068,1.529)--(4.074,1.526)--(4.081,1.523)--(4.087,1.520)--(4.094,1.517)%
  --(4.100,1.514)--(4.106,1.511)--(4.113,1.508)--(4.119,1.505)--(4.126,1.502)--(4.132,1.499)%
  --(4.138,1.496)--(4.145,1.493)--(4.151,1.490)--(4.157,1.487)--(4.164,1.484)--(4.170,1.481)%
  --(4.177,1.478)--(4.183,1.476)--(4.189,1.473)--(4.196,1.470)--(4.202,1.467)--(4.208,1.464)%
  --(4.215,1.462)--(4.221,1.459)--(4.228,1.456)--(4.234,1.453)--(4.240,1.450)--(4.247,1.448)%
  --(4.253,1.445)--(4.260,1.442)--(4.266,1.440)--(4.272,1.437)--(4.279,1.435)--(4.285,1.433)%
  --(4.291,1.430)--(4.298,1.428)--(4.304,1.425)--(4.311,1.422)--(4.317,1.419)--(4.323,1.416)%
  --(4.330,1.414)--(4.336,1.411)--(4.343,1.408)--(4.349,1.407)--(4.355,1.405)--(4.362,1.404)%
  --(4.368,1.402)--(4.374,1.401)--(4.381,1.399)--(4.387,1.398)--(4.394,1.397)--(4.400,1.395)%
  --(4.406,1.394)--(4.413,1.392)--(4.419,1.391)--(4.425,1.390)--(4.432,1.388)--(4.438,1.387)%
  --(4.445,1.386)--(4.451,1.384)--(4.457,1.383)--(4.464,1.382)--(4.470,1.380)--(4.477,1.379)%
  --(4.483,1.378)--(4.489,1.377)--(4.496,1.375)--(4.502,1.374)--(4.508,1.373)--(4.515,1.372)%
  --(4.521,1.370)--(4.528,1.369)--(4.534,1.368)--(4.540,1.367)--(4.547,1.366)--(4.553,1.364)%
  --(4.560,1.362)--(4.566,1.361)--(4.572,1.359)--(4.579,1.358)--(4.585,1.356)--(4.591,1.355)%
  --(4.598,1.353)--(4.604,1.352)--(4.611,1.350)--(4.617,1.349)--(4.623,1.347)--(4.630,1.346)%
  --(4.636,1.344)--(4.642,1.343)--(4.649,1.342)--(4.655,1.340)--(4.662,1.339)--(4.668,1.337)%
  --(4.674,1.336)--(4.681,1.335)--(4.687,1.333)--(4.694,1.332)--(4.700,1.330)--(4.706,1.329)%
  --(4.713,1.328)--(4.719,1.326)--(4.725,1.324)--(4.732,1.322)--(4.738,1.320)--(4.745,1.317)%
  --(4.751,1.316)--(4.757,1.314)--(4.764,1.313)--(4.770,1.311)--(4.777,1.310)--(4.783,1.308)%
  --(4.789,1.307)--(4.796,1.306)--(4.802,1.304)--(4.808,1.303)--(4.815,1.301)--(4.821,1.300)%
  --(4.828,1.298)--(4.834,1.297)--(4.840,1.295)--(4.847,1.293)--(4.853,1.292)--(4.859,1.290)%
  --(4.866,1.288)--(4.872,1.287)--(4.879,1.285)--(4.885,1.284)--(4.891,1.282)--(4.898,1.280)%
  --(4.904,1.279)--(4.911,1.277)--(4.917,1.276)--(4.923,1.274)--(4.930,1.273)--(4.936,1.271)%
  --(4.942,1.270)--(4.949,1.268)--(4.955,1.267)--(4.962,1.265)--(4.968,1.264)--(4.974,1.262)%
  --(4.981,1.261)--(4.987,1.259)--(4.994,1.258)--(5.000,1.257)--(5.006,1.255)--(5.013,1.254)%
  --(5.019,1.252)--(5.025,1.251)--(5.032,1.249)--(5.038,1.248)--(5.045,1.247)--(5.051,1.245)%
  --(5.057,1.244)--(5.064,1.242)--(5.070,1.241)--(5.076,1.239)--(5.083,1.238)--(5.089,1.236)%
  --(5.096,1.235)--(5.102,1.234)--(5.108,1.232)--(5.115,1.231)--(5.121,1.229)--(5.128,1.228)%
  --(5.134,1.227)--(5.140,1.225)--(5.147,1.224)--(5.153,1.223)--(5.159,1.221)--(5.166,1.220)%
  --(5.172,1.219)--(5.179,1.218)--(5.185,1.216)--(5.191,1.215)--(5.198,1.214)--(5.204,1.213)%
  --(5.211,1.211)--(5.217,1.210)--(5.223,1.208)--(5.230,1.207)--(5.236,1.206)--(5.242,1.206)%
  --(5.249,1.205)--(5.255,1.204)--(5.262,1.203)--(5.268,1.202)--(5.274,1.201)--(5.281,1.200)%
  --(5.287,1.199)--(5.293,1.199)--(5.300,1.198)--(5.306,1.197)--(5.313,1.196)--(5.319,1.195)%
  --(5.325,1.194)--(5.332,1.193)--(5.338,1.191)--(5.345,1.190)--(5.351,1.188)--(5.357,1.187)%
  --(5.364,1.186)--(5.370,1.184)--(5.376,1.183)--(5.383,1.182)--(5.389,1.180)--(5.396,1.179)%
  --(5.402,1.178)--(5.408,1.177)--(5.415,1.175)--(5.421,1.174)--(5.428,1.173)--(5.434,1.172)%
  --(5.440,1.171)--(5.447,1.169)--(5.453,1.168)--(5.459,1.167)--(5.466,1.166)--(5.472,1.165)%
  --(5.479,1.164)--(5.485,1.163)--(5.491,1.162)--(5.498,1.161)--(5.504,1.160)--(5.510,1.159)%
  --(5.517,1.158)--(5.523,1.157)--(5.530,1.156)--(5.536,1.155)--(5.542,1.154)--(5.549,1.153)%
  --(5.555,1.152)--(5.562,1.151)--(5.568,1.150)--(5.574,1.149)--(5.581,1.148)--(5.587,1.147)%
  --(5.593,1.146)--(5.600,1.145)--(5.606,1.145)--(5.613,1.144)--(5.619,1.143)--(5.625,1.142)%
  --(5.632,1.141)--(5.638,1.140)--(5.645,1.140)--(5.651,1.139)--(5.657,1.138)--(5.664,1.137)%
  --(5.670,1.137)--(5.676,1.136)--(5.683,1.135)--(5.689,1.134)--(5.696,1.134)--(5.702,1.133)%
  --(5.708,1.132)--(5.715,1.132)--(5.721,1.131)--(5.727,1.130)--(5.734,1.129)--(5.740,1.129)%
  --(5.747,1.128)--(5.753,1.128)--(5.759,1.127)--(5.766,1.126)--(5.772,1.125)--(5.779,1.125)%
  --(5.785,1.124)--(5.791,1.123)--(5.798,1.123)--(5.804,1.122)--(5.810,1.122)--(5.817,1.121)%
  --(5.823,1.121)--(5.830,1.120)--(5.836,1.119)--(5.842,1.119)--(5.849,1.118)--(5.855,1.118)%
  --(5.862,1.117)--(5.868,1.117)--(5.874,1.117)--(5.881,1.116)--(5.887,1.116)--(5.893,1.115)%
  --(5.900,1.115)--(5.906,1.115)--(5.913,1.114)--(5.919,1.114)--(5.925,1.113)--(5.932,1.113)%
  --(5.938,1.113)--(5.944,1.112)--(5.951,1.112)--(5.957,1.111)--(5.964,1.111)--(5.970,1.111)%
  --(5.976,1.110)--(5.983,1.110)--(5.989,1.110)--(5.996,1.109)--(6.002,1.109)--(6.008,1.108)%
  --(6.015,1.108)--(6.021,1.108)--(6.027,1.107)--(6.034,1.107)--(6.040,1.107)--(6.047,1.106)%
  --(6.053,1.106)--(6.059,1.106)--(6.066,1.105)--(6.072,1.105)--(6.079,1.105)--(6.085,1.104)%
  --(6.091,1.104)--(6.098,1.104)--(6.104,1.104)--(6.110,1.103)--(6.117,1.103)--(6.123,1.103)%
  --(6.130,1.102)--(6.136,1.102)--(6.142,1.102)--(6.149,1.101)--(6.155,1.101)--(6.161,1.101)%
  --(6.168,1.101)--(6.174,1.100)--(6.181,1.100)--(6.187,1.100)--(6.193,1.099)--(6.200,1.099)%
  --(6.206,1.099)--(6.213,1.099)--(6.219,1.098)--(6.225,1.098)--(6.232,1.098)--(6.238,1.098)%
  --(6.244,1.097)--(6.251,1.097)--(6.257,1.097)--(6.264,1.096)--(6.270,1.096)--(6.276,1.096)%
  --(6.283,1.095)--(6.289,1.095)--(6.296,1.094)--(6.302,1.094)--(6.308,1.093)--(6.315,1.093)%
  --(6.321,1.092)--(6.327,1.092)--(6.334,1.091)--(6.340,1.091)--(6.347,1.090)--(6.353,1.090)%
  --(6.359,1.089)--(6.366,1.089)--(6.372,1.088)--(6.378,1.088)--(6.385,1.087)--(6.391,1.087)%
  --(6.398,1.086)--(6.404,1.086)--(6.410,1.085)--(6.417,1.085)--(6.423,1.084)--(6.430,1.084)%
  --(6.436,1.083)--(6.442,1.083)--(6.449,1.083)--(6.455,1.082)--(6.461,1.082)--(6.468,1.081)%
  --(6.474,1.081)--(6.481,1.080)--(6.487,1.080)--(6.493,1.080)--(6.500,1.079)--(6.506,1.079)%
  --(6.513,1.078)--(6.519,1.078)--(6.525,1.078)--(6.532,1.077)--(6.538,1.077)--(6.544,1.077)%
  --(6.551,1.076)--(6.557,1.076)--(6.564,1.076)--(6.570,1.075)--(6.576,1.075)--(6.583,1.074)%
  --(6.589,1.074)--(6.595,1.074)--(6.602,1.073)--(6.608,1.073)--(6.615,1.073)--(6.621,1.073)%
  --(6.627,1.072)--(6.634,1.072)--(6.640,1.072)--(6.647,1.071)--(6.653,1.071)--(6.659,1.071)%
  --(6.666,1.070)--(6.672,1.070)--(6.678,1.070)--(6.685,1.070)--(6.691,1.069)--(6.698,1.069)%
  --(6.704,1.069)--(6.710,1.069)--(6.717,1.069)--(6.723,1.068)--(6.730,1.068)--(6.736,1.068)%
  --(6.742,1.068)--(6.749,1.068)--(6.755,1.067)--(6.761,1.067)--(6.768,1.067)--(6.774,1.067)%
  --(6.781,1.067)--(6.787,1.067)--(6.793,1.067)--(6.800,1.067)--(6.806,1.066)--(6.812,1.066)%
  --(6.819,1.066)--(6.825,1.066)--(6.832,1.066)--(6.838,1.066)--(6.844,1.066)--(6.851,1.065)%
  --(6.857,1.065)--(6.864,1.065)--(6.870,1.065)--(6.876,1.065)--(6.883,1.065)--(6.889,1.065)%
  --(6.895,1.064)--(6.902,1.064)--(6.908,1.064)--(6.915,1.064)--(6.921,1.064)--(6.927,1.064)%
  --(6.934,1.064)--(6.940,1.063)--(6.947,1.063)--(6.953,1.063)--(6.959,1.063)--(6.966,1.063)%
  --(6.972,1.063)--(6.978,1.063)--(6.985,1.063)--(6.991,1.062)--(6.998,1.062)--(7.004,1.062)%
  --(7.010,1.062)--(7.017,1.062)--(7.023,1.061)--(7.029,1.061)--(7.036,1.061)--(7.042,1.061)%
  --(7.049,1.060)--(7.055,1.060)--(7.061,1.060)--(7.068,1.060)--(7.074,1.060)--(7.081,1.059)%
  --(7.087,1.059)--(7.093,1.059)--(7.100,1.059)--(7.106,1.059)--(7.112,1.058)--(7.119,1.058)%
  --(7.125,1.058)--(7.132,1.058)--(7.138,1.058)--(7.144,1.058)--(7.151,1.057)--(7.157,1.057)%
  --(7.164,1.057)--(7.170,1.057)--(7.176,1.057)--(7.183,1.057)--(7.189,1.056)--(7.195,1.056)%
  --(7.202,1.056)--(7.208,1.056)--(7.215,1.056)--(7.221,1.056)--(7.227,1.055)--(7.234,1.055)%
  --(7.240,1.055)--(7.246,1.055)--(7.253,1.055)--(7.259,1.055)--(7.266,1.055)--(7.272,1.054)%
  --(7.278,1.054)--(7.285,1.054)--(7.291,1.054)--(7.298,1.054)--(7.304,1.054)--(7.310,1.054)%
  --(7.317,1.054)--(7.323,1.053)--(7.329,1.053)--(7.336,1.053)--(7.342,1.053)--(7.349,1.053)%
  --(7.355,1.053)--(7.361,1.053)--(7.368,1.053)--(7.374,1.053)--(7.381,1.053)--(7.387,1.053)%
  --(7.393,1.053)--(7.400,1.052)--(7.406,1.052)--(7.412,1.052)--(7.419,1.052)--(7.425,1.052)%
  --(7.432,1.052)--(7.438,1.052)--(7.444,1.052)--(7.451,1.052)--(7.457,1.052)--(7.463,1.052)%
  --(7.470,1.051)--(7.476,1.051)--(7.483,1.051)--(7.489,1.051)--(7.495,1.051)--(7.502,1.051)%
  --(7.508,1.051)--(7.515,1.051)--(7.521,1.051)--(7.527,1.051)--(7.534,1.051)--(7.540,1.051)%
  --(7.546,1.050)--(7.553,1.050)--(7.559,1.050)--(7.566,1.050)--(7.572,1.050);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.507) {$Wi = 1.2 $ - M1};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,6.507)--(7.204,6.507);
\draw[gp path] (1.196,1.039)--(1.202,1.055)--(1.209,1.080)--(1.215,1.111)--(1.222,1.150)%
  --(1.228,1.196)--(1.234,1.267)--(1.241,1.355)--(1.247,1.442)--(1.253,1.534)--(1.260,1.628)%
  --(1.266,1.719)--(1.273,1.807)--(1.279,1.900)--(1.285,1.993)--(1.292,2.085)--(1.298,2.174)%
  --(1.305,2.256)--(1.311,2.342)--(1.317,2.413)--(1.324,2.496)--(1.330,2.578)--(1.336,2.655)%
  --(1.343,2.730)--(1.349,2.802)--(1.356,2.866)--(1.362,2.936)--(1.368,3.001)--(1.375,3.059)%
  --(1.381,3.124)--(1.387,3.186)--(1.394,3.245)--(1.400,3.301)--(1.407,3.355)--(1.413,3.401)%
  --(1.419,3.453)--(1.426,3.501)--(1.432,3.542)--(1.439,3.589)--(1.445,3.634)--(1.451,3.676)%
  --(1.458,3.716)--(1.464,3.754)--(1.470,3.790)--(1.477,3.819)--(1.483,3.854)--(1.490,3.886)%
  --(1.496,3.912)--(1.502,3.942)--(1.509,3.970)--(1.515,3.997)--(1.522,4.022)--(1.528,4.046)%
  --(1.534,4.067)--(1.541,4.087)--(1.547,4.106)--(1.553,4.122)--(1.560,4.140)--(1.566,4.157)%
  --(1.573,4.171)--(1.579,4.186)--(1.585,4.199)--(1.592,4.211)--(1.598,4.222)--(1.604,4.233)%
  --(1.611,4.242)--(1.617,4.250)--(1.624,4.257)--(1.630,4.260)--(1.636,4.268)--(1.643,4.274)%
  --(1.649,4.280)--(1.656,4.285)--(1.662,4.289)--(1.668,4.292)--(1.675,4.293)--(1.681,4.295)%
  --(1.687,4.295)--(1.694,4.296)--(1.700,4.295)--(1.707,4.293)--(1.713,4.292)--(1.719,4.289)%
  --(1.726,4.285)--(1.732,4.284)--(1.739,4.282)--(1.745,4.279)--(1.751,4.276)--(1.758,4.275)%
  --(1.764,4.269)--(1.770,4.263)--(1.777,4.257)--(1.783,4.251)--(1.790,4.245)--(1.796,4.238)%
  --(1.802,4.231)--(1.809,4.223)--(1.815,4.215)--(1.821,4.207)--(1.828,4.199)--(1.834,4.189)%
  --(1.841,4.182)--(1.847,4.175)--(1.853,4.168)--(1.860,4.161)--(1.866,4.155)--(1.873,4.145)%
  --(1.879,4.135)--(1.885,4.126)--(1.892,4.116)--(1.898,4.106)--(1.904,4.096)--(1.911,4.086)%
  --(1.917,4.076)--(1.924,4.066)--(1.930,4.057)--(1.936,4.047)--(1.943,4.037)--(1.949,4.027)%
  --(1.956,4.017)--(1.962,4.007)--(1.968,3.997)--(1.975,3.987)--(1.981,3.977)--(1.987,3.966)%
  --(1.994,3.955)--(2.000,3.945)--(2.007,3.934)--(2.013,3.924)--(2.019,3.913)--(2.026,3.902)%
  --(2.032,3.892)--(2.038,3.881)--(2.045,3.871)--(2.051,3.860)--(2.058,3.850)--(2.064,3.839)%
  --(2.070,3.828)--(2.077,3.816)--(2.083,3.803)--(2.090,3.791)--(2.096,3.778)--(2.102,3.766)%
  --(2.109,3.753)--(2.115,3.741)--(2.121,3.729)--(2.128,3.717)--(2.134,3.704)--(2.141,3.692)%
  --(2.147,3.680)--(2.153,3.668)--(2.160,3.657)--(2.166,3.645)--(2.173,3.633)--(2.179,3.621)%
  --(2.185,3.610)--(2.192,3.598)--(2.198,3.587)--(2.204,3.577)--(2.211,3.566)--(2.217,3.556)%
  --(2.224,3.545)--(2.230,3.535)--(2.236,3.525)--(2.243,3.515)--(2.249,3.505)--(2.255,3.495)%
  --(2.262,3.485)--(2.268,3.475)--(2.275,3.465)--(2.281,3.456)--(2.287,3.447)--(2.294,3.437)%
  --(2.300,3.428)--(2.307,3.419)--(2.313,3.410)--(2.319,3.401)--(2.326,3.392)--(2.332,3.383)%
  --(2.338,3.373)--(2.345,3.359)--(2.351,3.345)--(2.358,3.332)--(2.364,3.318)--(2.370,3.305)%
  --(2.377,3.291)--(2.383,3.278)--(2.390,3.265)--(2.396,3.252)--(2.402,3.239)--(2.409,3.228)%
  --(2.415,3.216)--(2.421,3.204)--(2.428,3.193)--(2.434,3.181)--(2.441,3.170)--(2.447,3.159)%
  --(2.453,3.147)--(2.460,3.136)--(2.466,3.125)--(2.472,3.114)--(2.479,3.102)--(2.485,3.091)%
  --(2.492,3.080)--(2.498,3.069)--(2.504,3.058)--(2.511,3.047)--(2.517,3.036)--(2.524,3.025)%
  --(2.530,3.014)--(2.536,3.005)--(2.543,2.995)--(2.549,2.985)--(2.555,2.976)--(2.562,2.967)%
  --(2.568,2.958)--(2.575,2.948)--(2.581,2.940)--(2.587,2.931)--(2.594,2.922)--(2.600,2.911)%
  --(2.607,2.899)--(2.613,2.888)--(2.619,2.876)--(2.626,2.865)--(2.632,2.854)--(2.638,2.843)%
  --(2.645,2.833)--(2.651,2.822)--(2.658,2.812)--(2.664,2.801)--(2.670,2.791)--(2.677,2.781)%
  --(2.683,2.771)--(2.689,2.762)--(2.696,2.753)--(2.702,2.744)--(2.709,2.735)--(2.715,2.725)%
  --(2.721,2.717)--(2.728,2.708)--(2.734,2.699)--(2.741,2.690)--(2.747,2.681)--(2.753,2.673)%
  --(2.760,2.664)--(2.766,2.656)--(2.772,2.647)--(2.779,2.639)--(2.785,2.630)--(2.792,2.622)%
  --(2.798,2.614)--(2.804,2.606)--(2.811,2.598)--(2.817,2.590)--(2.824,2.582)--(2.830,2.574)%
  --(2.836,2.566)--(2.843,2.558)--(2.849,2.551)--(2.855,2.543)--(2.862,2.536)--(2.868,2.528)%
  --(2.875,2.521)--(2.881,2.513)--(2.887,2.506)--(2.894,2.499)--(2.900,2.491)--(2.906,2.484)%
  --(2.913,2.477)--(2.919,2.469)--(2.926,2.461)--(2.932,2.453)--(2.938,2.445)--(2.945,2.438)%
  --(2.951,2.430)--(2.958,2.422)--(2.964,2.415)--(2.970,2.408)--(2.977,2.400)--(2.983,2.393)%
  --(2.989,2.386)--(2.996,2.379)--(3.002,2.372)--(3.009,2.365)--(3.015,2.358)--(3.021,2.351)%
  --(3.028,2.344)--(3.034,2.337)--(3.041,2.331)--(3.047,2.324)--(3.053,2.317)--(3.060,2.311)%
  --(3.066,2.304)--(3.072,2.298)--(3.079,2.294)--(3.085,2.290)--(3.092,2.286)--(3.098,2.282)%
  --(3.104,2.278)--(3.111,2.274)--(3.117,2.270)--(3.123,2.267)--(3.130,2.263)--(3.136,2.259)%
  --(3.143,2.256)--(3.149,2.252)--(3.155,2.249)--(3.162,2.245)--(3.168,2.242)--(3.175,2.239)%
  --(3.181,2.231)--(3.187,2.221)--(3.194,2.211)--(3.200,2.201)--(3.206,2.193)--(3.213,2.186)%
  --(3.219,2.179)--(3.226,2.172)--(3.232,2.165)--(3.238,2.157)--(3.245,2.148)--(3.251,2.139)%
  --(3.258,2.130)--(3.264,2.121)--(3.270,2.112)--(3.277,2.104)--(3.283,2.095)--(3.289,2.087)%
  --(3.296,2.079)--(3.302,2.071)--(3.309,2.062)--(3.315,2.054)--(3.321,2.047)--(3.328,2.039)%
  --(3.334,2.031)--(3.340,2.024)--(3.347,2.016)--(3.353,2.009)--(3.360,2.001)--(3.366,1.994)%
  --(3.372,1.987)--(3.379,1.980)--(3.385,1.973)--(3.392,1.966)--(3.398,1.959)--(3.404,1.953)%
  --(3.411,1.946)--(3.417,1.939)--(3.423,1.933)--(3.430,1.926)--(3.436,1.920)--(3.443,1.914)%
  --(3.449,1.908)--(3.455,1.902)--(3.462,1.895)--(3.468,1.890)--(3.475,1.884)--(3.481,1.878)%
  --(3.487,1.872)--(3.494,1.866)--(3.500,1.861)--(3.506,1.855)--(3.513,1.850)--(3.519,1.844)%
  --(3.526,1.839)--(3.532,1.834)--(3.538,1.828)--(3.545,1.823)--(3.551,1.818)--(3.557,1.813)%
  --(3.564,1.808)--(3.570,1.803)--(3.577,1.798)--(3.583,1.794)--(3.589,1.789)--(3.596,1.784)%
  --(3.602,1.779)--(3.609,1.775)--(3.615,1.770)--(3.621,1.766)--(3.628,1.761)--(3.634,1.757)%
  --(3.640,1.753)--(3.647,1.748)--(3.653,1.744)--(3.660,1.740)--(3.666,1.736)--(3.672,1.732)%
  --(3.679,1.728)--(3.685,1.723)--(3.692,1.718)--(3.698,1.713)--(3.704,1.708)--(3.711,1.703)%
  --(3.717,1.698)--(3.723,1.693)--(3.730,1.689)--(3.736,1.685)--(3.743,1.682)--(3.749,1.678)%
  --(3.755,1.674)--(3.762,1.671)--(3.768,1.667)--(3.774,1.664)--(3.781,1.660)--(3.787,1.657)%
  --(3.794,1.654)--(3.800,1.650)--(3.806,1.647)--(3.813,1.643)--(3.819,1.640)--(3.826,1.637)%
  --(3.832,1.634)--(3.838,1.630)--(3.845,1.627)--(3.851,1.625)--(3.857,1.623)--(3.864,1.620)%
  --(3.870,1.618)--(3.877,1.615)--(3.883,1.610)--(3.889,1.605)--(3.896,1.600)--(3.902,1.595)%
  --(3.909,1.590)--(3.915,1.586)--(3.921,1.581)--(3.928,1.577)--(3.934,1.573)--(3.940,1.568)%
  --(3.947,1.564)--(3.953,1.560)--(3.960,1.556)--(3.966,1.552)--(3.972,1.548)--(3.979,1.544)%
  --(3.985,1.541)--(3.991,1.537)--(3.998,1.533)--(4.004,1.530)--(4.011,1.527)--(4.017,1.523)%
  --(4.023,1.520)--(4.030,1.517)--(4.036,1.514)--(4.043,1.510)--(4.049,1.507)--(4.055,1.504)%
  --(4.062,1.502)--(4.068,1.499)--(4.074,1.496)--(4.081,1.493)--(4.087,1.490)--(4.094,1.488)%
  --(4.100,1.485)--(4.106,1.483)--(4.113,1.480)--(4.119,1.478)--(4.126,1.475)--(4.132,1.473)%
  --(4.138,1.470)--(4.145,1.468)--(4.151,1.465)--(4.157,1.463)--(4.164,1.460)--(4.170,1.458)%
  --(4.177,1.455)--(4.183,1.453)--(4.189,1.450)--(4.196,1.448)--(4.202,1.446)--(4.208,1.443)%
  --(4.215,1.441)--(4.221,1.439)--(4.228,1.436)--(4.234,1.434)--(4.240,1.432)--(4.247,1.429)%
  --(4.253,1.427)--(4.260,1.424)--(4.266,1.422)--(4.272,1.419)--(4.279,1.416)--(4.285,1.414)%
  --(4.291,1.411)--(4.298,1.409)--(4.304,1.406)--(4.311,1.404)--(4.317,1.401)--(4.323,1.399)%
  --(4.330,1.396)--(4.336,1.394)--(4.343,1.392)--(4.349,1.389)--(4.355,1.387)--(4.362,1.385)%
  --(4.368,1.382)--(4.374,1.380)--(4.381,1.378)--(4.387,1.376)--(4.394,1.374)--(4.400,1.372)%
  --(4.406,1.369)--(4.413,1.367)--(4.419,1.365)--(4.425,1.363)--(4.432,1.361)--(4.438,1.359)%
  --(4.445,1.357)--(4.451,1.355)--(4.457,1.353)--(4.464,1.351)--(4.470,1.349)--(4.477,1.347)%
  --(4.483,1.345)--(4.489,1.342)--(4.496,1.340)--(4.502,1.338)--(4.508,1.336)--(4.515,1.334)%
  --(4.521,1.332)--(4.528,1.330)--(4.534,1.329)--(4.540,1.327)--(4.547,1.325)--(4.553,1.323)%
  --(4.560,1.321)--(4.566,1.319)--(4.572,1.317)--(4.579,1.315)--(4.585,1.313)--(4.591,1.312)%
  --(4.598,1.310)--(4.604,1.308)--(4.611,1.306)--(4.617,1.304)--(4.623,1.303)--(4.630,1.301)%
  --(4.636,1.299)--(4.642,1.297)--(4.649,1.296)--(4.655,1.294)--(4.662,1.292)--(4.668,1.290)%
  --(4.674,1.288)--(4.681,1.287)--(4.687,1.285)--(4.694,1.283)--(4.700,1.282)--(4.706,1.280)%
  --(4.713,1.278)--(4.719,1.277)--(4.725,1.275)--(4.732,1.274)--(4.738,1.272)--(4.745,1.270)%
  --(4.751,1.269)--(4.757,1.267)--(4.764,1.266)--(4.770,1.264)--(4.777,1.263)--(4.783,1.261)%
  --(4.789,1.260)--(4.796,1.259)--(4.802,1.257)--(4.808,1.256)--(4.815,1.254)--(4.821,1.253)%
  --(4.828,1.252)--(4.834,1.250)--(4.840,1.249)--(4.847,1.248)--(4.853,1.246)--(4.859,1.245)%
  --(4.866,1.244)--(4.872,1.243)--(4.879,1.241)--(4.885,1.240)--(4.891,1.239)--(4.898,1.238)%
  --(4.904,1.237)--(4.911,1.235)--(4.917,1.234)--(4.923,1.233)--(4.930,1.232)--(4.936,1.231)%
  --(4.942,1.230)--(4.949,1.229)--(4.955,1.228)--(4.962,1.226)--(4.968,1.225)--(4.974,1.224)%
  --(4.981,1.223)--(4.987,1.221)--(4.994,1.220)--(5.000,1.218)--(5.006,1.216)--(5.013,1.214)%
  --(5.019,1.213)--(5.025,1.211)--(5.032,1.210)--(5.038,1.208)--(5.045,1.207)--(5.051,1.205)%
  --(5.057,1.204)--(5.064,1.202)--(5.070,1.201)--(5.076,1.200)--(5.083,1.198)--(5.089,1.197)%
  --(5.096,1.196)--(5.102,1.195)--(5.108,1.194)--(5.115,1.193)--(5.121,1.192)--(5.128,1.191)%
  --(5.134,1.190)--(5.140,1.189)--(5.147,1.188)--(5.153,1.187)--(5.159,1.186)--(5.166,1.185)%
  --(5.172,1.184)--(5.179,1.183)--(5.185,1.182)--(5.191,1.181)--(5.198,1.180)--(5.204,1.180)%
  --(5.211,1.179)--(5.217,1.178)--(5.223,1.177)--(5.230,1.176)--(5.236,1.175)--(5.242,1.175)%
  --(5.249,1.174)--(5.255,1.173)--(5.262,1.172)--(5.268,1.171)--(5.274,1.171)--(5.281,1.170)%
  --(5.287,1.169)--(5.293,1.168)--(5.300,1.167)--(5.306,1.167)--(5.313,1.166)--(5.319,1.165)%
  --(5.325,1.165)--(5.332,1.164)--(5.338,1.163)--(5.345,1.162)--(5.351,1.162)--(5.357,1.161)%
  --(5.364,1.160)--(5.370,1.160)--(5.376,1.159)--(5.383,1.158)--(5.389,1.158)--(5.396,1.157)%
  --(5.402,1.156)--(5.408,1.156)--(5.415,1.155)--(5.421,1.154)--(5.428,1.154)--(5.434,1.153)%
  --(5.440,1.152)--(5.447,1.151)--(5.453,1.151)--(5.459,1.150)--(5.466,1.150)--(5.472,1.149)%
  --(5.479,1.148)--(5.485,1.148)--(5.491,1.147)--(5.498,1.147)--(5.504,1.146)--(5.510,1.146)%
  --(5.517,1.145)--(5.523,1.145)--(5.530,1.144)--(5.536,1.144)--(5.542,1.143)--(5.549,1.142)%
  --(5.555,1.140)--(5.562,1.140)--(5.568,1.139)--(5.574,1.138)--(5.581,1.138)--(5.587,1.137)%
  --(5.593,1.137)--(5.600,1.136)--(5.606,1.135)--(5.613,1.135)--(5.619,1.134)--(5.625,1.134)%
  --(5.632,1.133)--(5.638,1.132)--(5.645,1.132)--(5.651,1.131)--(5.657,1.131)--(5.664,1.130)%
  --(5.670,1.130)--(5.676,1.129)--(5.683,1.129)--(5.689,1.128)--(5.696,1.127)--(5.702,1.127)%
  --(5.708,1.126)--(5.715,1.126)--(5.721,1.125)--(5.727,1.125)--(5.734,1.124)--(5.740,1.124)%
  --(5.747,1.123)--(5.753,1.123)--(5.759,1.122)--(5.766,1.122)--(5.772,1.121)--(5.779,1.120)%
  --(5.785,1.120)--(5.791,1.119)--(5.798,1.119)--(5.804,1.118)--(5.810,1.118)--(5.817,1.117)%
  --(5.823,1.116)--(5.830,1.116)--(5.836,1.115)--(5.842,1.114)--(5.849,1.113)--(5.855,1.112)%
  --(5.862,1.111)--(5.868,1.111)--(5.874,1.110)--(5.881,1.109)--(5.887,1.108)--(5.893,1.107)%
  --(5.900,1.107)--(5.906,1.106)--(5.913,1.105)--(5.919,1.105)--(5.925,1.104)--(5.932,1.103)%
  --(5.938,1.103)--(5.944,1.102)--(5.951,1.101)--(5.957,1.101)--(5.964,1.100)--(5.970,1.099)%
  --(5.976,1.099)--(5.983,1.098)--(5.989,1.098)--(5.996,1.097)--(6.002,1.096)--(6.008,1.096)%
  --(6.015,1.095)--(6.021,1.095)--(6.027,1.094)--(6.034,1.094)--(6.040,1.093)--(6.047,1.093)%
  --(6.053,1.092)--(6.059,1.092)--(6.066,1.091)--(6.072,1.091)--(6.079,1.091)--(6.085,1.091)%
  --(6.091,1.090)--(6.098,1.090)--(6.104,1.090)--(6.110,1.089)--(6.117,1.089)--(6.123,1.089)%
  --(6.130,1.089)--(6.136,1.088)--(6.142,1.088)--(6.149,1.088)--(6.155,1.088)--(6.161,1.087)%
  --(6.168,1.087)--(6.174,1.087)--(6.181,1.086)--(6.187,1.086)--(6.193,1.086)--(6.200,1.086)%
  --(6.206,1.085)--(6.213,1.085)--(6.219,1.085)--(6.225,1.085)--(6.232,1.084)--(6.238,1.084)%
  --(6.244,1.084)--(6.251,1.084)--(6.257,1.084)--(6.264,1.083)--(6.270,1.083)--(6.276,1.083)%
  --(6.283,1.083)--(6.289,1.082)--(6.296,1.082)--(6.302,1.082)--(6.308,1.082)--(6.315,1.081)%
  --(6.321,1.081)--(6.327,1.081)--(6.334,1.080)--(6.340,1.080)--(6.347,1.080)--(6.353,1.079)%
  --(6.359,1.079)--(6.366,1.079)--(6.372,1.078)--(6.378,1.078)--(6.385,1.078)--(6.391,1.077)%
  --(6.398,1.077)--(6.404,1.077)--(6.410,1.076)--(6.417,1.076)--(6.423,1.076)--(6.430,1.075)%
  --(6.436,1.075)--(6.442,1.075)--(6.449,1.075)--(6.455,1.074)--(6.461,1.074)--(6.468,1.074)%
  --(6.474,1.073)--(6.481,1.073)--(6.487,1.073)--(6.493,1.073)--(6.500,1.072)--(6.506,1.072)%
  --(6.513,1.072)--(6.519,1.072)--(6.525,1.071)--(6.532,1.071)--(6.538,1.071)--(6.544,1.071)%
  --(6.551,1.071)--(6.557,1.070)--(6.564,1.070)--(6.570,1.070)--(6.576,1.070)--(6.583,1.069)%
  --(6.589,1.069)--(6.595,1.069)--(6.602,1.069)--(6.608,1.069)--(6.615,1.068)--(6.621,1.068)%
  --(6.627,1.068)--(6.634,1.068)--(6.640,1.068)--(6.647,1.067)--(6.653,1.067)--(6.659,1.067)%
  --(6.666,1.067)--(6.672,1.067)--(6.678,1.067)--(6.685,1.066)--(6.691,1.066)--(6.698,1.066)%
  --(6.704,1.066)--(6.710,1.066)--(6.717,1.065)--(6.723,1.065)--(6.730,1.065)--(6.736,1.065)%
  --(6.742,1.065)--(6.749,1.065)--(6.755,1.064)--(6.761,1.064)--(6.768,1.064)--(6.774,1.064)%
  --(6.781,1.064)--(6.787,1.063)--(6.793,1.063)--(6.800,1.063)--(6.806,1.063)--(6.812,1.062)%
  --(6.819,1.062)--(6.825,1.062)--(6.832,1.062)--(6.838,1.062)--(6.844,1.061)--(6.851,1.061)%
  --(6.857,1.061)--(6.864,1.061)--(6.870,1.061)--(6.876,1.060)--(6.883,1.060)--(6.889,1.060)%
  --(6.895,1.060)--(6.902,1.060)--(6.908,1.060)--(6.915,1.059)--(6.921,1.059)--(6.927,1.059)%
  --(6.934,1.059)--(6.940,1.059)--(6.947,1.059)--(6.953,1.058)--(6.959,1.058)--(6.966,1.058)%
  --(6.972,1.058)--(6.978,1.058)--(6.985,1.058)--(6.991,1.057)--(6.998,1.057)--(7.004,1.057)%
  --(7.010,1.057)--(7.017,1.057)--(7.023,1.057)--(7.029,1.056)--(7.036,1.056)--(7.042,1.056)%
  --(7.049,1.056)--(7.055,1.056)--(7.061,1.056)--(7.068,1.056)--(7.074,1.055)--(7.081,1.055)%
  --(7.087,1.055)--(7.093,1.055)--(7.100,1.055)--(7.106,1.055)--(7.112,1.055)--(7.119,1.054)%
  --(7.125,1.054)--(7.132,1.054)--(7.138,1.054)--(7.144,1.054)--(7.151,1.054)--(7.157,1.054)%
  --(7.164,1.053)--(7.170,1.053)--(7.176,1.053)--(7.183,1.053)--(7.189,1.053)--(7.195,1.053)%
  --(7.202,1.053)--(7.208,1.052)--(7.215,1.052)--(7.221,1.052)--(7.227,1.052)--(7.234,1.052)%
  --(7.240,1.052)--(7.246,1.052)--(7.253,1.051)--(7.259,1.051)--(7.266,1.051)--(7.272,1.051)%
  --(7.278,1.051)--(7.285,1.051)--(7.291,1.051)--(7.298,1.051)--(7.304,1.051)--(7.310,1.051)%
  --(7.317,1.051)--(7.323,1.051)--(7.329,1.051)--(7.336,1.051)--(7.342,1.050)--(7.349,1.050)%
  --(7.355,1.050)--(7.361,1.050)--(7.368,1.050)--(7.374,1.050)--(7.381,1.050)--(7.387,1.050)%
  --(7.393,1.050)--(7.400,1.050)--(7.406,1.050)--(7.412,1.049)--(7.419,1.049)--(7.425,1.049)%
  --(7.432,1.049)--(7.438,1.049)--(7.444,1.049)--(7.451,1.049)--(7.457,1.049)--(7.463,1.049)%
  --(7.470,1.049)--(7.476,1.049)--(7.483,1.048)--(7.489,1.048)--(7.495,1.048)--(7.502,1.048)%
  --(7.508,1.048)--(7.515,1.048)--(7.521,1.048)--(7.527,1.048)--(7.534,1.048)--(7.540,1.048)%
  --(7.546,1.048)--(7.553,1.047)--(7.559,1.047)--(7.566,1.047)--(7.572,1.047);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,6.199) {$Wi = 1.0 $ - M3};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,6.199)--(7.204,6.199);
\draw[gp path] (1.196,1.038)--(1.202,1.055)--(1.209,1.076)--(1.215,1.101)--(1.222,1.129)%
  --(1.228,1.159)--(1.234,1.193)--(1.241,1.228)--(1.247,1.266)--(1.253,1.305)--(1.260,1.346)%
  --(1.266,1.388)--(1.273,1.430)--(1.279,1.473)--(1.285,1.517)--(1.292,1.561)--(1.298,1.605)%
  --(1.305,1.648)--(1.311,1.692)--(1.317,1.735)--(1.324,1.778)--(1.330,1.821)--(1.336,1.863)%
  --(1.343,1.904)--(1.349,1.944)--(1.356,1.984)--(1.362,2.023)--(1.368,2.062)--(1.375,2.099)%
  --(1.381,2.136)--(1.387,2.171)--(1.394,2.206)--(1.400,2.240)--(1.407,2.273)--(1.413,2.305)%
  --(1.419,2.336)--(1.426,2.367)--(1.432,2.396)--(1.439,2.424)--(1.445,2.452)--(1.451,2.478)%
  --(1.458,2.504)--(1.464,2.528)--(1.470,2.552)--(1.477,2.575)--(1.483,2.597)--(1.490,2.618)%
  --(1.496,2.639)--(1.502,2.658)--(1.509,2.677)--(1.515,2.695)--(1.522,2.712)--(1.528,2.728)%
  --(1.534,2.743)--(1.541,2.758)--(1.547,2.772)--(1.553,2.786)--(1.560,2.798)--(1.566,2.810)%
  --(1.573,2.821)--(1.579,2.831)--(1.585,2.841)--(1.592,2.851)--(1.598,2.859)--(1.604,2.867)%
  --(1.611,2.874)--(1.617,2.881)--(1.624,2.887)--(1.630,2.893)--(1.636,2.898)--(1.643,2.903)%
  --(1.649,2.907)--(1.656,2.911)--(1.662,2.914)--(1.668,2.916)--(1.675,2.919)--(1.681,2.920)%
  --(1.687,2.922)--(1.694,2.923)--(1.700,2.923)--(1.707,2.924)--(1.713,2.923)--(1.719,2.923)%
  --(1.726,2.922)--(1.732,2.920)--(1.739,2.919)--(1.745,2.917)--(1.751,2.914)--(1.758,2.912)%
  --(1.764,2.909)--(1.770,2.905)--(1.777,2.902)--(1.783,2.898)--(1.790,2.894)--(1.796,2.890)%
  --(1.802,2.886)--(1.809,2.881)--(1.815,2.876)--(1.821,2.870)--(1.828,2.864)--(1.834,2.858)%
  --(1.841,2.853)--(1.847,2.847)--(1.853,2.841)--(1.860,2.835)--(1.866,2.828)--(1.873,2.822)%
  --(1.879,2.815)--(1.885,2.808)--(1.892,2.800)--(1.898,2.792)--(1.904,2.784)--(1.911,2.777)%
  --(1.917,2.770)--(1.924,2.764)--(1.930,2.757)--(1.936,2.751)--(1.943,2.744)--(1.949,2.738)%
  --(1.956,2.732)--(1.962,2.724)--(1.968,2.715)--(1.975,2.707)--(1.981,2.699)--(1.987,2.692)%
  --(1.994,2.684)--(2.000,2.677)--(2.007,2.669)--(2.013,2.662)--(2.019,2.655)--(2.026,2.648)%
  --(2.032,2.642)--(2.038,2.634)--(2.045,2.626)--(2.051,2.618)--(2.058,2.610)--(2.064,2.602)%
  --(2.070,2.594)--(2.077,2.586)--(2.083,2.579)--(2.090,2.571)--(2.096,2.564)--(2.102,2.557)%
  --(2.109,2.550)--(2.115,2.543)--(2.121,2.536)--(2.128,2.529)--(2.134,2.522)--(2.141,2.514)%
  --(2.147,2.505)--(2.153,2.497)--(2.160,2.489)--(2.166,2.481)--(2.173,2.474)--(2.179,2.466)%
  --(2.185,2.458)--(2.192,2.450)--(2.198,2.443)--(2.204,2.435)--(2.211,2.428)--(2.217,2.420)%
  --(2.224,2.413)--(2.230,2.405)--(2.236,2.398)--(2.243,2.391)--(2.249,2.384)--(2.255,2.376)%
  --(2.262,2.368)--(2.268,2.360)--(2.275,2.353)--(2.281,2.345)--(2.287,2.338)--(2.294,2.331)%
  --(2.300,2.324)--(2.307,2.317)--(2.313,2.309)--(2.319,2.302)--(2.326,2.294)--(2.332,2.287)%
  --(2.338,2.280)--(2.345,2.273)--(2.351,2.265)--(2.358,2.258)--(2.364,2.251)--(2.370,2.244)%
  --(2.377,2.237)--(2.383,2.230)--(2.390,2.223)--(2.396,2.216)--(2.402,2.209)--(2.409,2.203)%
  --(2.415,2.196)--(2.421,2.189)--(2.428,2.182)--(2.434,2.176)--(2.441,2.169)--(2.447,2.163)%
  --(2.453,2.156)--(2.460,2.149)--(2.466,2.143)--(2.472,2.136)--(2.479,2.129)--(2.485,2.123)%
  --(2.492,2.116)--(2.498,2.109)--(2.504,2.103)--(2.511,2.097)--(2.517,2.090)--(2.524,2.084)%
  --(2.530,2.078)--(2.536,2.071)--(2.543,2.065)--(2.549,2.059)--(2.555,2.053)--(2.562,2.047)%
  --(2.568,2.041)--(2.575,2.035)--(2.581,2.028)--(2.587,2.022)--(2.594,2.016)--(2.600,2.010)%
  --(2.607,2.004)--(2.613,1.998)--(2.619,1.992)--(2.626,1.987)--(2.632,1.981)--(2.638,1.975)%
  --(2.645,1.969)--(2.651,1.963)--(2.658,1.958)--(2.664,1.952)--(2.670,1.947)--(2.677,1.941)%
  --(2.683,1.935)--(2.689,1.930)--(2.696,1.924)--(2.702,1.919)--(2.709,1.913)--(2.715,1.908)%
  --(2.721,1.903)--(2.728,1.897)--(2.734,1.892)--(2.741,1.886)--(2.747,1.881)--(2.753,1.876)%
  --(2.760,1.871)--(2.766,1.865)--(2.772,1.860)--(2.779,1.855)--(2.785,1.850)--(2.792,1.845)%
  --(2.798,1.840)--(2.804,1.834)--(2.811,1.829)--(2.817,1.824)--(2.824,1.819)--(2.830,1.814)%
  --(2.836,1.809)--(2.843,1.804)--(2.849,1.799)--(2.855,1.794)--(2.862,1.790)--(2.868,1.785)%
  --(2.875,1.780)--(2.881,1.775)--(2.887,1.770)--(2.894,1.766)--(2.900,1.761)--(2.906,1.756)%
  --(2.913,1.752)--(2.919,1.747)--(2.926,1.742)--(2.932,1.737)--(2.938,1.733)--(2.945,1.728)%
  --(2.951,1.723)--(2.958,1.718)--(2.964,1.714)--(2.970,1.709)--(2.977,1.705)--(2.983,1.701)%
  --(2.989,1.697)--(2.996,1.693)--(3.002,1.689)--(3.009,1.685)--(3.015,1.681)--(3.021,1.677)%
  --(3.028,1.673)--(3.034,1.669)--(3.041,1.664)--(3.047,1.660)--(3.053,1.656)--(3.060,1.652)%
  --(3.066,1.648)--(3.072,1.644)--(3.079,1.639)--(3.085,1.635)--(3.092,1.631)--(3.098,1.628)%
  --(3.104,1.624)--(3.111,1.620)--(3.117,1.616)--(3.123,1.612)--(3.130,1.608)--(3.136,1.604)%
  --(3.143,1.601)--(3.149,1.597)--(3.155,1.593)--(3.162,1.590)--(3.168,1.586)--(3.175,1.582)%
  --(3.181,1.578)--(3.187,1.574)--(3.194,1.570)--(3.200,1.567)--(3.206,1.563)--(3.213,1.559)%
  --(3.219,1.555)--(3.226,1.552)--(3.232,1.548)--(3.238,1.544)--(3.245,1.541)--(3.251,1.537)%
  --(3.258,1.534)--(3.264,1.530)--(3.270,1.526)--(3.277,1.523)--(3.283,1.519)--(3.289,1.516)%
  --(3.296,1.513)--(3.302,1.509)--(3.309,1.506)--(3.315,1.503)--(3.321,1.499)--(3.328,1.496)%
  --(3.334,1.493)--(3.340,1.490)--(3.347,1.487)--(3.353,1.483)--(3.360,1.480)--(3.366,1.476)%
  --(3.372,1.473)--(3.379,1.470)--(3.385,1.466)--(3.392,1.463)--(3.398,1.460)--(3.404,1.456)%
  --(3.411,1.453)--(3.417,1.450)--(3.423,1.447)--(3.430,1.444)--(3.436,1.441)--(3.443,1.438)%
  --(3.449,1.435)--(3.455,1.433)--(3.462,1.430)--(3.468,1.427)--(3.475,1.424)--(3.481,1.422)%
  --(3.487,1.419)--(3.494,1.416)--(3.500,1.414)--(3.506,1.411)--(3.513,1.408)--(3.519,1.406)%
  --(3.526,1.403)--(3.532,1.400)--(3.538,1.398)--(3.545,1.395)--(3.551,1.392)--(3.557,1.390)%
  --(3.564,1.387)--(3.570,1.385)--(3.577,1.382)--(3.583,1.380)--(3.589,1.377)--(3.596,1.375)%
  --(3.602,1.372)--(3.609,1.370)--(3.615,1.368)--(3.621,1.365)--(3.628,1.363)--(3.634,1.361)%
  --(3.640,1.358)--(3.647,1.356)--(3.653,1.354)--(3.660,1.352)--(3.666,1.349)--(3.672,1.347)%
  --(3.679,1.345)--(3.685,1.343)--(3.692,1.341)--(3.698,1.339)--(3.704,1.336)--(3.711,1.334)%
  --(3.717,1.332)--(3.723,1.330)--(3.730,1.328)--(3.736,1.326)--(3.743,1.323)--(3.749,1.321)%
  --(3.755,1.319)--(3.762,1.317)--(3.768,1.315)--(3.774,1.313)--(3.781,1.311)--(3.787,1.310)%
  --(3.794,1.308)--(3.800,1.306)--(3.806,1.304)--(3.813,1.302)--(3.819,1.301)--(3.826,1.299)%
  --(3.832,1.297)--(3.838,1.295)--(3.845,1.293)--(3.851,1.291)--(3.857,1.289)--(3.864,1.288)%
  --(3.870,1.286)--(3.877,1.284)--(3.883,1.282)--(3.889,1.280)--(3.896,1.279)--(3.902,1.277)%
  --(3.909,1.275)--(3.915,1.273)--(3.921,1.272)--(3.928,1.270)--(3.934,1.268)--(3.940,1.266)%
  --(3.947,1.265)--(3.953,1.263)--(3.960,1.261)--(3.966,1.260)--(3.972,1.258)--(3.979,1.256)%
  --(3.985,1.254)--(3.991,1.253)--(3.998,1.251)--(4.004,1.249)--(4.011,1.248)--(4.017,1.246)%
  --(4.023,1.244)--(4.030,1.243)--(4.036,1.241)--(4.043,1.240)--(4.049,1.238)--(4.055,1.237)%
  --(4.062,1.235)--(4.068,1.234)--(4.074,1.233)--(4.081,1.231)--(4.087,1.230)--(4.094,1.228)%
  --(4.100,1.227)--(4.106,1.226)--(4.113,1.224)--(4.119,1.223)--(4.126,1.221)--(4.132,1.220)%
  --(4.138,1.219)--(4.145,1.218)--(4.151,1.216)--(4.157,1.215)--(4.164,1.213)--(4.170,1.212)%
  --(4.177,1.211)--(4.183,1.209)--(4.189,1.208)--(4.196,1.207)--(4.202,1.205)--(4.208,1.204)%
  --(4.215,1.203)--(4.221,1.201)--(4.228,1.200)--(4.234,1.199)--(4.240,1.198)--(4.247,1.196)%
  --(4.253,1.195)--(4.260,1.194)--(4.266,1.193)--(4.272,1.192)--(4.279,1.191)--(4.285,1.189)%
  --(4.291,1.188)--(4.298,1.187)--(4.304,1.186)--(4.311,1.185)--(4.317,1.184)--(4.323,1.183)%
  --(4.330,1.182)--(4.336,1.181)--(4.343,1.180)--(4.349,1.179)--(4.355,1.178)--(4.362,1.177)%
  --(4.368,1.176)--(4.374,1.175)--(4.381,1.174)--(4.387,1.173)--(4.394,1.172)--(4.400,1.171)%
  --(4.406,1.170)--(4.413,1.169)--(4.419,1.168)--(4.425,1.167)--(4.432,1.166)--(4.438,1.165)%
  --(4.445,1.164)--(4.451,1.163)--(4.457,1.162)--(4.464,1.161)--(4.470,1.160)--(4.477,1.159)%
  --(4.483,1.158)--(4.489,1.157)--(4.496,1.156)--(4.502,1.155)--(4.508,1.154)--(4.515,1.153)%
  --(4.521,1.152)--(4.528,1.152)--(4.534,1.151)--(4.540,1.150)--(4.547,1.149)--(4.553,1.148)%
  --(4.560,1.148)--(4.566,1.147)--(4.572,1.146)--(4.579,1.145)--(4.585,1.144)--(4.591,1.143)%
  --(4.598,1.142)--(4.604,1.141)--(4.611,1.140)--(4.617,1.140)--(4.623,1.139)--(4.630,1.138)%
  --(4.636,1.137)--(4.642,1.136)--(4.649,1.135)--(4.655,1.134)--(4.662,1.134)--(4.668,1.133)%
  --(4.674,1.132)--(4.681,1.131)--(4.687,1.131)--(4.694,1.130)--(4.700,1.129)--(4.706,1.128)%
  --(4.713,1.128)--(4.719,1.127)--(4.725,1.126)--(4.732,1.126)--(4.738,1.125)--(4.745,1.124)%
  --(4.751,1.124)--(4.757,1.123)--(4.764,1.122)--(4.770,1.122)--(4.777,1.121)--(4.783,1.120)%
  --(4.789,1.120)--(4.796,1.119)--(4.802,1.119)--(4.808,1.118)--(4.815,1.117)--(4.821,1.117)%
  --(4.828,1.116)--(4.834,1.115)--(4.840,1.115)--(4.847,1.114)--(4.853,1.113)--(4.859,1.113)%
  --(4.866,1.112)--(4.872,1.111)--(4.879,1.111)--(4.885,1.110)--(4.891,1.110)--(4.898,1.109)%
  --(4.904,1.109)--(4.911,1.108)--(4.917,1.108)--(4.923,1.107)--(4.930,1.107)--(4.936,1.106)%
  --(4.942,1.106)--(4.949,1.105)--(4.955,1.105)--(4.962,1.104)--(4.968,1.104)--(4.974,1.103)%
  --(4.981,1.103)--(4.987,1.102)--(4.994,1.102)--(5.000,1.101)--(5.006,1.101)--(5.013,1.100)%
  --(5.019,1.100)--(5.025,1.099)--(5.032,1.099)--(5.038,1.098)--(5.045,1.098)--(5.051,1.097)%
  --(5.057,1.097)--(5.064,1.096)--(5.070,1.096)--(5.076,1.095)--(5.083,1.095)--(5.089,1.094)%
  --(5.096,1.094)--(5.102,1.094)--(5.108,1.093)--(5.115,1.093)--(5.121,1.092)--(5.128,1.092)%
  --(5.134,1.091)--(5.140,1.091)--(5.147,1.091)--(5.153,1.090)--(5.159,1.090)--(5.166,1.089)%
  --(5.172,1.089)--(5.179,1.089)--(5.185,1.088)--(5.191,1.088)--(5.198,1.088)--(5.204,1.087)%
  --(5.211,1.087)--(5.217,1.087)--(5.223,1.086)--(5.230,1.086)--(5.236,1.086)--(5.242,1.085)%
  --(5.249,1.085)--(5.255,1.085)--(5.262,1.084)--(5.268,1.084)--(5.274,1.083)--(5.281,1.083)%
  --(5.287,1.082)--(5.293,1.082)--(5.300,1.081)--(5.306,1.081)--(5.313,1.080)--(5.319,1.080)%
  --(5.325,1.079)--(5.332,1.079)--(5.338,1.078)--(5.345,1.078)--(5.351,1.078)--(5.357,1.077)%
  --(5.364,1.077)--(5.370,1.076)--(5.376,1.076)--(5.383,1.076)--(5.389,1.076)--(5.396,1.075)%
  --(5.402,1.075)--(5.408,1.075)--(5.415,1.075)--(5.421,1.074)--(5.428,1.074)--(5.434,1.074)%
  --(5.440,1.074)--(5.447,1.073)--(5.453,1.073)--(5.459,1.073)--(5.466,1.072)--(5.472,1.072)%
  --(5.479,1.072)--(5.485,1.072)--(5.491,1.071)--(5.498,1.071)--(5.504,1.071)--(5.510,1.070)%
  --(5.517,1.070)--(5.523,1.070)--(5.530,1.070)--(5.536,1.069)--(5.542,1.069)--(5.549,1.069)%
  --(5.555,1.068)--(5.562,1.068)--(5.568,1.068)--(5.574,1.068)--(5.581,1.068)--(5.587,1.067)%
  --(5.593,1.067)--(5.600,1.067)--(5.606,1.067)--(5.613,1.066)--(5.619,1.066)--(5.625,1.066)%
  --(5.632,1.066)--(5.638,1.066)--(5.645,1.065)--(5.651,1.065)--(5.657,1.065)--(5.664,1.065)%
  --(5.670,1.065)--(5.676,1.064)--(5.683,1.064)--(5.689,1.064)--(5.696,1.064)--(5.702,1.064)%
  --(5.708,1.064)--(5.715,1.063)--(5.721,1.063)--(5.727,1.063)--(5.734,1.063)--(5.740,1.063)%
  --(5.747,1.063)--(5.753,1.062)--(5.759,1.062)--(5.766,1.062)--(5.772,1.062)--(5.779,1.062)%
  --(5.785,1.061)--(5.791,1.061)--(5.798,1.061)--(5.804,1.061)--(5.810,1.061)--(5.817,1.060)%
  --(5.823,1.060)--(5.830,1.060)--(5.836,1.060)--(5.842,1.060)--(5.849,1.060)--(5.855,1.059)%
  --(5.862,1.059)--(5.868,1.059)--(5.874,1.059)--(5.881,1.059)--(5.887,1.058)--(5.893,1.058)%
  --(5.900,1.058)--(5.906,1.058)--(5.913,1.058)--(5.919,1.058)--(5.925,1.057)--(5.932,1.057)%
  --(5.938,1.057)--(5.944,1.057)--(5.951,1.057)--(5.957,1.057)--(5.964,1.057)--(5.970,1.056)%
  --(5.976,1.056)--(5.983,1.056)--(5.989,1.056)--(5.996,1.056)--(6.002,1.056)--(6.008,1.056)%
  --(6.015,1.055)--(6.021,1.055)--(6.027,1.055)--(6.034,1.055)--(6.040,1.055)--(6.047,1.055)%
  --(6.053,1.055)--(6.059,1.055)--(6.066,1.054)--(6.072,1.054)--(6.079,1.054)--(6.085,1.054)%
  --(6.091,1.054)--(6.098,1.054)--(6.104,1.054)--(6.110,1.054)--(6.117,1.053)--(6.123,1.053)%
  --(6.130,1.053)--(6.136,1.053)--(6.142,1.053)--(6.149,1.053)--(6.155,1.053)--(6.161,1.052)%
  --(6.168,1.052)--(6.174,1.052)--(6.181,1.052)--(6.187,1.052)--(6.193,1.052)--(6.200,1.052)%
  --(6.206,1.051)--(6.213,1.051)--(6.219,1.051)--(6.225,1.051)--(6.232,1.051)--(6.238,1.051)%
  --(6.244,1.051)--(6.251,1.051)--(6.257,1.050)--(6.264,1.050)--(6.270,1.050)--(6.276,1.050)%
  --(6.283,1.050)--(6.289,1.050)--(6.296,1.050)--(6.302,1.050)--(6.308,1.050)--(6.315,1.050)%
  --(6.321,1.049)--(6.327,1.049)--(6.334,1.049)--(6.340,1.049)--(6.347,1.049)--(6.353,1.049)%
  --(6.359,1.049)--(6.366,1.049)--(6.372,1.049)--(6.378,1.049)--(6.385,1.049)--(6.391,1.048)%
  --(6.398,1.048)--(6.404,1.048)--(6.410,1.048)--(6.417,1.048)--(6.423,1.048)--(6.430,1.048)%
  --(6.436,1.048)--(6.442,1.048)--(6.449,1.048)--(6.455,1.048)--(6.461,1.048)--(6.468,1.048)%
  --(6.474,1.047)--(6.481,1.047)--(6.487,1.047)--(6.493,1.047)--(6.500,1.047)--(6.506,1.047)%
  --(6.513,1.047)--(6.519,1.047)--(6.525,1.047)--(6.532,1.047)--(6.538,1.047)--(6.544,1.047)%
  --(6.551,1.047)--(6.557,1.046)--(6.564,1.046)--(6.570,1.046)--(6.576,1.046)--(6.583,1.046)%
  --(6.589,1.046)--(6.595,1.046)--(6.602,1.046)--(6.608,1.046)--(6.615,1.046)--(6.621,1.046)%
  --(6.627,1.046)--(6.634,1.046)--(6.640,1.046)--(6.647,1.046)--(6.653,1.046)--(6.659,1.045)%
  --(6.666,1.045)--(6.672,1.045)--(6.678,1.045)--(6.685,1.045)--(6.691,1.045)--(6.698,1.045)%
  --(6.704,1.045)--(6.710,1.045)--(6.717,1.045)--(6.723,1.045)--(6.730,1.045)--(6.736,1.045)%
  --(6.742,1.045)--(6.749,1.045)--(6.755,1.045)--(6.761,1.045)--(6.768,1.044)--(6.774,1.044)%
  --(6.781,1.044)--(6.787,1.044)--(6.793,1.044)--(6.800,1.044)--(6.806,1.044)--(6.812,1.044)%
  --(6.819,1.044)--(6.825,1.044)--(6.832,1.044)--(6.838,1.044)--(6.844,1.044)--(6.851,1.044)%
  --(6.857,1.044)--(6.864,1.044)--(6.870,1.044)--(6.876,1.044)--(6.883,1.043)--(6.889,1.043)%
  --(6.895,1.043)--(6.902,1.043)--(6.908,1.043)--(6.915,1.043)--(6.921,1.043)--(6.927,1.043)%
  --(6.934,1.043)--(6.940,1.043)--(6.947,1.043)--(6.953,1.043)--(6.959,1.043)--(6.966,1.043)%
  --(6.972,1.043)--(6.978,1.043)--(6.985,1.043)--(6.991,1.043)--(6.998,1.043)--(7.004,1.043)%
  --(7.010,1.043)--(7.017,1.043)--(7.023,1.043)--(7.029,1.043)--(7.036,1.043)--(7.042,1.043)%
  --(7.049,1.042)--(7.055,1.042)--(7.061,1.042)--(7.068,1.042)--(7.074,1.042)--(7.081,1.042)%
  --(7.087,1.042)--(7.093,1.042)--(7.100,1.042)--(7.106,1.042)--(7.112,1.042)--(7.119,1.042)%
  --(7.125,1.042)--(7.132,1.042)--(7.138,1.042)--(7.144,1.042)--(7.151,1.042)--(7.157,1.042)%
  --(7.164,1.042)--(7.170,1.042)--(7.176,1.042)--(7.183,1.042)--(7.189,1.042)--(7.195,1.042)%
  --(7.202,1.042)--(7.208,1.042)--(7.215,1.042)--(7.221,1.042)--(7.227,1.042)--(7.234,1.042)%
  --(7.240,1.042)--(7.246,1.041)--(7.253,1.041)--(7.259,1.041)--(7.266,1.041)--(7.272,1.041)%
  --(7.278,1.041)--(7.285,1.041)--(7.291,1.041)--(7.298,1.041)--(7.304,1.041)--(7.310,1.041)%
  --(7.317,1.041)--(7.323,1.041)--(7.329,1.041)--(7.336,1.041)--(7.342,1.041)--(7.349,1.041)%
  --(7.355,1.041)--(7.361,1.041)--(7.368,1.041)--(7.374,1.041)--(7.381,1.041)--(7.387,1.041)%
  --(7.393,1.041)--(7.400,1.041)--(7.406,1.041)--(7.412,1.041)--(7.419,1.041)--(7.425,1.041)%
  --(7.432,1.041)--(7.438,1.041)--(7.444,1.041)--(7.451,1.041)--(7.457,1.041)--(7.463,1.041)%
  --(7.470,1.041)--(7.476,1.041)--(7.483,1.041)--(7.489,1.040)--(7.495,1.040)--(7.502,1.040)%
  --(7.508,1.040)--(7.515,1.040)--(7.521,1.040)--(7.527,1.040)--(7.534,1.040)--(7.540,1.040)%
  --(7.546,1.040)--(7.553,1.040)--(7.559,1.040)--(7.566,1.040)--(7.572,1.040);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.891) {$Wi = 1.0 $ - M2};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,5.891)--(7.204,5.891);
\draw[gp path] (1.196,1.039)--(1.202,1.055)--(1.209,1.075)--(1.215,1.099)--(1.222,1.127)%
  --(1.228,1.157)--(1.234,1.190)--(1.241,1.225)--(1.247,1.262)--(1.253,1.301)--(1.260,1.341)%
  --(1.266,1.382)--(1.273,1.424)--(1.279,1.467)--(1.285,1.510)--(1.292,1.553)--(1.298,1.597)%
  --(1.305,1.640)--(1.311,1.683)--(1.317,1.726)--(1.324,1.769)--(1.330,1.811)--(1.336,1.853)%
  --(1.343,1.893)--(1.349,1.934)--(1.356,1.973)--(1.362,2.012)--(1.368,2.050)--(1.375,2.087)%
  --(1.381,2.123)--(1.387,2.159)--(1.394,2.193)--(1.400,2.226)--(1.407,2.259)--(1.413,2.291)%
  --(1.419,2.321)--(1.426,2.351)--(1.432,2.380)--(1.439,2.408)--(1.445,2.435)--(1.451,2.461)%
  --(1.458,2.486)--(1.464,2.510)--(1.470,2.533)--(1.477,2.555)--(1.483,2.576)--(1.490,2.597)%
  --(1.496,2.617)--(1.502,2.635)--(1.509,2.653)--(1.515,2.670)--(1.522,2.687)--(1.528,2.702)%
  --(1.534,2.717)--(1.541,2.731)--(1.547,2.744)--(1.553,2.757)--(1.560,2.768)--(1.566,2.780)%
  --(1.573,2.790)--(1.579,2.800)--(1.585,2.809)--(1.592,2.817)--(1.598,2.825)--(1.604,2.833)%
  --(1.611,2.839)--(1.617,2.845)--(1.624,2.851)--(1.630,2.856)--(1.636,2.861)--(1.643,2.865)%
  --(1.649,2.869)--(1.656,2.872)--(1.662,2.874)--(1.668,2.877)--(1.675,2.879)--(1.681,2.880)%
  --(1.687,2.881)--(1.694,2.882)--(1.700,2.882)--(1.707,2.882)--(1.713,2.882)--(1.719,2.881)%
  --(1.726,2.880)--(1.732,2.878)--(1.739,2.877)--(1.745,2.875)--(1.751,2.873)--(1.758,2.870)%
  --(1.764,2.867)--(1.770,2.865)--(1.777,2.862)--(1.783,2.858)--(1.790,2.854)--(1.796,2.851)%
  --(1.802,2.846)--(1.809,2.842)--(1.815,2.838)--(1.821,2.833)--(1.828,2.828)--(1.834,2.824)%
  --(1.841,2.818)--(1.847,2.813)--(1.853,2.808)--(1.860,2.803)--(1.866,2.797)--(1.873,2.791)%
  --(1.879,2.785)--(1.885,2.779)--(1.892,2.773)--(1.898,2.767)--(1.904,2.762)--(1.911,2.755)%
  --(1.917,2.749)--(1.924,2.742)--(1.930,2.736)--(1.936,2.729)--(1.943,2.723)--(1.949,2.716)%
  --(1.956,2.710)--(1.962,2.703)--(1.968,2.696)--(1.975,2.689)--(1.981,2.682)--(1.987,2.674)%
  --(1.994,2.668)--(2.000,2.661)--(2.007,2.654)--(2.013,2.647)--(2.019,2.641)--(2.026,2.634)%
  --(2.032,2.627)--(2.038,2.620)--(2.045,2.613)--(2.051,2.606)--(2.058,2.599)--(2.064,2.592)%
  --(2.070,2.584)--(2.077,2.577)--(2.083,2.570)--(2.090,2.563)--(2.096,2.555)--(2.102,2.548)%
  --(2.109,2.541)--(2.115,2.533)--(2.121,2.526)--(2.128,2.519)--(2.134,2.511)--(2.141,2.504)%
  --(2.147,2.497)--(2.153,2.491)--(2.160,2.484)--(2.166,2.477)--(2.173,2.471)--(2.179,2.464)%
  --(2.185,2.457)--(2.192,2.450)--(2.198,2.443)--(2.204,2.436)--(2.211,2.429)--(2.217,2.422)%
  --(2.224,2.415)--(2.230,2.408)--(2.236,2.401)--(2.243,2.394)--(2.249,2.387)--(2.255,2.380)%
  --(2.262,2.374)--(2.268,2.367)--(2.275,2.360)--(2.281,2.353)--(2.287,2.346)--(2.294,2.339)%
  --(2.300,2.331)--(2.307,2.324)--(2.313,2.317)--(2.319,2.310)--(2.326,2.303)--(2.332,2.296)%
  --(2.338,2.289)--(2.345,2.282)--(2.351,2.275)--(2.358,2.268)--(2.364,2.261)--(2.370,2.254)%
  --(2.377,2.247)--(2.383,2.240)--(2.390,2.233)--(2.396,2.226)--(2.402,2.219)--(2.409,2.213)%
  --(2.415,2.206)--(2.421,2.199)--(2.428,2.192)--(2.434,2.185)--(2.441,2.179)--(2.447,2.172)%
  --(2.453,2.165)--(2.460,2.159)--(2.466,2.152)--(2.472,2.146)--(2.479,2.139)--(2.485,2.133)%
  --(2.492,2.127)--(2.498,2.121)--(2.504,2.115)--(2.511,2.109)--(2.517,2.103)--(2.524,2.097)%
  --(2.530,2.091)--(2.536,2.085)--(2.543,2.079)--(2.549,2.074)--(2.555,2.068)--(2.562,2.062)%
  --(2.568,2.057)--(2.575,2.051)--(2.581,2.046)--(2.587,2.040)--(2.594,2.035)--(2.600,2.030)%
  --(2.607,2.024)--(2.613,2.019)--(2.619,2.014)--(2.626,2.009)--(2.632,2.004)--(2.638,1.999)%
  --(2.645,1.994)--(2.651,1.989)--(2.658,1.984)--(2.664,1.978)--(2.670,1.972)--(2.677,1.966)%
  --(2.683,1.960)--(2.689,1.954)--(2.696,1.948)--(2.702,1.942)--(2.709,1.937)--(2.715,1.932)%
  --(2.721,1.928)--(2.728,1.922)--(2.734,1.916)--(2.741,1.910)--(2.747,1.903)--(2.753,1.898)%
  --(2.760,1.892)--(2.766,1.886)--(2.772,1.880)--(2.779,1.874)--(2.785,1.869)--(2.792,1.863)%
  --(2.798,1.856)--(2.804,1.850)--(2.811,1.843)--(2.817,1.837)--(2.824,1.831)--(2.830,1.824)%
  --(2.836,1.818)--(2.843,1.812)--(2.849,1.806)--(2.855,1.800)--(2.862,1.794)--(2.868,1.789)%
  --(2.875,1.783)--(2.881,1.777)--(2.887,1.772)--(2.894,1.766)--(2.900,1.761)--(2.906,1.755)%
  --(2.913,1.750)--(2.919,1.745)--(2.926,1.739)--(2.932,1.734)--(2.938,1.729)--(2.945,1.724)%
  --(2.951,1.719)--(2.958,1.714)--(2.964,1.709)--(2.970,1.705)--(2.977,1.700)--(2.983,1.695)%
  --(2.989,1.691)--(2.996,1.687)--(3.002,1.683)--(3.009,1.679)--(3.015,1.675)--(3.021,1.671)%
  --(3.028,1.667)--(3.034,1.663)--(3.041,1.660)--(3.047,1.656)--(3.053,1.652)--(3.060,1.649)%
  --(3.066,1.644)--(3.072,1.639)--(3.079,1.635)--(3.085,1.630)--(3.092,1.625)--(3.098,1.621)%
  --(3.104,1.617)--(3.111,1.612)--(3.117,1.608)--(3.123,1.604)--(3.130,1.600)--(3.136,1.596)%
  --(3.143,1.592)--(3.149,1.588)--(3.155,1.585)--(3.162,1.581)--(3.168,1.577)--(3.175,1.574)%
  --(3.181,1.570)--(3.187,1.567)--(3.194,1.564)--(3.200,1.560)--(3.206,1.557)--(3.213,1.554)%
  --(3.219,1.551)--(3.226,1.548)--(3.232,1.545)--(3.238,1.543)--(3.245,1.538)--(3.251,1.534)%
  --(3.258,1.530)--(3.264,1.526)--(3.270,1.522)--(3.277,1.518)--(3.283,1.515)--(3.289,1.511)%
  --(3.296,1.508)--(3.302,1.505)--(3.309,1.501)--(3.315,1.498)--(3.321,1.495)--(3.328,1.492)%
  --(3.334,1.489)--(3.340,1.486)--(3.347,1.483)--(3.353,1.480)--(3.360,1.477)--(3.366,1.474)%
  --(3.372,1.471)--(3.379,1.468)--(3.385,1.465)--(3.392,1.462)--(3.398,1.460)--(3.404,1.457)%
  --(3.411,1.454)--(3.417,1.451)--(3.423,1.449)--(3.430,1.446)--(3.436,1.444)--(3.443,1.441)%
  --(3.449,1.438)--(3.455,1.436)--(3.462,1.434)--(3.468,1.431)--(3.475,1.429)--(3.481,1.426)%
  --(3.487,1.423)--(3.494,1.420)--(3.500,1.417)--(3.506,1.414)--(3.513,1.411)--(3.519,1.408)%
  --(3.526,1.405)--(3.532,1.402)--(3.538,1.399)--(3.545,1.396)--(3.551,1.393)--(3.557,1.391)%
  --(3.564,1.388)--(3.570,1.385)--(3.577,1.382)--(3.583,1.380)--(3.589,1.377)--(3.596,1.374)%
  --(3.602,1.372)--(3.609,1.369)--(3.615,1.367)--(3.621,1.364)--(3.628,1.362)--(3.634,1.359)%
  --(3.640,1.357)--(3.647,1.354)--(3.653,1.352)--(3.660,1.350)--(3.666,1.347)--(3.672,1.345)%
  --(3.679,1.342)--(3.685,1.340)--(3.692,1.338)--(3.698,1.335)--(3.704,1.333)--(3.711,1.331)%
  --(3.717,1.329)--(3.723,1.327)--(3.730,1.325)--(3.736,1.322)--(3.743,1.320)--(3.749,1.318)%
  --(3.755,1.316)--(3.762,1.313)--(3.768,1.311)--(3.774,1.308)--(3.781,1.306)--(3.787,1.304)%
  --(3.794,1.301)--(3.800,1.299)--(3.806,1.297)--(3.813,1.295)--(3.819,1.293)--(3.826,1.291)%
  --(3.832,1.289)--(3.838,1.286)--(3.845,1.284)--(3.851,1.283)--(3.857,1.281)--(3.864,1.279)%
  --(3.870,1.277)--(3.877,1.275)--(3.883,1.274)--(3.889,1.272)--(3.896,1.270)--(3.902,1.268)%
  --(3.909,1.267)--(3.915,1.265)--(3.921,1.263)--(3.928,1.262)--(3.934,1.260)--(3.940,1.258)%
  --(3.947,1.257)--(3.953,1.255)--(3.960,1.253)--(3.966,1.252)--(3.972,1.250)--(3.979,1.249)%
  --(3.985,1.247)--(3.991,1.245)--(3.998,1.244)--(4.004,1.242)--(4.011,1.241)--(4.017,1.239)%
  --(4.023,1.238)--(4.030,1.236)--(4.036,1.235)--(4.043,1.233)--(4.049,1.232)--(4.055,1.230)%
  --(4.062,1.229)--(4.068,1.228)--(4.074,1.226)--(4.081,1.225)--(4.087,1.223)--(4.094,1.222)%
  --(4.100,1.221)--(4.106,1.219)--(4.113,1.218)--(4.119,1.217)--(4.126,1.215)--(4.132,1.214)%
  --(4.138,1.213)--(4.145,1.211)--(4.151,1.210)--(4.157,1.209)--(4.164,1.207)--(4.170,1.206)%
  --(4.177,1.205)--(4.183,1.204)--(4.189,1.202)--(4.196,1.201)--(4.202,1.200)--(4.208,1.199)%
  --(4.215,1.197)--(4.221,1.196)--(4.228,1.195)--(4.234,1.194)--(4.240,1.192)--(4.247,1.191)%
  --(4.253,1.190)--(4.260,1.189)--(4.266,1.187)--(4.272,1.186)--(4.279,1.185)--(4.285,1.184)%
  --(4.291,1.183)--(4.298,1.182)--(4.304,1.181)--(4.311,1.179)--(4.317,1.178)--(4.323,1.177)%
  --(4.330,1.175)--(4.336,1.174)--(4.343,1.173)--(4.349,1.172)--(4.355,1.172)--(4.362,1.171)%
  --(4.368,1.170)--(4.374,1.169)--(4.381,1.169)--(4.387,1.168)--(4.394,1.167)--(4.400,1.166)%
  --(4.406,1.166)--(4.413,1.165)--(4.419,1.164)--(4.425,1.163)--(4.432,1.163)--(4.438,1.162)%
  --(4.445,1.161)--(4.451,1.161)--(4.457,1.160)--(4.464,1.159)--(4.470,1.158)--(4.477,1.158)%
  --(4.483,1.157)--(4.489,1.156)--(4.496,1.156)--(4.502,1.155)--(4.508,1.154)--(4.515,1.154)%
  --(4.521,1.153)--(4.528,1.153)--(4.534,1.152)--(4.540,1.151)--(4.547,1.151)--(4.553,1.150)%
  --(4.560,1.149)--(4.566,1.148)--(4.572,1.148)--(4.579,1.147)--(4.585,1.146)--(4.591,1.145)%
  --(4.598,1.145)--(4.604,1.144)--(4.611,1.143)--(4.617,1.143)--(4.623,1.142)--(4.630,1.141)%
  --(4.636,1.141)--(4.642,1.140)--(4.649,1.139)--(4.655,1.139)--(4.662,1.138)--(4.668,1.137)%
  --(4.674,1.137)--(4.681,1.136)--(4.687,1.135)--(4.694,1.135)--(4.700,1.134)--(4.706,1.133)%
  --(4.713,1.133)--(4.719,1.132)--(4.725,1.131)--(4.732,1.131)--(4.738,1.130)--(4.745,1.129)%
  --(4.751,1.128)--(4.757,1.128)--(4.764,1.127)--(4.770,1.126)--(4.777,1.126)--(4.783,1.125)%
  --(4.789,1.124)--(4.796,1.124)--(4.802,1.123)--(4.808,1.123)--(4.815,1.122)--(4.821,1.121)%
  --(4.828,1.121)--(4.834,1.120)--(4.840,1.120)--(4.847,1.119)--(4.853,1.118)--(4.859,1.118)%
  --(4.866,1.117)--(4.872,1.116)--(4.879,1.116)--(4.885,1.115)--(4.891,1.115)--(4.898,1.114)%
  --(4.904,1.113)--(4.911,1.113)--(4.917,1.112)--(4.923,1.112)--(4.930,1.111)--(4.936,1.111)%
  --(4.942,1.110)--(4.949,1.109)--(4.955,1.109)--(4.962,1.108)--(4.968,1.108)--(4.974,1.107)%
  --(4.981,1.107)--(4.987,1.106)--(4.994,1.106)--(5.000,1.105)--(5.006,1.105)--(5.013,1.104)%
  --(5.019,1.103)--(5.025,1.103)--(5.032,1.102)--(5.038,1.102)--(5.045,1.101)--(5.051,1.101)%
  --(5.057,1.100)--(5.064,1.100)--(5.070,1.099)--(5.076,1.099)--(5.083,1.098)--(5.089,1.098)%
  --(5.096,1.097)--(5.102,1.097)--(5.108,1.096)--(5.115,1.096)--(5.121,1.095)--(5.128,1.095)%
  --(5.134,1.094)--(5.140,1.094)--(5.147,1.093)--(5.153,1.093)--(5.159,1.093)--(5.166,1.092)%
  --(5.172,1.092)--(5.179,1.091)--(5.185,1.091)--(5.191,1.090)--(5.198,1.090)--(5.204,1.089)%
  --(5.211,1.089)--(5.217,1.088)--(5.223,1.088)--(5.230,1.088)--(5.236,1.087)--(5.242,1.087)%
  --(5.249,1.087)--(5.255,1.086)--(5.262,1.086)--(5.268,1.086)--(5.274,1.085)--(5.281,1.085)%
  --(5.287,1.085)--(5.293,1.084)--(5.300,1.084)--(5.306,1.084)--(5.313,1.083)--(5.319,1.083)%
  --(5.325,1.083)--(5.332,1.082)--(5.338,1.082)--(5.345,1.081)--(5.351,1.081)--(5.357,1.081)%
  --(5.364,1.080)--(5.370,1.080)--(5.376,1.079)--(5.383,1.079)--(5.389,1.079)--(5.396,1.078)%
  --(5.402,1.078)--(5.408,1.077)--(5.415,1.077)--(5.421,1.077)--(5.428,1.076)--(5.434,1.076)%
  --(5.440,1.076)--(5.447,1.075)--(5.453,1.075)--(5.459,1.074)--(5.466,1.074)--(5.472,1.074)%
  --(5.479,1.073)--(5.485,1.073)--(5.491,1.073)--(5.498,1.072)--(5.504,1.072)--(5.510,1.072)%
  --(5.517,1.071)--(5.523,1.071)--(5.530,1.071)--(5.536,1.071)--(5.542,1.070)--(5.549,1.070)%
  --(5.555,1.070)--(5.562,1.069)--(5.568,1.069)--(5.574,1.069)--(5.581,1.069)--(5.587,1.068)%
  --(5.593,1.068)--(5.600,1.068)--(5.606,1.067)--(5.613,1.067)--(5.619,1.067)--(5.625,1.067)%
  --(5.632,1.066)--(5.638,1.066)--(5.645,1.066)--(5.651,1.066)--(5.657,1.065)--(5.664,1.065)%
  --(5.670,1.065)--(5.676,1.065)--(5.683,1.064)--(5.689,1.064)--(5.696,1.064)--(5.702,1.064)%
  --(5.708,1.064)--(5.715,1.063)--(5.721,1.063)--(5.727,1.063)--(5.734,1.063)--(5.740,1.063)%
  --(5.747,1.062)--(5.753,1.062)--(5.759,1.062)--(5.766,1.062)--(5.772,1.061)--(5.779,1.061)%
  --(5.785,1.061)--(5.791,1.061)--(5.798,1.061)--(5.804,1.060)--(5.810,1.060)--(5.817,1.060)%
  --(5.823,1.060)--(5.830,1.060)--(5.836,1.060)--(5.842,1.059)--(5.849,1.059)--(5.855,1.059)%
  --(5.862,1.059)--(5.868,1.059)--(5.874,1.059)--(5.881,1.058)--(5.887,1.058)--(5.893,1.058)%
  --(5.900,1.058)--(5.906,1.058)--(5.913,1.058)--(5.919,1.058)--(5.925,1.057)--(5.932,1.057)%
  --(5.938,1.057)--(5.944,1.057)--(5.951,1.057)--(5.957,1.057)--(5.964,1.057)--(5.970,1.057)%
  --(5.976,1.056)--(5.983,1.056)--(5.989,1.056)--(5.996,1.056)--(6.002,1.056)--(6.008,1.056)%
  --(6.015,1.056)--(6.021,1.056)--(6.027,1.055)--(6.034,1.055)--(6.040,1.055)--(6.047,1.055)%
  --(6.053,1.055)--(6.059,1.055)--(6.066,1.055)--(6.072,1.055)--(6.079,1.055)--(6.085,1.054)%
  --(6.091,1.054)--(6.098,1.054)--(6.104,1.054)--(6.110,1.054)--(6.117,1.054)--(6.123,1.054)%
  --(6.130,1.054)--(6.136,1.054)--(6.142,1.054)--(6.149,1.053)--(6.155,1.053)--(6.161,1.053)%
  --(6.168,1.053)--(6.174,1.053)--(6.181,1.053)--(6.187,1.053)--(6.193,1.053)--(6.200,1.053)%
  --(6.206,1.053)--(6.213,1.052)--(6.219,1.052)--(6.225,1.052)--(6.232,1.052)--(6.238,1.052)%
  --(6.244,1.052)--(6.251,1.052)--(6.257,1.052)--(6.264,1.052)--(6.270,1.052)--(6.276,1.051)%
  --(6.283,1.051)--(6.289,1.051)--(6.296,1.051)--(6.302,1.051)--(6.308,1.051)--(6.315,1.051)%
  --(6.321,1.051)--(6.327,1.051)--(6.334,1.050)--(6.340,1.050)--(6.347,1.050)--(6.353,1.050)%
  --(6.359,1.050)--(6.366,1.050)--(6.372,1.050)--(6.378,1.050)--(6.385,1.049)--(6.391,1.049)%
  --(6.398,1.049)--(6.404,1.049)--(6.410,1.049)--(6.417,1.049)--(6.423,1.049)--(6.430,1.049)%
  --(6.436,1.049)--(6.442,1.048)--(6.449,1.048)--(6.455,1.048)--(6.461,1.048)--(6.468,1.048)%
  --(6.474,1.048)--(6.481,1.048)--(6.487,1.048)--(6.493,1.048)--(6.500,1.047)--(6.506,1.047)%
  --(6.513,1.047)--(6.519,1.047)--(6.525,1.047)--(6.532,1.047)--(6.538,1.047)--(6.544,1.047)%
  --(6.551,1.047)--(6.557,1.047)--(6.564,1.047)--(6.570,1.046)--(6.576,1.046)--(6.583,1.046)%
  --(6.589,1.046)--(6.595,1.046)--(6.602,1.046)--(6.608,1.046)--(6.615,1.046)--(6.621,1.046)%
  --(6.627,1.046)--(6.634,1.046)--(6.640,1.046)--(6.647,1.046)--(6.653,1.045)--(6.659,1.045)%
  --(6.666,1.045)--(6.672,1.045)--(6.678,1.045)--(6.685,1.045)--(6.691,1.045)--(6.698,1.045)%
  --(6.704,1.045)--(6.710,1.045)--(6.717,1.045)--(6.723,1.045)--(6.730,1.045)--(6.736,1.045)%
  --(6.742,1.045)--(6.749,1.045)--(6.755,1.044)--(6.761,1.044)--(6.768,1.044)--(6.774,1.044)%
  --(6.781,1.044)--(6.787,1.044)--(6.793,1.044)--(6.800,1.044)--(6.806,1.044)--(6.812,1.044)%
  --(6.819,1.044)--(6.825,1.044)--(6.832,1.044)--(6.838,1.044)--(6.844,1.044)--(6.851,1.044)%
  --(6.857,1.044)--(6.864,1.044)--(6.870,1.044)--(6.876,1.044)--(6.883,1.044)--(6.889,1.044)%
  --(6.895,1.044)--(6.902,1.044)--(6.908,1.044)--(6.915,1.044)--(6.921,1.043)--(6.927,1.043)%
  --(6.934,1.043)--(6.940,1.043)--(6.947,1.043)--(6.953,1.043)--(6.959,1.043)--(6.966,1.043)%
  --(6.972,1.043)--(6.978,1.043)--(6.985,1.043)--(6.991,1.043)--(6.998,1.043)--(7.004,1.043)%
  --(7.010,1.043)--(7.017,1.043)--(7.023,1.043)--(7.029,1.043)--(7.036,1.043)--(7.042,1.043)%
  --(7.049,1.043)--(7.055,1.043)--(7.061,1.043)--(7.068,1.042)--(7.074,1.042)--(7.081,1.042)%
  --(7.087,1.042)--(7.093,1.042)--(7.100,1.042)--(7.106,1.042)--(7.112,1.042)--(7.119,1.042)%
  --(7.125,1.042)--(7.132,1.042)--(7.138,1.042)--(7.144,1.042)--(7.151,1.042)--(7.157,1.042)%
  --(7.164,1.042)--(7.170,1.042)--(7.176,1.042)--(7.183,1.042)--(7.189,1.042)--(7.195,1.042)%
  --(7.202,1.042)--(7.208,1.042)--(7.215,1.042)--(7.221,1.041)--(7.227,1.041)--(7.234,1.041)%
  --(7.240,1.041)--(7.246,1.041)--(7.253,1.041)--(7.259,1.041)--(7.266,1.041)--(7.272,1.041)%
  --(7.278,1.041)--(7.285,1.041)--(7.291,1.041)--(7.298,1.041)--(7.304,1.041)--(7.310,1.041)%
  --(7.317,1.041)--(7.323,1.041)--(7.329,1.041)--(7.336,1.041)--(7.342,1.041)--(7.349,1.041)%
  --(7.355,1.041)--(7.361,1.041)--(7.368,1.041)--(7.374,1.041)--(7.381,1.041)--(7.387,1.041)%
  --(7.393,1.041)--(7.400,1.041)--(7.406,1.041)--(7.412,1.041)--(7.419,1.041)--(7.425,1.041)%
  --(7.432,1.041)--(7.438,1.041)--(7.444,1.041)--(7.451,1.041)--(7.457,1.041)--(7.463,1.041)%
  --(7.470,1.041)--(7.476,1.041)--(7.483,1.040)--(7.489,1.040)--(7.495,1.040)--(7.502,1.040)%
  --(7.508,1.040)--(7.515,1.040)--(7.521,1.040)--(7.527,1.040)--(7.534,1.040)--(7.540,1.040)%
  --(7.546,1.040)--(7.553,1.040)--(7.559,1.040)--(7.566,1.040)--(7.572,1.040);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,5.583) {$Wi = 1.0 $ - M1};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,5.583)--(7.204,5.583);
\draw[gp path] (1.196,1.039)--(1.202,1.053)--(1.209,1.070)--(1.215,1.089)--(1.222,1.112)%
  --(1.228,1.137)--(1.234,1.170)--(1.241,1.206)--(1.247,1.243)--(1.253,1.283)--(1.260,1.323)%
  --(1.266,1.364)--(1.273,1.403)--(1.279,1.446)--(1.285,1.489)--(1.292,1.532)--(1.298,1.576)%
  --(1.305,1.618)--(1.311,1.660)--(1.317,1.700)--(1.324,1.741)--(1.330,1.783)--(1.336,1.823)%
  --(1.343,1.863)--(1.349,1.902)--(1.356,1.940)--(1.362,1.977)--(1.368,2.013)--(1.375,2.047)%
  --(1.381,2.082)--(1.387,2.117)--(1.394,2.150)--(1.400,2.182)--(1.407,2.213)--(1.413,2.243)%
  --(1.419,2.272)--(1.426,2.301)--(1.432,2.326)--(1.439,2.354)--(1.445,2.380)--(1.451,2.405)%
  --(1.458,2.430)--(1.464,2.453)--(1.470,2.475)--(1.477,2.496)--(1.483,2.517)--(1.490,2.537)%
  --(1.496,2.554)--(1.502,2.573)--(1.509,2.591)--(1.515,2.608)--(1.522,2.624)--(1.528,2.640)%
  --(1.534,2.654)--(1.541,2.668)--(1.547,2.681)--(1.553,2.693)--(1.560,2.705)--(1.566,2.717)%
  --(1.573,2.727)--(1.579,2.737)--(1.585,2.746)--(1.592,2.755)--(1.598,2.764)--(1.604,2.772)%
  --(1.611,2.779)--(1.617,2.785)--(1.624,2.791)--(1.630,2.796)--(1.636,2.801)--(1.643,2.806)%
  --(1.649,2.811)--(1.656,2.815)--(1.662,2.819)--(1.668,2.822)--(1.675,2.824)--(1.681,2.826)%
  --(1.687,2.828)--(1.694,2.830)--(1.700,2.830)--(1.707,2.831)--(1.713,2.831)--(1.719,2.831)%
  --(1.726,2.830)--(1.732,2.830)--(1.739,2.830)--(1.745,2.829)--(1.751,2.828)--(1.758,2.827)%
  --(1.764,2.825)--(1.770,2.823)--(1.777,2.820)--(1.783,2.817)--(1.790,2.814)--(1.796,2.811)%
  --(1.802,2.808)--(1.809,2.804)--(1.815,2.800)--(1.821,2.796)--(1.828,2.792)--(1.834,2.787)%
  --(1.841,2.783)--(1.847,2.780)--(1.853,2.776)--(1.860,2.771)--(1.866,2.768)--(1.873,2.763)%
  --(1.879,2.757)--(1.885,2.752)--(1.892,2.746)--(1.898,2.740)--(1.904,2.735)--(1.911,2.729)%
  --(1.917,2.723)--(1.924,2.717)--(1.930,2.711)--(1.936,2.705)--(1.943,2.699)--(1.949,2.693)%
  --(1.956,2.686)--(1.962,2.680)--(1.968,2.674)--(1.975,2.667)--(1.981,2.661)--(1.987,2.654)%
  --(1.994,2.648)--(2.000,2.641)--(2.007,2.635)--(2.013,2.628)--(2.019,2.621)--(2.026,2.614)%
  --(2.032,2.608)--(2.038,2.601)--(2.045,2.594)--(2.051,2.588)--(2.058,2.581)--(2.064,2.574)%
  --(2.070,2.567)--(2.077,2.560)--(2.083,2.553)--(2.090,2.545)--(2.096,2.538)--(2.102,2.531)%
  --(2.109,2.524)--(2.115,2.517)--(2.121,2.509)--(2.128,2.502)--(2.134,2.495)--(2.141,2.488)%
  --(2.147,2.480)--(2.153,2.473)--(2.160,2.466)--(2.166,2.459)--(2.173,2.451)--(2.179,2.444)%
  --(2.185,2.437)--(2.192,2.429)--(2.198,2.422)--(2.204,2.415)--(2.211,2.408)--(2.217,2.401)%
  --(2.224,2.394)--(2.230,2.387)--(2.236,2.380)--(2.243,2.373)--(2.249,2.366)--(2.255,2.359)%
  --(2.262,2.353)--(2.268,2.346)--(2.275,2.339)--(2.281,2.333)--(2.287,2.326)--(2.294,2.319)%
  --(2.300,2.313)--(2.307,2.307)--(2.313,2.300)--(2.319,2.294)--(2.326,2.287)--(2.332,2.281)%
  --(2.338,2.274)--(2.345,2.267)--(2.351,2.259)--(2.358,2.252)--(2.364,2.244)--(2.370,2.237)%
  --(2.377,2.229)--(2.383,2.222)--(2.390,2.215)--(2.396,2.207)--(2.402,2.200)--(2.409,2.193)%
  --(2.415,2.187)--(2.421,2.180)--(2.428,2.173)--(2.434,2.166)--(2.441,2.160)--(2.447,2.153)%
  --(2.453,2.146)--(2.460,2.140)--(2.466,2.133)--(2.472,2.127)--(2.479,2.120)--(2.485,2.114)%
  --(2.492,2.107)--(2.498,2.101)--(2.504,2.094)--(2.511,2.088)--(2.517,2.081)--(2.524,2.075)%
  --(2.530,2.069)--(2.536,2.062)--(2.543,2.056)--(2.549,2.050)--(2.555,2.044)--(2.562,2.038)%
  --(2.568,2.032)--(2.575,2.027)--(2.581,2.021)--(2.587,2.015)--(2.594,2.010)--(2.600,2.003)%
  --(2.607,1.996)--(2.613,1.990)--(2.619,1.983)--(2.626,1.976)--(2.632,1.970)--(2.638,1.964)%
  --(2.645,1.957)--(2.651,1.951)--(2.658,1.945)--(2.664,1.939)--(2.670,1.933)--(2.677,1.927)%
  --(2.683,1.921)--(2.689,1.915)--(2.696,1.910)--(2.702,1.904)--(2.709,1.899)--(2.715,1.893)%
  --(2.721,1.888)--(2.728,1.882)--(2.734,1.877)--(2.741,1.872)--(2.747,1.866)--(2.753,1.861)%
  --(2.760,1.856)--(2.766,1.851)--(2.772,1.846)--(2.779,1.841)--(2.785,1.836)--(2.792,1.831)%
  --(2.798,1.826)--(2.804,1.821)--(2.811,1.816)--(2.817,1.811)--(2.824,1.806)--(2.830,1.801)%
  --(2.836,1.797)--(2.843,1.792)--(2.849,1.787)--(2.855,1.783)--(2.862,1.778)--(2.868,1.773)%
  --(2.875,1.769)--(2.881,1.764)--(2.887,1.760)--(2.894,1.756)--(2.900,1.751)--(2.906,1.747)%
  --(2.913,1.742)--(2.919,1.738)--(2.926,1.733)--(2.932,1.728)--(2.938,1.724)--(2.945,1.719)%
  --(2.951,1.715)--(2.958,1.710)--(2.964,1.706)--(2.970,1.702)--(2.977,1.697)--(2.983,1.693)%
  --(2.989,1.689)--(2.996,1.685)--(3.002,1.681)--(3.009,1.677)--(3.015,1.672)--(3.021,1.668)%
  --(3.028,1.664)--(3.034,1.660)--(3.041,1.657)--(3.047,1.653)--(3.053,1.649)--(3.060,1.645)%
  --(3.066,1.641)--(3.072,1.638)--(3.079,1.634)--(3.085,1.631)--(3.092,1.628)--(3.098,1.625)%
  --(3.104,1.622)--(3.111,1.619)--(3.117,1.616)--(3.123,1.614)--(3.130,1.611)--(3.136,1.608)%
  --(3.143,1.605)--(3.149,1.602)--(3.155,1.599)--(3.162,1.597)--(3.168,1.594)--(3.175,1.591)%
  --(3.181,1.587)--(3.187,1.582)--(3.194,1.577)--(3.200,1.573)--(3.206,1.568)--(3.213,1.564)%
  --(3.219,1.560)--(3.226,1.557)--(3.232,1.553)--(3.238,1.548)--(3.245,1.544)--(3.251,1.539)%
  --(3.258,1.535)--(3.264,1.531)--(3.270,1.526)--(3.277,1.522)--(3.283,1.518)--(3.289,1.514)%
  --(3.296,1.509)--(3.302,1.505)--(3.309,1.501)--(3.315,1.497)--(3.321,1.493)--(3.328,1.489)%
  --(3.334,1.486)--(3.340,1.482)--(3.347,1.478)--(3.353,1.474)--(3.360,1.471)--(3.366,1.467)%
  --(3.372,1.463)--(3.379,1.460)--(3.385,1.456)--(3.392,1.453)--(3.398,1.449)--(3.404,1.446)%
  --(3.411,1.443)--(3.417,1.439)--(3.423,1.436)--(3.430,1.433)--(3.436,1.429)--(3.443,1.426)%
  --(3.449,1.423)--(3.455,1.420)--(3.462,1.417)--(3.468,1.414)--(3.475,1.411)--(3.481,1.408)%
  --(3.487,1.405)--(3.494,1.402)--(3.500,1.399)--(3.506,1.397)--(3.513,1.394)--(3.519,1.391)%
  --(3.526,1.388)--(3.532,1.386)--(3.538,1.383)--(3.545,1.380)--(3.551,1.378)--(3.557,1.375)%
  --(3.564,1.372)--(3.570,1.370)--(3.577,1.367)--(3.583,1.365)--(3.589,1.363)--(3.596,1.360)%
  --(3.602,1.358)--(3.609,1.355)--(3.615,1.353)--(3.621,1.351)--(3.628,1.348)--(3.634,1.346)%
  --(3.640,1.344)--(3.647,1.342)--(3.653,1.340)--(3.660,1.337)--(3.666,1.335)--(3.672,1.333)%
  --(3.679,1.331)--(3.685,1.329)--(3.692,1.326)--(3.698,1.324)--(3.704,1.321)--(3.711,1.319)%
  --(3.717,1.316)--(3.723,1.314)--(3.730,1.312)--(3.736,1.310)--(3.743,1.308)--(3.749,1.306)%
  --(3.755,1.304)--(3.762,1.302)--(3.768,1.300)--(3.774,1.298)--(3.781,1.296)--(3.787,1.294)%
  --(3.794,1.293)--(3.800,1.291)--(3.806,1.289)--(3.813,1.287)--(3.819,1.285)--(3.826,1.283)%
  --(3.832,1.282)--(3.838,1.280)--(3.845,1.278)--(3.851,1.277)--(3.857,1.275)--(3.864,1.274)%
  --(3.870,1.273)--(3.877,1.271)--(3.883,1.269)--(3.889,1.266)--(3.896,1.264)--(3.902,1.262)%
  --(3.909,1.260)--(3.915,1.258)--(3.921,1.256)--(3.928,1.254)--(3.934,1.252)--(3.940,1.250)%
  --(3.947,1.248)--(3.953,1.246)--(3.960,1.245)--(3.966,1.243)--(3.972,1.241)--(3.979,1.239)%
  --(3.985,1.238)--(3.991,1.236)--(3.998,1.234)--(4.004,1.233)--(4.011,1.231)--(4.017,1.230)%
  --(4.023,1.228)--(4.030,1.227)--(4.036,1.225)--(4.043,1.224)--(4.049,1.222)--(4.055,1.221)%
  --(4.062,1.219)--(4.068,1.218)--(4.074,1.217)--(4.081,1.215)--(4.087,1.214)--(4.094,1.213)%
  --(4.100,1.212)--(4.106,1.210)--(4.113,1.209)--(4.119,1.208)--(4.126,1.207)--(4.132,1.206)%
  --(4.138,1.204)--(4.145,1.203)--(4.151,1.202)--(4.157,1.201)--(4.164,1.199)--(4.170,1.198)%
  --(4.177,1.197)--(4.183,1.196)--(4.189,1.195)--(4.196,1.194)--(4.202,1.193)--(4.208,1.191)%
  --(4.215,1.190)--(4.221,1.189)--(4.228,1.188)--(4.234,1.187)--(4.240,1.186)--(4.247,1.185)%
  --(4.253,1.184)--(4.260,1.183)--(4.266,1.181)--(4.272,1.180)--(4.279,1.179)--(4.285,1.178)%
  --(4.291,1.177)--(4.298,1.176)--(4.304,1.175)--(4.311,1.174)--(4.317,1.173)--(4.323,1.171)%
  --(4.330,1.170)--(4.336,1.169)--(4.343,1.168)--(4.349,1.167)--(4.355,1.166)--(4.362,1.165)%
  --(4.368,1.164)--(4.374,1.163)--(4.381,1.162)--(4.387,1.161)--(4.394,1.160)--(4.400,1.160)%
  --(4.406,1.159)--(4.413,1.158)--(4.419,1.157)--(4.425,1.156)--(4.432,1.155)--(4.438,1.154)%
  --(4.445,1.153)--(4.451,1.152)--(4.457,1.151)--(4.464,1.151)--(4.470,1.150)--(4.477,1.149)%
  --(4.483,1.148)--(4.489,1.147)--(4.496,1.146)--(4.502,1.145)--(4.508,1.144)--(4.515,1.144)%
  --(4.521,1.143)--(4.528,1.142)--(4.534,1.141)--(4.540,1.140)--(4.547,1.139)--(4.553,1.139)%
  --(4.560,1.138)--(4.566,1.137)--(4.572,1.136)--(4.579,1.135)--(4.585,1.135)--(4.591,1.134)%
  --(4.598,1.133)--(4.604,1.132)--(4.611,1.132)--(4.617,1.131)--(4.623,1.130)--(4.630,1.129)%
  --(4.636,1.129)--(4.642,1.128)--(4.649,1.127)--(4.655,1.127)--(4.662,1.126)--(4.668,1.125)%
  --(4.674,1.124)--(4.681,1.124)--(4.687,1.123)--(4.694,1.122)--(4.700,1.122)--(4.706,1.121)%
  --(4.713,1.120)--(4.719,1.120)--(4.725,1.119)--(4.732,1.119)--(4.738,1.118)--(4.745,1.117)%
  --(4.751,1.117)--(4.757,1.116)--(4.764,1.115)--(4.770,1.115)--(4.777,1.114)--(4.783,1.114)%
  --(4.789,1.113)--(4.796,1.113)--(4.802,1.112)--(4.808,1.111)--(4.815,1.111)--(4.821,1.110)%
  --(4.828,1.110)--(4.834,1.109)--(4.840,1.109)--(4.847,1.108)--(4.853,1.108)--(4.859,1.107)%
  --(4.866,1.107)--(4.872,1.106)--(4.879,1.106)--(4.885,1.105)--(4.891,1.105)--(4.898,1.104)%
  --(4.904,1.104)--(4.911,1.103)--(4.917,1.103)--(4.923,1.102)--(4.930,1.102)--(4.936,1.101)%
  --(4.942,1.101)--(4.949,1.100)--(4.955,1.100)--(4.962,1.099)--(4.968,1.099)--(4.974,1.098)%
  --(4.981,1.098)--(4.987,1.097)--(4.994,1.097)--(5.000,1.096)--(5.006,1.096)--(5.013,1.095)%
  --(5.019,1.094)--(5.025,1.094)--(5.032,1.093)--(5.038,1.093)--(5.045,1.092)--(5.051,1.092)%
  --(5.057,1.091)--(5.064,1.091)--(5.070,1.090)--(5.076,1.090)--(5.083,1.089)--(5.089,1.089)%
  --(5.096,1.088)--(5.102,1.088)--(5.108,1.088)--(5.115,1.087)--(5.121,1.087)--(5.128,1.086)%
  --(5.134,1.086)--(5.140,1.086)--(5.147,1.085)--(5.153,1.085)--(5.159,1.085)--(5.166,1.084)%
  --(5.172,1.084)--(5.179,1.084)--(5.185,1.083)--(5.191,1.083)--(5.198,1.083)--(5.204,1.082)%
  --(5.211,1.082)--(5.217,1.082)--(5.223,1.081)--(5.230,1.081)--(5.236,1.081)--(5.242,1.080)%
  --(5.249,1.080)--(5.255,1.080)--(5.262,1.080)--(5.268,1.079)--(5.274,1.079)--(5.281,1.079)%
  --(5.287,1.078)--(5.293,1.078)--(5.300,1.078)--(5.306,1.078)--(5.313,1.077)--(5.319,1.077)%
  --(5.325,1.077)--(5.332,1.076)--(5.338,1.076)--(5.345,1.076)--(5.351,1.076)--(5.357,1.075)%
  --(5.364,1.075)--(5.370,1.075)--(5.376,1.075)--(5.383,1.074)--(5.389,1.074)--(5.396,1.074)%
  --(5.402,1.074)--(5.408,1.073)--(5.415,1.073)--(5.421,1.073)--(5.428,1.072)--(5.434,1.072)%
  --(5.440,1.072)--(5.447,1.072)--(5.453,1.071)--(5.459,1.071)--(5.466,1.071)--(5.472,1.071)%
  --(5.479,1.070)--(5.485,1.070)--(5.491,1.070)--(5.498,1.070)--(5.504,1.069)--(5.510,1.069)%
  --(5.517,1.069)--(5.523,1.069)--(5.530,1.069)--(5.536,1.068)--(5.542,1.068)--(5.549,1.068)%
  --(5.555,1.067)--(5.562,1.067)--(5.568,1.067)--(5.574,1.067)--(5.581,1.066)--(5.587,1.066)%
  --(5.593,1.066)--(5.600,1.066)--(5.606,1.066)--(5.613,1.065)--(5.619,1.065)--(5.625,1.065)%
  --(5.632,1.065)--(5.638,1.065)--(5.645,1.065)--(5.651,1.064)--(5.657,1.064)--(5.664,1.064)%
  --(5.670,1.064)--(5.676,1.064)--(5.683,1.063)--(5.689,1.063)--(5.696,1.063)--(5.702,1.063)%
  --(5.708,1.063)--(5.715,1.062)--(5.721,1.062)--(5.727,1.062)--(5.734,1.062)--(5.740,1.062)%
  --(5.747,1.062)--(5.753,1.061)--(5.759,1.061)--(5.766,1.061)--(5.772,1.061)--(5.779,1.061)%
  --(5.785,1.061)--(5.791,1.060)--(5.798,1.060)--(5.804,1.060)--(5.810,1.060)--(5.817,1.060)%
  --(5.823,1.059)--(5.830,1.059)--(5.836,1.059)--(5.842,1.059)--(5.849,1.058)--(5.855,1.058)%
  --(5.862,1.058)--(5.868,1.058)--(5.874,1.058)--(5.881,1.057)--(5.887,1.057)--(5.893,1.057)%
  --(5.900,1.057)--(5.906,1.056)--(5.913,1.056)--(5.919,1.056)--(5.925,1.056)--(5.932,1.056)%
  --(5.938,1.055)--(5.944,1.055)--(5.951,1.055)--(5.957,1.055)--(5.964,1.055)--(5.970,1.055)%
  --(5.976,1.054)--(5.983,1.054)--(5.989,1.054)--(5.996,1.054)--(6.002,1.054)--(6.008,1.053)%
  --(6.015,1.053)--(6.021,1.053)--(6.027,1.053)--(6.034,1.053)--(6.040,1.053)--(6.047,1.053)%
  --(6.053,1.052)--(6.059,1.052)--(6.066,1.052)--(6.072,1.052)--(6.079,1.052)--(6.085,1.052)%
  --(6.091,1.052)--(6.098,1.052)--(6.104,1.052)--(6.110,1.052)--(6.117,1.051)--(6.123,1.051)%
  --(6.130,1.051)--(6.136,1.051)--(6.142,1.051)--(6.149,1.051)--(6.155,1.051)--(6.161,1.051)%
  --(6.168,1.051)--(6.174,1.051)--(6.181,1.051)--(6.187,1.050)--(6.193,1.050)--(6.200,1.050)%
  --(6.206,1.050)--(6.213,1.050)--(6.219,1.050)--(6.225,1.050)--(6.232,1.050)--(6.238,1.050)%
  --(6.244,1.050)--(6.251,1.050)--(6.257,1.050)--(6.264,1.049)--(6.270,1.049)--(6.276,1.049)%
  --(6.283,1.049)--(6.289,1.049)--(6.296,1.049)--(6.302,1.049)--(6.308,1.049)--(6.315,1.049)%
  --(6.321,1.049)--(6.327,1.049)--(6.334,1.049)--(6.340,1.048)--(6.347,1.048)--(6.353,1.048)%
  --(6.359,1.048)--(6.366,1.048)--(6.372,1.048)--(6.378,1.048)--(6.385,1.048)--(6.391,1.048)%
  --(6.398,1.048)--(6.404,1.048)--(6.410,1.047)--(6.417,1.047)--(6.423,1.047)--(6.430,1.047)%
  --(6.436,1.047)--(6.442,1.047)--(6.449,1.047)--(6.455,1.047)--(6.461,1.047)--(6.468,1.047)%
  --(6.474,1.047)--(6.481,1.047)--(6.487,1.046)--(6.493,1.046)--(6.500,1.046)--(6.506,1.046)%
  --(6.513,1.046)--(6.519,1.046)--(6.525,1.046)--(6.532,1.046)--(6.538,1.046)--(6.544,1.046)%
  --(6.551,1.046)--(6.557,1.046)--(6.564,1.046)--(6.570,1.046)--(6.576,1.046)--(6.583,1.045)%
  --(6.589,1.045)--(6.595,1.045)--(6.602,1.045)--(6.608,1.045)--(6.615,1.045)--(6.621,1.045)%
  --(6.627,1.045)--(6.634,1.045)--(6.640,1.045)--(6.647,1.045)--(6.653,1.045)--(6.659,1.045)%
  --(6.666,1.045)--(6.672,1.045)--(6.678,1.045)--(6.685,1.045)--(6.691,1.045)--(6.698,1.045)%
  --(6.704,1.044)--(6.710,1.044)--(6.717,1.044)--(6.723,1.044)--(6.730,1.044)--(6.736,1.044)%
  --(6.742,1.044)--(6.749,1.044)--(6.755,1.044)--(6.761,1.044)--(6.768,1.044)--(6.774,1.044)%
  --(6.781,1.044)--(6.787,1.044)--(6.793,1.044)--(6.800,1.044)--(6.806,1.044)--(6.812,1.044)%
  --(6.819,1.044)--(6.825,1.043)--(6.832,1.043)--(6.838,1.043)--(6.844,1.043)--(6.851,1.043)%
  --(6.857,1.043)--(6.864,1.043)--(6.870,1.043)--(6.876,1.043)--(6.883,1.043)--(6.889,1.043)%
  --(6.895,1.043)--(6.902,1.043)--(6.908,1.043)--(6.915,1.043)--(6.921,1.043)--(6.927,1.043)%
  --(6.934,1.043)--(6.940,1.043)--(6.947,1.043)--(6.953,1.042)--(6.959,1.042)--(6.966,1.042)%
  --(6.972,1.042)--(6.978,1.042)--(6.985,1.042)--(6.991,1.042)--(6.998,1.042)--(7.004,1.042)%
  --(7.010,1.042)--(7.017,1.042)--(7.023,1.042)--(7.029,1.042)--(7.036,1.042)--(7.042,1.042)%
  --(7.049,1.042)--(7.055,1.042)--(7.061,1.042)--(7.068,1.042)--(7.074,1.042)--(7.081,1.042)%
  --(7.087,1.042)--(7.093,1.042)--(7.100,1.042)--(7.106,1.042)--(7.112,1.042)--(7.119,1.042)%
  --(7.125,1.041)--(7.132,1.041)--(7.138,1.041)--(7.144,1.041)--(7.151,1.041)--(7.157,1.041)%
  --(7.164,1.041)--(7.170,1.041)--(7.176,1.041)--(7.183,1.041)--(7.189,1.041)--(7.195,1.041)%
  --(7.202,1.041)--(7.208,1.041)--(7.215,1.041)--(7.221,1.041)--(7.227,1.041)--(7.234,1.041)%
  --(7.240,1.041)--(7.246,1.041)--(7.253,1.041)--(7.259,1.041)--(7.266,1.041)--(7.272,1.041)%
  --(7.278,1.041)--(7.285,1.041)--(7.291,1.041)--(7.298,1.041)--(7.304,1.041)--(7.310,1.041)%
  --(7.317,1.041)--(7.323,1.041)--(7.329,1.041)--(7.336,1.041)--(7.342,1.041)--(7.349,1.040)%
  --(7.355,1.040)--(7.361,1.040)--(7.368,1.040)--(7.374,1.040)--(7.381,1.040)--(7.387,1.040)%
  --(7.393,1.040)--(7.400,1.040)--(7.406,1.040)--(7.412,1.040)--(7.419,1.040)--(7.425,1.040)%
  --(7.432,1.040)--(7.438,1.040)--(7.444,1.040)--(7.451,1.040)--(7.457,1.040)--(7.463,1.040)%
  --(7.470,1.040)--(7.476,1.040)--(7.483,1.040)--(7.489,1.040)--(7.495,1.040)--(7.502,1.040)%
  --(7.508,1.040)--(7.515,1.040)--(7.521,1.040)--(7.527,1.040)--(7.534,1.040)--(7.540,1.040)%
  --(7.546,1.040)--(7.553,1.040)--(7.559,1.040)--(7.566,1.040)--(7.572,1.040);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.572cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/SphereVelWake.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Feb 18 20:18:07 2015
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.572,0.985)--(7.392,0.985);
\node[gp node right] at (1.196,0.985) { 0};
\draw[gp path] (1.196,2.218)--(1.376,2.218);
\draw[gp path] (7.572,2.218)--(7.392,2.218);
\node[gp node right] at (1.196,2.218) { 0.2};
\draw[gp path] (1.196,3.450)--(1.376,3.450);
\draw[gp path] (7.572,3.450)--(7.392,3.450);
\node[gp node right] at (1.196,3.450) { 0.4};
\draw[gp path] (1.196,4.683)--(1.376,4.683);
\draw[gp path] (7.572,4.683)--(7.392,4.683);
\node[gp node right] at (1.196,4.683) { 0.6};
\draw[gp path] (1.196,5.916)--(1.376,5.916);
\draw[gp path] (7.572,5.916)--(7.392,5.916);
\node[gp node right] at (1.196,5.916) { 0.8};
\draw[gp path] (1.196,7.148)--(1.376,7.148);
\draw[gp path] (7.572,7.148)--(7.392,7.148);
\node[gp node right] at (1.196,7.148) { 1};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (7.572,8.381)--(7.392,8.381);
\node[gp node right] at (1.196,8.381) { 1.2};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.677) { 8};
\draw[gp path] (1.993,0.985)--(1.993,1.165);
\draw[gp path] (1.993,8.381)--(1.993,8.201);
\node[gp node center] at (1.993,0.677) { 9};
\draw[gp path] (2.790,0.985)--(2.790,1.165);
\draw[gp path] (2.790,8.381)--(2.790,8.201);
\node[gp node center] at (2.790,0.677) { 10};
\draw[gp path] (3.587,0.985)--(3.587,1.165);
\draw[gp path] (3.587,8.381)--(3.587,8.201);
\node[gp node center] at (3.587,0.677) { 11};
\draw[gp path] (4.384,0.985)--(4.384,1.165);
\draw[gp path] (4.384,8.381)--(4.384,8.201);
\node[gp node center] at (4.384,0.677) { 12};
\draw[gp path] (5.181,0.985)--(5.181,1.165);
\draw[gp path] (5.181,8.381)--(5.181,8.201);
\node[gp node center] at (5.181,0.677) { 13};
\draw[gp path] (5.978,0.985)--(5.978,1.165);
\draw[gp path] (5.978,8.381)--(5.978,8.201);
\node[gp node center] at (5.978,0.677) { 14};
\draw[gp path] (6.775,0.985)--(6.775,1.165);
\draw[gp path] (6.775,8.381)--(6.775,8.201);
\node[gp node center] at (6.775,0.677) { 15};
\draw[gp path] (7.572,0.985)--(7.572,1.165);
\draw[gp path] (7.572,8.381)--(7.572,8.201);
\node[gp node center] at (7.572,0.677) { 16};
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.306,4.683) {$\bm{u}_x\, [\bar{u}]$};
\node[gp node center] at (4.384,0.215) {$x\, [R]$};
\node[gp node right] at (6.104,3.783) {$Wi = 2.0 $ - M3};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.288,3.783)--(7.204,3.783);
\draw[gp path] (1.196,0.985)--(1.202,0.986)--(1.209,0.990)--(1.215,0.996)--(1.222,1.004)%
  --(1.228,1.015)--(1.234,1.028)--(1.241,1.043)--(1.247,1.060)--(1.253,1.078)--(1.260,1.099)%
  --(1.266,1.122)--(1.273,1.146)--(1.279,1.172)--(1.285,1.199)--(1.292,1.228)--(1.298,1.258)%
  --(1.305,1.290)--(1.311,1.323)--(1.317,1.357)--(1.324,1.393)--(1.330,1.429)--(1.336,1.467)%
  --(1.343,1.506)--(1.349,1.546)--(1.356,1.586)--(1.362,1.628)--(1.368,1.670)--(1.375,1.713)%
  --(1.381,1.757)--(1.387,1.802)--(1.394,1.847)--(1.400,1.893)--(1.407,1.939)--(1.413,1.986)%
  --(1.419,2.033)--(1.426,2.081)--(1.432,2.129)--(1.439,2.177)--(1.445,2.226)--(1.451,2.275)%
  --(1.458,2.324)--(1.464,2.374)--(1.470,2.423)--(1.477,2.473)--(1.483,2.523)--(1.490,2.573)%
  --(1.496,2.623)--(1.502,2.673)--(1.509,2.723)--(1.515,2.774)--(1.522,2.824)--(1.528,2.874)%
  --(1.534,2.924)--(1.541,2.974)--(1.547,3.024)--(1.553,3.074)--(1.560,3.123)--(1.566,3.173)%
  --(1.573,3.222)--(1.579,3.272)--(1.585,3.320)--(1.592,3.369)--(1.598,3.418)--(1.604,3.466)%
  --(1.611,3.515)--(1.617,3.562)--(1.624,3.610)--(1.630,3.657)--(1.636,3.705)--(1.643,3.751)%
  --(1.649,3.798)--(1.656,3.844)--(1.662,3.890)--(1.668,3.936)--(1.675,3.981)--(1.681,4.026)%
  --(1.687,4.071)--(1.694,4.115)--(1.700,4.160)--(1.707,4.203)--(1.713,4.247)--(1.719,4.290)%
  --(1.726,4.333)--(1.732,4.375)--(1.739,4.417)--(1.745,4.458)--(1.751,4.500)--(1.758,4.541)%
  --(1.764,4.582)--(1.770,4.622)--(1.777,4.662)--(1.783,4.701)--(1.790,4.740)--(1.796,4.779)%
  --(1.802,4.817)--(1.809,4.855)--(1.815,4.893)--(1.821,4.931)--(1.828,4.968)--(1.834,5.004)%
  --(1.841,5.041)--(1.847,5.076)--(1.853,5.112)--(1.860,5.147)--(1.866,5.182)--(1.873,5.216)%
  --(1.879,5.250)--(1.885,5.284)--(1.892,5.318)--(1.898,5.351)--(1.904,5.384)--(1.911,5.416)%
  --(1.917,5.448)--(1.924,5.479)--(1.930,5.510)--(1.936,5.540)--(1.943,5.571)--(1.949,5.600)%
  --(1.956,5.630)--(1.962,5.659)--(1.968,5.688)--(1.975,5.717)--(1.981,5.746)--(1.987,5.773)%
  --(1.994,5.802)--(2.000,5.831)--(2.007,5.860)--(2.013,5.888)--(2.019,5.915)--(2.026,5.941)%
  --(2.032,5.968)--(2.038,5.994)--(2.045,6.020)--(2.051,6.046)--(2.058,6.072)--(2.064,6.097)%
  --(2.070,6.122)--(2.077,6.146)--(2.083,6.170)--(2.090,6.193)--(2.096,6.216)--(2.102,6.239)%
  --(2.109,6.261)--(2.115,6.283)--(2.121,6.304)--(2.128,6.325)--(2.134,6.345)--(2.141,6.366)%
  --(2.147,6.387)--(2.153,6.408)--(2.160,6.428)--(2.166,6.448)--(2.173,6.467)--(2.179,6.487)%
  --(2.185,6.506)--(2.192,6.525)--(2.198,6.543)--(2.204,6.561)--(2.211,6.579)--(2.217,6.597)%
  --(2.224,6.614)--(2.230,6.632)--(2.236,6.648)--(2.243,6.665)--(2.249,6.681)--(2.255,6.699)%
  --(2.262,6.716)--(2.268,6.733)--(2.275,6.749)--(2.281,6.765)--(2.287,6.780)--(2.294,6.795)%
  --(2.300,6.810)--(2.307,6.825)--(2.313,6.840)--(2.319,6.855)--(2.326,6.869)--(2.332,6.884)%
  --(2.338,6.897)--(2.345,6.911)--(2.351,6.924)--(2.358,6.937)--(2.364,6.950)--(2.370,6.963)%
  --(2.377,6.975)--(2.383,6.987)--(2.390,6.999)--(2.396,7.011)--(2.402,7.022)--(2.409,7.034)%
  --(2.415,7.045)--(2.421,7.056)--(2.428,7.067)--(2.434,7.078)--(2.441,7.088)--(2.447,7.099)%
  --(2.453,7.110)--(2.460,7.121)--(2.466,7.131)--(2.472,7.142)--(2.479,7.152)--(2.485,7.162)%
  --(2.492,7.172)--(2.498,7.182)--(2.504,7.191)--(2.511,7.200)--(2.517,7.209)--(2.524,7.218)%
  --(2.530,7.226)--(2.536,7.235)--(2.543,7.243)--(2.549,7.252)--(2.555,7.260)--(2.562,7.268)%
  --(2.568,7.275)--(2.575,7.283)--(2.581,7.291)--(2.587,7.298)--(2.594,7.305)--(2.600,7.312)%
  --(2.607,7.319)--(2.613,7.326)--(2.619,7.333)--(2.626,7.339)--(2.632,7.346)--(2.638,7.352)%
  --(2.645,7.358)--(2.651,7.365)--(2.658,7.371)--(2.664,7.377)--(2.670,7.383)--(2.677,7.389)%
  --(2.683,7.395)--(2.689,7.401)--(2.696,7.406)--(2.702,7.411)--(2.709,7.417)--(2.715,7.422)%
  --(2.721,7.426)--(2.728,7.431)--(2.734,7.436)--(2.741,7.441)--(2.747,7.445)--(2.753,7.449)%
  --(2.760,7.454)--(2.766,7.458)--(2.772,7.462)--(2.779,7.466)--(2.785,7.471)--(2.792,7.475)%
  --(2.798,7.479)--(2.804,7.482)--(2.811,7.486)--(2.817,7.490)--(2.824,7.494)--(2.830,7.497)%
  --(2.836,7.501)--(2.843,7.504)--(2.849,7.508)--(2.855,7.511)--(2.862,7.514)--(2.868,7.517)%
  --(2.875,7.520)--(2.881,7.523)--(2.887,7.526)--(2.894,7.529)--(2.900,7.532)--(2.906,7.535)%
  --(2.913,7.537)--(2.919,7.540)--(2.926,7.542)--(2.932,7.545)--(2.938,7.548)--(2.945,7.550)%
  --(2.951,7.553)--(2.958,7.555)--(2.964,7.557)--(2.970,7.560)--(2.977,7.561)--(2.983,7.563)%
  --(2.989,7.565)--(2.996,7.566)--(3.002,7.568)--(3.009,7.569)--(3.015,7.571)--(3.021,7.573)%
  --(3.028,7.574)--(3.034,7.576)--(3.041,7.577)--(3.047,7.579)--(3.053,7.580)--(3.060,7.582)%
  --(3.066,7.583)--(3.072,7.584)--(3.079,7.585)--(3.085,7.586)--(3.092,7.587)--(3.098,7.588)%
  --(3.104,7.589)--(3.111,7.590)--(3.117,7.591)--(3.123,7.591)--(3.130,7.592)--(3.136,7.593)%
  --(3.143,7.593)--(3.149,7.594)--(3.155,7.595)--(3.162,7.595)--(3.168,7.596)--(3.175,7.597)%
  --(3.181,7.597)--(3.187,7.598)--(3.194,7.598)--(3.200,7.599)--(3.206,7.599)--(3.213,7.600)%
  --(3.219,7.600)--(3.226,7.600)--(3.232,7.601)--(3.238,7.601)--(3.245,7.600)--(3.251,7.600)%
  --(3.258,7.600)--(3.264,7.600)--(3.270,7.600)--(3.277,7.599)--(3.283,7.599)--(3.289,7.599)%
  --(3.296,7.599)--(3.302,7.598)--(3.309,7.598)--(3.315,7.598)--(3.321,7.597)--(3.328,7.597)%
  --(3.334,7.596)--(3.340,7.596)--(3.347,7.596)--(3.353,7.595)--(3.360,7.594)--(3.366,7.594)%
  --(3.372,7.593)--(3.379,7.593)--(3.385,7.592)--(3.392,7.592)--(3.398,7.591)--(3.404,7.590)%
  --(3.411,7.590)--(3.417,7.589)--(3.423,7.588)--(3.430,7.587)--(3.436,7.587)--(3.443,7.586)%
  --(3.449,7.585)--(3.455,7.584)--(3.462,7.584)--(3.468,7.583)--(3.475,7.582)--(3.481,7.581)%
  --(3.487,7.580)--(3.494,7.579)--(3.500,7.578)--(3.506,7.578)--(3.513,7.577)--(3.519,7.576)%
  --(3.526,7.575)--(3.532,7.574)--(3.538,7.573)--(3.545,7.572)--(3.551,7.571)--(3.557,7.570)%
  --(3.564,7.569)--(3.570,7.568)--(3.577,7.567)--(3.583,7.566)--(3.589,7.565)--(3.596,7.564)%
  --(3.602,7.563)--(3.609,7.562)--(3.615,7.560)--(3.621,7.559)--(3.628,7.558)--(3.634,7.557)%
  --(3.640,7.556)--(3.647,7.555)--(3.653,7.553)--(3.660,7.552)--(3.666,7.551)--(3.672,7.550)%
  --(3.679,7.549)--(3.685,7.548)--(3.692,7.546)--(3.698,7.545)--(3.704,7.544)--(3.711,7.543)%
  --(3.717,7.542)--(3.723,7.540)--(3.730,7.539)--(3.736,7.538)--(3.743,7.536)--(3.749,7.535)%
  --(3.755,7.534)--(3.762,7.533)--(3.768,7.531)--(3.774,7.530)--(3.781,7.529)--(3.787,7.527)%
  --(3.794,7.526)--(3.800,7.525)--(3.806,7.523)--(3.813,7.522)--(3.819,7.521)--(3.826,7.519)%
  --(3.832,7.518)--(3.838,7.517)--(3.845,7.515)--(3.851,7.514)--(3.857,7.512)--(3.864,7.511)%
  --(3.870,7.510)--(3.877,7.508)--(3.883,7.507)--(3.889,7.505)--(3.896,7.504)--(3.902,7.503)%
  --(3.909,7.501)--(3.915,7.500)--(3.921,7.498)--(3.928,7.497)--(3.934,7.496)--(3.940,7.494)%
  --(3.947,7.493)--(3.953,7.491)--(3.960,7.490)--(3.966,7.489)--(3.972,7.487)--(3.979,7.486)%
  --(3.985,7.484)--(3.991,7.483)--(3.998,7.481)--(4.004,7.480)--(4.011,7.478)--(4.017,7.477)%
  --(4.023,7.476)--(4.030,7.474)--(4.036,7.473)--(4.043,7.471)--(4.049,7.470)--(4.055,7.468)%
  --(4.062,7.467)--(4.068,7.466)--(4.074,7.464)--(4.081,7.463)--(4.087,7.461)--(4.094,7.460)%
  --(4.100,7.459)--(4.106,7.457)--(4.113,7.456)--(4.119,7.455)--(4.126,7.453)--(4.132,7.452)%
  --(4.138,7.450)--(4.145,7.449)--(4.151,7.448)--(4.157,7.446)--(4.164,7.445)--(4.170,7.444)%
  --(4.177,7.442)--(4.183,7.441)--(4.189,7.439)--(4.196,7.438)--(4.202,7.437)--(4.208,7.435)%
  --(4.215,7.434)--(4.221,7.433)--(4.228,7.431)--(4.234,7.430)--(4.240,7.429)--(4.247,7.427)%
  --(4.253,7.426)--(4.260,7.424)--(4.266,7.423)--(4.272,7.422)--(4.279,7.420)--(4.285,7.419)%
  --(4.291,7.418)--(4.298,7.417)--(4.304,7.415)--(4.311,7.414)--(4.317,7.413)--(4.323,7.411)%
  --(4.330,7.410)--(4.336,7.409)--(4.343,7.407)--(4.349,7.406)--(4.355,7.405)--(4.362,7.403)%
  --(4.368,7.402)--(4.374,7.400)--(4.381,7.399)--(4.387,7.398)--(4.394,7.396)--(4.400,7.395)%
  --(4.406,7.394)--(4.413,7.392)--(4.419,7.391)--(4.425,7.390)--(4.432,7.389)--(4.438,7.387)%
  --(4.445,7.386)--(4.451,7.385)--(4.457,7.383)--(4.464,7.382)--(4.470,7.381)--(4.477,7.380)%
  --(4.483,7.378)--(4.489,7.377)--(4.496,7.376)--(4.502,7.375)--(4.508,7.373)--(4.515,7.372)%
  --(4.521,7.371)--(4.528,7.370)--(4.534,7.369)--(4.540,7.368)--(4.547,7.366)--(4.553,7.365)%
  --(4.560,7.364)--(4.566,7.363)--(4.572,7.362)--(4.579,7.360)--(4.585,7.359)--(4.591,7.358)%
  --(4.598,7.357)--(4.604,7.356)--(4.611,7.355)--(4.617,7.354)--(4.623,7.352)--(4.630,7.351)%
  --(4.636,7.350)--(4.642,7.349)--(4.649,7.348)--(4.655,7.347)--(4.662,7.346)--(4.668,7.345)%
  --(4.674,7.344)--(4.681,7.342)--(4.687,7.341)--(4.694,7.340)--(4.700,7.339)--(4.706,7.338)%
  --(4.713,7.337)--(4.719,7.336)--(4.725,7.335)--(4.732,7.334)--(4.738,7.333)--(4.745,7.332)%
  --(4.751,7.331)--(4.757,7.330)--(4.764,7.329)--(4.770,7.328)--(4.777,7.327)--(4.783,7.326)%
  --(4.789,7.325)--(4.796,7.324)--(4.802,7.323)--(4.808,7.322)--(4.815,7.321)--(4.821,7.320)%
  --(4.828,7.319)--(4.834,7.318)--(4.840,7.317)--(4.847,7.315)--(4.853,7.314)--(4.859,7.313)%
  --(4.866,7.312)--(4.872,7.311)--(4.879,7.310)--(4.885,7.309)--(4.891,7.308)--(4.898,7.308)%
  --(4.904,7.307)--(4.911,7.306)--(4.917,7.305)--(4.923,7.304)--(4.930,7.303)--(4.936,7.302)%
  --(4.942,7.301)--(4.949,7.300)--(4.955,7.299)--(4.962,7.298)--(4.968,7.297)--(4.974,7.297)%
  --(4.981,7.296)--(4.987,7.295)--(4.994,7.294)--(5.000,7.293)--(5.006,7.292)--(5.013,7.291)%
  --(5.019,7.290)--(5.025,7.290)--(5.032,7.289)--(5.038,7.288)--(5.045,7.287)--(5.051,7.286)%
  --(5.057,7.285)--(5.064,7.284)--(5.070,7.284)--(5.076,7.283)--(5.083,7.282)--(5.089,7.281)%
  --(5.096,7.280)--(5.102,7.279)--(5.108,7.279)--(5.115,7.278)--(5.121,7.277)--(5.128,7.276)%
  --(5.134,7.275)--(5.140,7.275)--(5.147,7.274)--(5.153,7.273)--(5.159,7.272)--(5.166,7.272)%
  --(5.172,7.271)--(5.179,7.270)--(5.185,7.269)--(5.191,7.269)--(5.198,7.268)--(5.204,7.267)%
  --(5.211,7.266)--(5.217,7.266)--(5.223,7.265)--(5.230,7.264)--(5.236,7.264)--(5.242,7.263)%
  --(5.249,7.262)--(5.255,7.261)--(5.262,7.261)--(5.268,7.260)--(5.274,7.259)--(5.281,7.258)%
  --(5.287,7.258)--(5.293,7.257)--(5.300,7.256)--(5.306,7.255)--(5.313,7.255)--(5.319,7.254)%
  --(5.325,7.253)--(5.332,7.252)--(5.338,7.252)--(5.345,7.251)--(5.351,7.250)--(5.357,7.249)%
  --(5.364,7.249)--(5.370,7.248)--(5.376,7.247)--(5.383,7.247)--(5.389,7.246)--(5.396,7.246)%
  --(5.402,7.245)--(5.408,7.245)--(5.415,7.244)--(5.421,7.244)--(5.428,7.243)--(5.434,7.243)%
  --(5.440,7.242)--(5.447,7.241)--(5.453,7.241)--(5.459,7.240)--(5.466,7.240)--(5.472,7.239)%
  --(5.479,7.238)--(5.485,7.238)--(5.491,7.237)--(5.498,7.237)--(5.504,7.236)--(5.510,7.235)%
  --(5.517,7.235)--(5.523,7.234)--(5.530,7.234)--(5.536,7.233)--(5.542,7.233)--(5.549,7.232)%
  --(5.555,7.232)--(5.562,7.231)--(5.568,7.230)--(5.574,7.230)--(5.581,7.229)--(5.587,7.229)%
  --(5.593,7.228)--(5.600,7.228)--(5.606,7.227)--(5.613,7.227)--(5.619,7.226)--(5.625,7.226)%
  --(5.632,7.225)--(5.638,7.225)--(5.645,7.224)--(5.651,7.224)--(5.657,7.223)--(5.664,7.223)%
  --(5.670,7.222)--(5.676,7.222)--(5.683,7.222)--(5.689,7.221)--(5.696,7.221)--(5.702,7.220)%
  --(5.708,7.220)--(5.715,7.219)--(5.721,7.219)--(5.727,7.218)--(5.734,7.218)--(5.740,7.218)%
  --(5.747,7.217)--(5.753,7.217)--(5.759,7.216)--(5.766,7.216)--(5.772,7.215)--(5.779,7.215)%
  --(5.785,7.215)--(5.791,7.214)--(5.798,7.214)--(5.804,7.213)--(5.810,7.213)--(5.817,7.212)%
  --(5.823,7.212)--(5.830,7.211)--(5.836,7.211)--(5.842,7.211)--(5.849,7.210)--(5.855,7.210)%
  --(5.862,7.209)--(5.868,7.209)--(5.874,7.209)--(5.881,7.208)--(5.887,7.208)--(5.893,7.207)%
  --(5.900,7.207)--(5.906,7.206)--(5.913,7.206)--(5.919,7.206)--(5.925,7.205)--(5.932,7.205)%
  --(5.938,7.205)--(5.944,7.204)--(5.951,7.204)--(5.957,7.203)--(5.964,7.203)--(5.970,7.203)%
  --(5.976,7.202)--(5.983,7.202)--(5.989,7.201)--(5.996,7.201)--(6.002,7.201)--(6.008,7.200)%
  --(6.015,7.200)--(6.021,7.200)--(6.027,7.199)--(6.034,7.199)--(6.040,7.198)--(6.047,7.198)%
  --(6.053,7.198)--(6.059,7.197)--(6.066,7.197)--(6.072,7.197)--(6.079,7.196)--(6.085,7.196)%
  --(6.091,7.196)--(6.098,7.195)--(6.104,7.195)--(6.110,7.194)--(6.117,7.194)--(6.123,7.194)%
  --(6.130,7.193)--(6.136,7.193)--(6.142,7.193)--(6.149,7.192)--(6.155,7.192)--(6.161,7.192)%
  --(6.168,7.192)--(6.174,7.191)--(6.181,7.191)--(6.187,7.191)--(6.193,7.190)--(6.200,7.190)%
  --(6.206,7.190)--(6.213,7.189)--(6.219,7.189)--(6.225,7.189)--(6.232,7.189)--(6.238,7.188)%
  --(6.244,7.188)--(6.251,7.188)--(6.257,7.187)--(6.264,7.187)--(6.270,7.187)--(6.276,7.187)%
  --(6.283,7.186)--(6.289,7.186)--(6.296,7.186)--(6.302,7.186)--(6.308,7.185)--(6.315,7.185)%
  --(6.321,7.185)--(6.327,7.185)--(6.334,7.184)--(6.340,7.184)--(6.347,7.184)--(6.353,7.184)%
  --(6.359,7.183)--(6.366,7.183)--(6.372,7.183)--(6.378,7.183)--(6.385,7.182)--(6.391,7.182)%
  --(6.398,7.182)--(6.404,7.182)--(6.410,7.181)--(6.417,7.181)--(6.423,7.181)--(6.430,7.181)%
  --(6.436,7.181)--(6.442,7.180)--(6.449,7.180)--(6.455,7.180)--(6.461,7.180)--(6.468,7.179)%
  --(6.474,7.179)--(6.481,7.179)--(6.487,7.179)--(6.493,7.179)--(6.500,7.178)--(6.506,7.178)%
  --(6.513,7.178)--(6.519,7.178)--(6.525,7.178)--(6.532,7.177)--(6.538,7.177)--(6.544,7.177)%
  --(6.551,7.177)--(6.557,7.177)--(6.564,7.176)--(6.570,7.176)--(6.576,7.176)--(6.583,7.176)%
  --(6.589,7.176)--(6.595,7.175)--(6.602,7.175)--(6.608,7.175)--(6.615,7.175)--(6.621,7.175)%
  --(6.627,7.174)--(6.634,7.174)--(6.640,7.174)--(6.647,7.174)--(6.653,7.174)--(6.659,7.173)%
  --(6.666,7.173)--(6.672,7.173)--(6.678,7.173)--(6.685,7.173)--(6.691,7.172)--(6.698,7.172)%
  --(6.704,7.172)--(6.710,7.172)--(6.717,7.172)--(6.723,7.172)--(6.730,7.171)--(6.736,7.171)%
  --(6.742,7.171)--(6.749,7.171)--(6.755,7.171)--(6.761,7.171)--(6.768,7.170)--(6.774,7.170)%
  --(6.781,7.170)--(6.787,7.170)--(6.793,7.170)--(6.800,7.170)--(6.806,7.169)--(6.812,7.169)%
  --(6.819,7.169)--(6.825,7.169)--(6.832,7.169)--(6.838,7.169)--(6.844,7.169)--(6.851,7.168)%
  --(6.857,7.168)--(6.864,7.168)--(6.870,7.168)--(6.876,7.168)--(6.883,7.168)--(6.889,7.168)%
  --(6.895,7.167)--(6.902,7.167)--(6.908,7.167)--(6.915,7.167)--(6.921,7.167)--(6.927,7.167)%
  --(6.934,7.167)--(6.940,7.167)--(6.947,7.166)--(6.953,7.166)--(6.959,7.166)--(6.966,7.166)%
  --(6.972,7.166)--(6.978,7.166)--(6.985,7.166)--(6.991,7.166)--(6.998,7.165)--(7.004,7.165)%
  --(7.010,7.165)--(7.017,7.165)--(7.023,7.165)--(7.029,7.165)--(7.036,7.165)--(7.042,7.165)%
  --(7.049,7.164)--(7.055,7.164)--(7.061,7.164)--(7.068,7.164)--(7.074,7.164)--(7.081,7.164)%
  --(7.087,7.164)--(7.093,7.164)--(7.100,7.164)--(7.106,7.163)--(7.112,7.163)--(7.119,7.163)%
  --(7.125,7.163)--(7.132,7.163)--(7.138,7.163)--(7.144,7.163)--(7.151,7.163)--(7.157,7.163)%
  --(7.164,7.162)--(7.170,7.162)--(7.176,7.162)--(7.183,7.162)--(7.189,7.162)--(7.195,7.162)%
  --(7.202,7.162)--(7.208,7.162)--(7.215,7.162)--(7.221,7.162)--(7.227,7.161)--(7.234,7.161)%
  --(7.240,7.161)--(7.246,7.161)--(7.253,7.161)--(7.259,7.161)--(7.266,7.161)--(7.272,7.161)%
  --(7.278,7.161)--(7.285,7.161)--(7.291,7.160)--(7.298,7.160)--(7.304,7.160)--(7.310,7.160)%
  --(7.317,7.160)--(7.323,7.160)--(7.329,7.160)--(7.336,7.160)--(7.342,7.160)--(7.349,7.160)%
  --(7.355,7.160)--(7.361,7.160)--(7.368,7.159)--(7.374,7.159)--(7.381,7.159)--(7.387,7.159)%
  --(7.393,7.159)--(7.400,7.159)--(7.406,7.159)--(7.412,7.159)--(7.419,7.159)--(7.425,7.159)%
  --(7.432,7.159)--(7.438,7.159)--(7.444,7.159)--(7.451,7.158)--(7.457,7.158)--(7.463,7.158)%
  --(7.470,7.158)--(7.476,7.158)--(7.483,7.158)--(7.489,7.158)--(7.495,7.158)--(7.502,7.158)%
  --(7.508,7.158)--(7.515,7.158)--(7.521,7.158)--(7.527,7.158)--(7.534,7.158)--(7.540,7.157)%
  --(7.546,7.157)--(7.553,7.157)--(7.559,7.157)--(7.566,7.157)--(7.572,7.157);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,3.475) {$Wi = 2.0 $ - M2};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,3.475)--(7.204,3.475);
\draw[gp path] (1.196,0.985)--(1.202,0.986)--(1.209,0.990)--(1.215,0.996)--(1.222,1.005)%
  --(1.228,1.016)--(1.234,1.028)--(1.241,1.044)--(1.247,1.061)--(1.253,1.080)--(1.260,1.101)%
  --(1.266,1.124)--(1.273,1.149)--(1.279,1.175)--(1.285,1.202)--(1.292,1.232)--(1.298,1.263)%
  --(1.305,1.295)--(1.311,1.328)--(1.317,1.363)--(1.324,1.400)--(1.330,1.437)--(1.336,1.475)%
  --(1.343,1.514)--(1.349,1.554)--(1.356,1.596)--(1.362,1.638)--(1.368,1.681)--(1.375,1.724)%
  --(1.381,1.768)--(1.387,1.813)--(1.394,1.859)--(1.400,1.905)--(1.407,1.952)--(1.413,1.999)%
  --(1.419,2.046)--(1.426,2.094)--(1.432,2.143)--(1.439,2.192)--(1.445,2.240)--(1.451,2.290)%
  --(1.458,2.339)--(1.464,2.389)--(1.470,2.439)--(1.477,2.489)--(1.483,2.539)--(1.490,2.589)%
  --(1.496,2.639)--(1.502,2.689)--(1.509,2.740)--(1.515,2.790)--(1.522,2.840)--(1.528,2.890)%
  --(1.534,2.940)--(1.541,2.990)--(1.547,3.040)--(1.553,3.090)--(1.560,3.140)--(1.566,3.189)%
  --(1.573,3.239)--(1.579,3.288)--(1.585,3.337)--(1.592,3.386)--(1.598,3.434)--(1.604,3.483)%
  --(1.611,3.531)--(1.617,3.579)--(1.624,3.626)--(1.630,3.674)--(1.636,3.721)--(1.643,3.768)%
  --(1.649,3.814)--(1.656,3.860)--(1.662,3.906)--(1.668,3.952)--(1.675,3.997)--(1.681,4.042)%
  --(1.687,4.087)--(1.694,4.131)--(1.700,4.175)--(1.707,4.219)--(1.713,4.262)--(1.719,4.305)%
  --(1.726,4.348)--(1.732,4.390)--(1.739,4.432)--(1.745,4.474)--(1.751,4.515)--(1.758,4.555)%
  --(1.764,4.596)--(1.770,4.636)--(1.777,4.676)--(1.783,4.715)--(1.790,4.754)--(1.796,4.793)%
  --(1.802,4.832)--(1.809,4.870)--(1.815,4.907)--(1.821,4.944)--(1.828,4.981)--(1.834,5.018)%
  --(1.841,5.053)--(1.847,5.089)--(1.853,5.125)--(1.860,5.160)--(1.866,5.195)--(1.873,5.230)%
  --(1.879,5.264)--(1.885,5.297)--(1.892,5.330)--(1.898,5.363)--(1.904,5.396)--(1.911,5.428)%
  --(1.917,5.460)--(1.924,5.492)--(1.930,5.523)--(1.936,5.553)--(1.943,5.583)--(1.949,5.613)%
  --(1.956,5.642)--(1.962,5.672)--(1.968,5.701)--(1.975,5.731)--(1.981,5.760)--(1.987,5.788)%
  --(1.994,5.816)--(2.000,5.843)--(2.007,5.870)--(2.013,5.897)--(2.019,5.923)--(2.026,5.949)%
  --(2.032,5.974)--(2.038,6.000)--(2.045,6.025)--(2.051,6.049)--(2.058,6.074)--(2.064,6.098)%
  --(2.070,6.121)--(2.077,6.145)--(2.083,6.168)--(2.090,6.190)--(2.096,6.213)--(2.102,6.235)%
  --(2.109,6.256)--(2.115,6.278)--(2.121,6.299)--(2.128,6.321)--(2.134,6.342)--(2.141,6.366)%
  --(2.147,6.389)--(2.153,6.413)--(2.160,6.437)--(2.166,6.457)--(2.173,6.475)--(2.179,6.493)%
  --(2.185,6.511)--(2.192,6.531)--(2.198,6.550)--(2.204,6.568)--(2.211,6.587)--(2.217,6.607)%
  --(2.224,6.626)--(2.230,6.645)--(2.236,6.663)--(2.243,6.682)--(2.249,6.700)--(2.255,6.718)%
  --(2.262,6.735)--(2.268,6.752)--(2.275,6.769)--(2.281,6.786)--(2.287,6.803)--(2.294,6.819)%
  --(2.300,6.836)--(2.307,6.851)--(2.313,6.867)--(2.319,6.882)--(2.326,6.897)--(2.332,6.911)%
  --(2.338,6.925)--(2.345,6.939)--(2.351,6.953)--(2.358,6.966)--(2.364,6.979)--(2.370,6.992)%
  --(2.377,7.004)--(2.383,7.016)--(2.390,7.028)--(2.396,7.039)--(2.402,7.050)--(2.409,7.061)%
  --(2.415,7.072)--(2.421,7.082)--(2.428,7.092)--(2.434,7.101)--(2.441,7.110)--(2.447,7.119)%
  --(2.453,7.128)--(2.460,7.137)--(2.466,7.147)--(2.472,7.156)--(2.479,7.166)--(2.485,7.175)%
  --(2.492,7.184)--(2.498,7.193)--(2.504,7.202)--(2.511,7.211)--(2.517,7.220)--(2.524,7.228)%
  --(2.530,7.237)--(2.536,7.245)--(2.543,7.253)--(2.549,7.261)--(2.555,7.269)--(2.562,7.277)%
  --(2.568,7.284)--(2.575,7.292)--(2.581,7.299)--(2.587,7.307)--(2.594,7.314)--(2.600,7.321)%
  --(2.607,7.328)--(2.613,7.334)--(2.619,7.341)--(2.626,7.347)--(2.632,7.354)--(2.638,7.360)%
  --(2.645,7.366)--(2.651,7.372)--(2.658,7.378)--(2.664,7.384)--(2.670,7.391)--(2.677,7.397)%
  --(2.683,7.403)--(2.689,7.410)--(2.696,7.416)--(2.702,7.422)--(2.709,7.427)--(2.715,7.431)%
  --(2.721,7.435)--(2.728,7.440)--(2.734,7.446)--(2.741,7.451)--(2.747,7.456)--(2.753,7.462)%
  --(2.760,7.467)--(2.766,7.472)--(2.772,7.476)--(2.779,7.481)--(2.785,7.486)--(2.792,7.490)%
  --(2.798,7.495)--(2.804,7.499)--(2.811,7.503)--(2.817,7.508)--(2.824,7.512)--(2.830,7.516)%
  --(2.836,7.519)--(2.843,7.523)--(2.849,7.527)--(2.855,7.530)--(2.862,7.534)--(2.868,7.537)%
  --(2.875,7.540)--(2.881,7.543)--(2.887,7.546)--(2.894,7.549)--(2.900,7.551)--(2.906,7.554)%
  --(2.913,7.556)--(2.919,7.559)--(2.926,7.561)--(2.932,7.563)--(2.938,7.565)--(2.945,7.567)%
  --(2.951,7.568)--(2.958,7.570)--(2.964,7.571)--(2.970,7.573)--(2.977,7.574)--(2.983,7.575)%
  --(2.989,7.576)--(2.996,7.578)--(3.002,7.579)--(3.009,7.580)--(3.015,7.581)--(3.021,7.582)%
  --(3.028,7.584)--(3.034,7.585)--(3.041,7.586)--(3.047,7.587)--(3.053,7.588)--(3.060,7.589)%
  --(3.066,7.590)--(3.072,7.591)--(3.079,7.591)--(3.085,7.592)--(3.092,7.593)--(3.098,7.594)%
  --(3.104,7.595)--(3.111,7.596)--(3.117,7.596)--(3.123,7.597)--(3.130,7.598)--(3.136,7.598)%
  --(3.143,7.599)--(3.149,7.599)--(3.155,7.600)--(3.162,7.600)--(3.168,7.601)--(3.175,7.601)%
  --(3.181,7.602)--(3.187,7.602)--(3.194,7.602)--(3.200,7.603)--(3.206,7.603)--(3.213,7.603)%
  --(3.219,7.604)--(3.226,7.604)--(3.232,7.604)--(3.238,7.604)--(3.245,7.604)--(3.251,7.604)%
  --(3.258,7.604)--(3.264,7.603)--(3.270,7.603)--(3.277,7.603)--(3.283,7.602)--(3.289,7.602)%
  --(3.296,7.602)--(3.302,7.601)--(3.309,7.601)--(3.315,7.600)--(3.321,7.600)--(3.328,7.599)%
  --(3.334,7.599)--(3.340,7.599)--(3.347,7.598)--(3.353,7.598)--(3.360,7.597)--(3.366,7.596)%
  --(3.372,7.596)--(3.379,7.595)--(3.385,7.595)--(3.392,7.594)--(3.398,7.594)--(3.404,7.593)%
  --(3.411,7.592)--(3.417,7.592)--(3.423,7.591)--(3.430,7.590)--(3.436,7.590)--(3.443,7.589)%
  --(3.449,7.588)--(3.455,7.588)--(3.462,7.587)--(3.468,7.586)--(3.475,7.585)--(3.481,7.585)%
  --(3.487,7.584)--(3.494,7.583)--(3.500,7.582)--(3.506,7.581)--(3.513,7.580)--(3.519,7.579)%
  --(3.526,7.578)--(3.532,7.577)--(3.538,7.576)--(3.545,7.575)--(3.551,7.574)--(3.557,7.573)%
  --(3.564,7.572)--(3.570,7.571)--(3.577,7.570)--(3.583,7.569)--(3.589,7.568)--(3.596,7.567)%
  --(3.602,7.566)--(3.609,7.564)--(3.615,7.563)--(3.621,7.562)--(3.628,7.561)--(3.634,7.560)%
  --(3.640,7.558)--(3.647,7.557)--(3.653,7.556)--(3.660,7.555)--(3.666,7.553)--(3.672,7.552)%
  --(3.679,7.551)--(3.685,7.550)--(3.692,7.548)--(3.698,7.547)--(3.704,7.546)--(3.711,7.545)%
  --(3.717,7.543)--(3.723,7.542)--(3.730,7.541)--(3.736,7.540)--(3.743,7.538)--(3.749,7.537)%
  --(3.755,7.535)--(3.762,7.534)--(3.768,7.532)--(3.774,7.531)--(3.781,7.529)--(3.787,7.528)%
  --(3.794,7.526)--(3.800,7.525)--(3.806,7.523)--(3.813,7.522)--(3.819,7.520)--(3.826,7.519)%
  --(3.832,7.517)--(3.838,7.516)--(3.845,7.514)--(3.851,7.513)--(3.857,7.511)--(3.864,7.510)%
  --(3.870,7.509)--(3.877,7.507)--(3.883,7.506)--(3.889,7.504)--(3.896,7.503)--(3.902,7.502)%
  --(3.909,7.500)--(3.915,7.499)--(3.921,7.498)--(3.928,7.496)--(3.934,7.495)--(3.940,7.493)%
  --(3.947,7.492)--(3.953,7.491)--(3.960,7.489)--(3.966,7.488)--(3.972,7.487)--(3.979,7.485)%
  --(3.985,7.484)--(3.991,7.483)--(3.998,7.481)--(4.004,7.480)--(4.011,7.479)--(4.017,7.477)%
  --(4.023,7.476)--(4.030,7.475)--(4.036,7.473)--(4.043,7.472)--(4.049,7.471)--(4.055,7.469)%
  --(4.062,7.468)--(4.068,7.467)--(4.074,7.465)--(4.081,7.464)--(4.087,7.463)--(4.094,7.462)%
  --(4.100,7.460)--(4.106,7.459)--(4.113,7.458)--(4.119,7.456)--(4.126,7.455)--(4.132,7.454)%
  --(4.138,7.453)--(4.145,7.451)--(4.151,7.450)--(4.157,7.449)--(4.164,7.448)--(4.170,7.446)%
  --(4.177,7.445)--(4.183,7.444)--(4.189,7.443)--(4.196,7.441)--(4.202,7.440)--(4.208,7.439)%
  --(4.215,7.438)--(4.221,7.436)--(4.228,7.435)--(4.234,7.433)--(4.240,7.432)--(4.247,7.430)%
  --(4.253,7.429)--(4.260,7.427)--(4.266,7.426)--(4.272,7.425)--(4.279,7.423)--(4.285,7.422)%
  --(4.291,7.420)--(4.298,7.419)--(4.304,7.418)--(4.311,7.416)--(4.317,7.415)--(4.323,7.413)%
  --(4.330,7.411)--(4.336,7.410)--(4.343,7.409)--(4.349,7.407)--(4.355,7.406)--(4.362,7.405)%
  --(4.368,7.404)--(4.374,7.403)--(4.381,7.402)--(4.387,7.400)--(4.394,7.399)--(4.400,7.398)%
  --(4.406,7.397)--(4.413,7.396)--(4.419,7.395)--(4.425,7.393)--(4.432,7.392)--(4.438,7.391)%
  --(4.445,7.390)--(4.451,7.389)--(4.457,7.388)--(4.464,7.387)--(4.470,7.386)--(4.477,7.384)%
  --(4.483,7.383)--(4.489,7.382)--(4.496,7.381)--(4.502,7.380)--(4.508,7.379)--(4.515,7.378)%
  --(4.521,7.377)--(4.528,7.376)--(4.534,7.374)--(4.540,7.373)--(4.547,7.372)--(4.553,7.371)%
  --(4.560,7.370)--(4.566,7.369)--(4.572,7.368)--(4.579,7.366)--(4.585,7.365)--(4.591,7.364)%
  --(4.598,7.363)--(4.604,7.362)--(4.611,7.361)--(4.617,7.360)--(4.623,7.358)--(4.630,7.357)%
  --(4.636,7.356)--(4.642,7.355)--(4.649,7.354)--(4.655,7.353)--(4.662,7.352)--(4.668,7.351)%
  --(4.674,7.350)--(4.681,7.348)--(4.687,7.347)--(4.694,7.346)--(4.700,7.345)--(4.706,7.344)%
  --(4.713,7.343)--(4.719,7.342)--(4.725,7.341)--(4.732,7.340)--(4.738,7.338)--(4.745,7.337)%
  --(4.751,7.336)--(4.757,7.335)--(4.764,7.334)--(4.770,7.333)--(4.777,7.332)--(4.783,7.331)%
  --(4.789,7.330)--(4.796,7.329)--(4.802,7.328)--(4.808,7.327)--(4.815,7.326)--(4.821,7.325)%
  --(4.828,7.324)--(4.834,7.323)--(4.840,7.322)--(4.847,7.321)--(4.853,7.320)--(4.859,7.319)%
  --(4.866,7.318)--(4.872,7.317)--(4.879,7.316)--(4.885,7.315)--(4.891,7.314)--(4.898,7.313)%
  --(4.904,7.312)--(4.911,7.311)--(4.917,7.310)--(4.923,7.309)--(4.930,7.308)--(4.936,7.307)%
  --(4.942,7.306)--(4.949,7.305)--(4.955,7.304)--(4.962,7.303)--(4.968,7.302)--(4.974,7.301)%
  --(4.981,7.300)--(4.987,7.299)--(4.994,7.299)--(5.000,7.298)--(5.006,7.297)--(5.013,7.296)%
  --(5.019,7.295)--(5.025,7.294)--(5.032,7.293)--(5.038,7.292)--(5.045,7.291)--(5.051,7.291)%
  --(5.057,7.290)--(5.064,7.289)--(5.070,7.288)--(5.076,7.287)--(5.083,7.286)--(5.089,7.285)%
  --(5.096,7.284)--(5.102,7.284)--(5.108,7.283)--(5.115,7.282)--(5.121,7.281)--(5.128,7.280)%
  --(5.134,7.279)--(5.140,7.279)--(5.147,7.278)--(5.153,7.277)--(5.159,7.276)--(5.166,7.275)%
  --(5.172,7.275)--(5.179,7.274)--(5.185,7.273)--(5.191,7.272)--(5.198,7.271)--(5.204,7.271)%
  --(5.211,7.270)--(5.217,7.269)--(5.223,7.268)--(5.230,7.267)--(5.236,7.267)--(5.242,7.266)%
  --(5.249,7.265)--(5.255,7.264)--(5.262,7.264)--(5.268,7.263)--(5.274,7.262)--(5.281,7.261)%
  --(5.287,7.261)--(5.293,7.260)--(5.300,7.259)--(5.306,7.259)--(5.313,7.258)--(5.319,7.257)%
  --(5.325,7.256)--(5.332,7.256)--(5.338,7.255)--(5.345,7.254)--(5.351,7.253)--(5.357,7.253)%
  --(5.364,7.252)--(5.370,7.251)--(5.376,7.250)--(5.383,7.250)--(5.389,7.249)--(5.396,7.248)%
  --(5.402,7.248)--(5.408,7.247)--(5.415,7.246)--(5.421,7.245)--(5.428,7.245)--(5.434,7.244)%
  --(5.440,7.243)--(5.447,7.243)--(5.453,7.242)--(5.459,7.241)--(5.466,7.241)--(5.472,7.240)%
  --(5.479,7.240)--(5.485,7.239)--(5.491,7.238)--(5.498,7.238)--(5.504,7.237)--(5.510,7.236)%
  --(5.517,7.236)--(5.523,7.235)--(5.530,7.235)--(5.536,7.234)--(5.542,7.233)--(5.549,7.233)%
  --(5.555,7.232)--(5.562,7.232)--(5.568,7.231)--(5.574,7.231)--(5.581,7.230)--(5.587,7.229)%
  --(5.593,7.229)--(5.600,7.228)--(5.606,7.228)--(5.613,7.227)--(5.619,7.227)--(5.625,7.226)%
  --(5.632,7.226)--(5.638,7.225)--(5.645,7.225)--(5.651,7.224)--(5.657,7.224)--(5.664,7.223)%
  --(5.670,7.223)--(5.676,7.222)--(5.683,7.222)--(5.689,7.221)--(5.696,7.221)--(5.702,7.221)%
  --(5.708,7.220)--(5.715,7.220)--(5.721,7.219)--(5.727,7.219)--(5.734,7.218)--(5.740,7.218)%
  --(5.747,7.218)--(5.753,7.217)--(5.759,7.217)--(5.766,7.216)--(5.772,7.216)--(5.779,7.215)%
  --(5.785,7.215)--(5.791,7.214)--(5.798,7.214)--(5.804,7.213)--(5.810,7.213)--(5.817,7.212)%
  --(5.823,7.212)--(5.830,7.212)--(5.836,7.211)--(5.842,7.211)--(5.849,7.210)--(5.855,7.210)%
  --(5.862,7.209)--(5.868,7.209)--(5.874,7.209)--(5.881,7.208)--(5.887,7.208)--(5.893,7.207)%
  --(5.900,7.207)--(5.906,7.207)--(5.913,7.206)--(5.919,7.206)--(5.925,7.206)--(5.932,7.205)%
  --(5.938,7.205)--(5.944,7.204)--(5.951,7.204)--(5.957,7.204)--(5.964,7.203)--(5.970,7.203)%
  --(5.976,7.203)--(5.983,7.202)--(5.989,7.202)--(5.996,7.202)--(6.002,7.201)--(6.008,7.201)%
  --(6.015,7.200)--(6.021,7.200)--(6.027,7.200)--(6.034,7.199)--(6.040,7.199)--(6.047,7.199)%
  --(6.053,7.198)--(6.059,7.198)--(6.066,7.198)--(6.072,7.197)--(6.079,7.197)--(6.085,7.197)%
  --(6.091,7.197)--(6.098,7.196)--(6.104,7.196)--(6.110,7.196)--(6.117,7.195)--(6.123,7.195)%
  --(6.130,7.195)--(6.136,7.194)--(6.142,7.194)--(6.149,7.194)--(6.155,7.193)--(6.161,7.193)%
  --(6.168,7.193)--(6.174,7.193)--(6.181,7.192)--(6.187,7.192)--(6.193,7.192)--(6.200,7.191)%
  --(6.206,7.191)--(6.213,7.191)--(6.219,7.191)--(6.225,7.190)--(6.232,7.190)--(6.238,7.190)%
  --(6.244,7.190)--(6.251,7.189)--(6.257,7.189)--(6.264,7.189)--(6.270,7.189)--(6.276,7.188)%
  --(6.283,7.188)--(6.289,7.188)--(6.296,7.187)--(6.302,7.187)--(6.308,7.187)--(6.315,7.186)%
  --(6.321,7.186)--(6.327,7.186)--(6.334,7.186)--(6.340,7.185)--(6.347,7.185)--(6.353,7.185)%
  --(6.359,7.184)--(6.366,7.184)--(6.372,7.184)--(6.378,7.184)--(6.385,7.183)--(6.391,7.183)%
  --(6.398,7.183)--(6.404,7.183)--(6.410,7.182)--(6.417,7.182)--(6.423,7.182)--(6.430,7.181)%
  --(6.436,7.181)--(6.442,7.181)--(6.449,7.181)--(6.455,7.180)--(6.461,7.180)--(6.468,7.180)%
  --(6.474,7.180)--(6.481,7.179)--(6.487,7.179)--(6.493,7.179)--(6.500,7.179)--(6.506,7.178)%
  --(6.513,7.178)--(6.519,7.178)--(6.525,7.178)--(6.532,7.178)--(6.538,7.177)--(6.544,7.177)%
  --(6.551,7.177)--(6.557,7.177)--(6.564,7.176)--(6.570,7.176)--(6.576,7.176)--(6.583,7.176)%
  --(6.589,7.176)--(6.595,7.175)--(6.602,7.175)--(6.608,7.175)--(6.615,7.175)--(6.621,7.174)%
  --(6.627,7.174)--(6.634,7.174)--(6.640,7.174)--(6.647,7.174)--(6.653,7.174)--(6.659,7.173)%
  --(6.666,7.173)--(6.672,7.173)--(6.678,7.173)--(6.685,7.173)--(6.691,7.172)--(6.698,7.172)%
  --(6.704,7.172)--(6.710,7.172)--(6.717,7.172)--(6.723,7.172)--(6.730,7.172)--(6.736,7.172)%
  --(6.742,7.171)--(6.749,7.171)--(6.755,7.171)--(6.761,7.171)--(6.768,7.171)--(6.774,7.171)%
  --(6.781,7.171)--(6.787,7.170)--(6.793,7.170)--(6.800,7.170)--(6.806,7.170)--(6.812,7.170)%
  --(6.819,7.170)--(6.825,7.170)--(6.832,7.170)--(6.838,7.169)--(6.844,7.169)--(6.851,7.169)%
  --(6.857,7.169)--(6.864,7.169)--(6.870,7.169)--(6.876,7.169)--(6.883,7.168)--(6.889,7.168)%
  --(6.895,7.168)--(6.902,7.168)--(6.908,7.168)--(6.915,7.168)--(6.921,7.168)--(6.927,7.167)%
  --(6.934,7.167)--(6.940,7.167)--(6.947,7.167)--(6.953,7.167)--(6.959,7.167)--(6.966,7.167)%
  --(6.972,7.167)--(6.978,7.166)--(6.985,7.166)--(6.991,7.166)--(6.998,7.166)--(7.004,7.166)%
  --(7.010,7.166)--(7.017,7.166)--(7.023,7.165)--(7.029,7.165)--(7.036,7.165)--(7.042,7.165)%
  --(7.049,7.165)--(7.055,7.165)--(7.061,7.165)--(7.068,7.165)--(7.074,7.164)--(7.081,7.164)%
  --(7.087,7.164)--(7.093,7.164)--(7.100,7.164)--(7.106,7.164)--(7.112,7.164)--(7.119,7.163)%
  --(7.125,7.163)--(7.132,7.163)--(7.138,7.163)--(7.144,7.163)--(7.151,7.163)--(7.157,7.163)%
  --(7.164,7.163)--(7.170,7.163)--(7.176,7.162)--(7.183,7.162)--(7.189,7.162)--(7.195,7.162)%
  --(7.202,7.162)--(7.208,7.162)--(7.215,7.162)--(7.221,7.162)--(7.227,7.162)--(7.234,7.161)%
  --(7.240,7.161)--(7.246,7.161)--(7.253,7.161)--(7.259,7.161)--(7.266,7.161)--(7.272,7.161)%
  --(7.278,7.161)--(7.285,7.161)--(7.291,7.161)--(7.298,7.161)--(7.304,7.160)--(7.310,7.160)%
  --(7.317,7.160)--(7.323,7.160)--(7.329,7.160)--(7.336,7.160)--(7.342,7.160)--(7.349,7.160)%
  --(7.355,7.160)--(7.361,7.160)--(7.368,7.160)--(7.374,7.160)--(7.381,7.160)--(7.387,7.159)%
  --(7.393,7.159)--(7.400,7.159)--(7.406,7.159)--(7.412,7.159)--(7.419,7.159)--(7.425,7.159)%
  --(7.432,7.159)--(7.438,7.159)--(7.444,7.159)--(7.451,7.159)--(7.457,7.159)--(7.463,7.159)%
  --(7.470,7.158)--(7.476,7.158)--(7.483,7.158)--(7.489,7.158)--(7.495,7.158)--(7.502,7.158)%
  --(7.508,7.158)--(7.515,7.158)--(7.521,7.158)--(7.527,7.158)--(7.534,7.158)--(7.540,7.158)%
  --(7.546,7.158)--(7.553,7.158)--(7.559,7.157)--(7.566,7.157)--(7.572,7.157);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,3.167) {$Wi = 2.0 $ - M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,3.167)--(7.204,3.167);
\draw[gp path] (1.196,0.985)--(1.202,0.987)--(1.209,0.990)--(1.215,0.997)--(1.222,1.008)%
  --(1.228,1.019)--(1.234,1.033)--(1.241,1.050)--(1.247,1.070)--(1.253,1.092)--(1.260,1.117)%
  --(1.266,1.141)--(1.273,1.166)--(1.279,1.195)--(1.285,1.226)--(1.292,1.259)--(1.298,1.293)%
  --(1.305,1.329)--(1.311,1.364)--(1.317,1.399)--(1.324,1.438)--(1.330,1.478)--(1.336,1.519)%
  --(1.343,1.561)--(1.349,1.604)--(1.356,1.649)--(1.362,1.692)--(1.368,1.736)--(1.375,1.780)%
  --(1.381,1.827)--(1.387,1.875)--(1.394,1.922)--(1.400,1.970)--(1.407,2.019)--(1.413,2.068)%
  --(1.419,2.117)--(1.426,2.166)--(1.432,2.213)--(1.439,2.264)--(1.445,2.315)--(1.451,2.365)%
  --(1.458,2.416)--(1.464,2.467)--(1.470,2.518)--(1.477,2.569)--(1.483,2.620)--(1.490,2.670)%
  --(1.496,2.718)--(1.502,2.771)--(1.509,2.822)--(1.515,2.874)--(1.522,2.924)--(1.528,2.975)%
  --(1.534,3.026)--(1.541,3.077)--(1.547,3.127)--(1.553,3.177)--(1.560,3.227)--(1.566,3.276)%
  --(1.573,3.324)--(1.579,3.375)--(1.585,3.425)--(1.592,3.474)--(1.598,3.523)--(1.604,3.571)%
  --(1.611,3.620)--(1.617,3.668)--(1.624,3.715)--(1.630,3.762)--(1.636,3.809)--(1.643,3.856)%
  --(1.649,3.902)--(1.656,3.948)--(1.662,3.993)--(1.668,4.040)--(1.675,4.085)--(1.681,4.130)%
  --(1.687,4.175)--(1.694,4.219)--(1.700,4.263)--(1.707,4.306)--(1.713,4.349)--(1.719,4.392)%
  --(1.726,4.433)--(1.732,4.476)--(1.739,4.517)--(1.745,4.559)--(1.751,4.600)--(1.758,4.640)%
  --(1.764,4.681)--(1.770,4.721)--(1.777,4.760)--(1.783,4.799)--(1.790,4.838)--(1.796,4.876)%
  --(1.802,4.914)--(1.809,4.952)--(1.815,4.990)--(1.821,5.027)--(1.828,5.063)--(1.834,5.099)%
  --(1.841,5.136)--(1.847,5.172)--(1.853,5.207)--(1.860,5.242)--(1.866,5.278)--(1.873,5.311)%
  --(1.879,5.344)--(1.885,5.377)--(1.892,5.409)--(1.898,5.441)--(1.904,5.473)--(1.911,5.504)%
  --(1.917,5.535)--(1.924,5.566)--(1.930,5.596)--(1.936,5.626)--(1.943,5.656)--(1.949,5.685)%
  --(1.956,5.714)--(1.962,5.742)--(1.968,5.770)--(1.975,5.798)--(1.981,5.825)--(1.987,5.852)%
  --(1.994,5.878)--(2.000,5.904)--(2.007,5.929)--(2.013,5.955)--(2.019,5.980)--(2.026,6.005)%
  --(2.032,6.029)--(2.038,6.054)--(2.045,6.078)--(2.051,6.101)--(2.058,6.125)--(2.064,6.148)%
  --(2.070,6.171)--(2.077,6.195)--(2.083,6.219)--(2.090,6.243)--(2.096,6.266)--(2.102,6.289)%
  --(2.109,6.311)--(2.115,6.334)--(2.121,6.356)--(2.128,6.377)--(2.134,6.399)--(2.141,6.420)%
  --(2.147,6.440)--(2.153,6.460)--(2.160,6.480)--(2.166,6.500)--(2.173,6.520)--(2.179,6.539)%
  --(2.185,6.557)--(2.192,6.575)--(2.198,6.592)--(2.204,6.609)--(2.211,6.625)--(2.217,6.641)%
  --(2.224,6.658)--(2.230,6.674)--(2.236,6.690)--(2.243,6.705)--(2.249,6.721)--(2.255,6.736)%
  --(2.262,6.752)--(2.268,6.767)--(2.275,6.782)--(2.281,6.797)--(2.287,6.812)--(2.294,6.827)%
  --(2.300,6.841)--(2.307,6.856)--(2.313,6.870)--(2.319,6.884)--(2.326,6.898)--(2.332,6.912)%
  --(2.338,6.926)--(2.345,6.940)--(2.351,6.954)--(2.358,6.968)--(2.364,6.982)--(2.370,6.995)%
  --(2.377,7.008)--(2.383,7.021)--(2.390,7.033)--(2.396,7.046)--(2.402,7.058)--(2.409,7.069)%
  --(2.415,7.080)--(2.421,7.091)--(2.428,7.101)--(2.434,7.112)--(2.441,7.122)--(2.447,7.132)%
  --(2.453,7.142)--(2.460,7.152)--(2.466,7.161)--(2.472,7.171)--(2.479,7.180)--(2.485,7.189)%
  --(2.492,7.198)--(2.498,7.206)--(2.504,7.215)--(2.511,7.223)--(2.517,7.231)--(2.524,7.239)%
  --(2.530,7.247)--(2.536,7.257)--(2.543,7.267)--(2.549,7.276)--(2.555,7.285)--(2.562,7.294)%
  --(2.568,7.303)--(2.575,7.312)--(2.581,7.320)--(2.587,7.329)--(2.594,7.337)--(2.600,7.343)%
  --(2.607,7.349)--(2.613,7.355)--(2.619,7.361)--(2.626,7.367)--(2.632,7.373)--(2.638,7.379)%
  --(2.645,7.385)--(2.651,7.390)--(2.658,7.396)--(2.664,7.402)--(2.670,7.407)--(2.677,7.413)%
  --(2.683,7.418)--(2.689,7.422)--(2.696,7.427)--(2.702,7.432)--(2.709,7.436)--(2.715,7.441)%
  --(2.721,7.445)--(2.728,7.450)--(2.734,7.454)--(2.741,7.458)--(2.747,7.462)--(2.753,7.466)%
  --(2.760,7.471)--(2.766,7.475)--(2.772,7.479)--(2.779,7.482)--(2.785,7.486)--(2.792,7.490)%
  --(2.798,7.494)--(2.804,7.498)--(2.811,7.501)--(2.817,7.505)--(2.824,7.508)--(2.830,7.512)%
  --(2.836,7.515)--(2.843,7.518)--(2.849,7.522)--(2.855,7.525)--(2.862,7.528)--(2.868,7.531)%
  --(2.875,7.534)--(2.881,7.537)--(2.887,7.540)--(2.894,7.543)--(2.900,7.546)--(2.906,7.548)%
  --(2.913,7.551)--(2.919,7.554)--(2.926,7.556)--(2.932,7.559)--(2.938,7.561)--(2.945,7.563)%
  --(2.951,7.566)--(2.958,7.568)--(2.964,7.570)--(2.970,7.572)--(2.977,7.574)--(2.983,7.576)%
  --(2.989,7.578)--(2.996,7.580)--(3.002,7.582)--(3.009,7.584)--(3.015,7.585)--(3.021,7.587)%
  --(3.028,7.588)--(3.034,7.590)--(3.041,7.591)--(3.047,7.593)--(3.053,7.594)--(3.060,7.595)%
  --(3.066,7.596)--(3.072,7.598)--(3.079,7.599)--(3.085,7.600)--(3.092,7.601)--(3.098,7.602)%
  --(3.104,7.603)--(3.111,7.604)--(3.117,7.605)--(3.123,7.605)--(3.130,7.606)--(3.136,7.607)%
  --(3.143,7.608)--(3.149,7.609)--(3.155,7.610)--(3.162,7.611)--(3.168,7.611)--(3.175,7.612)%
  --(3.181,7.612)--(3.187,7.613)--(3.194,7.613)--(3.200,7.613)--(3.206,7.613)--(3.213,7.613)%
  --(3.219,7.613)--(3.226,7.613)--(3.232,7.613)--(3.238,7.613)--(3.245,7.612)--(3.251,7.612)%
  --(3.258,7.611)--(3.264,7.611)--(3.270,7.610)--(3.277,7.610)--(3.283,7.609)--(3.289,7.609)%
  --(3.296,7.608)--(3.302,7.608)--(3.309,7.607)--(3.315,7.606)--(3.321,7.606)--(3.328,7.605)%
  --(3.334,7.605)--(3.340,7.604)--(3.347,7.603)--(3.353,7.603)--(3.360,7.602)--(3.366,7.601)%
  --(3.372,7.601)--(3.379,7.600)--(3.385,7.599)--(3.392,7.599)--(3.398,7.598)--(3.404,7.597)%
  --(3.411,7.597)--(3.417,7.596)--(3.423,7.595)--(3.430,7.594)--(3.436,7.594)--(3.443,7.593)%
  --(3.449,7.592)--(3.455,7.591)--(3.462,7.590)--(3.468,7.590)--(3.475,7.589)--(3.481,7.588)%
  --(3.487,7.587)--(3.494,7.586)--(3.500,7.585)--(3.506,7.584)--(3.513,7.583)--(3.519,7.583)%
  --(3.526,7.582)--(3.532,7.581)--(3.538,7.580)--(3.545,7.579)--(3.551,7.578)--(3.557,7.577)%
  --(3.564,7.576)--(3.570,7.575)--(3.577,7.574)--(3.583,7.573)--(3.589,7.572)--(3.596,7.571)%
  --(3.602,7.570)--(3.609,7.569)--(3.615,7.568)--(3.621,7.567)--(3.628,7.565)--(3.634,7.564)%
  --(3.640,7.563)--(3.647,7.562)--(3.653,7.561)--(3.660,7.560)--(3.666,7.559)--(3.672,7.558)%
  --(3.679,7.556)--(3.685,7.555)--(3.692,7.554)--(3.698,7.552)--(3.704,7.551)--(3.711,7.549)%
  --(3.717,7.548)--(3.723,7.546)--(3.730,7.545)--(3.736,7.544)--(3.743,7.542)--(3.749,7.541)%
  --(3.755,7.540)--(3.762,7.538)--(3.768,7.537)--(3.774,7.536)--(3.781,7.534)--(3.787,7.533)%
  --(3.794,7.532)--(3.800,7.530)--(3.806,7.529)--(3.813,7.528)--(3.819,7.526)--(3.826,7.525)%
  --(3.832,7.524)--(3.838,7.522)--(3.845,7.521)--(3.851,7.520)--(3.857,7.519)--(3.864,7.517)%
  --(3.870,7.516)--(3.877,7.515)--(3.883,7.513)--(3.889,7.511)--(3.896,7.510)--(3.902,7.508)%
  --(3.909,7.506)--(3.915,7.505)--(3.921,7.503)--(3.928,7.501)--(3.934,7.500)--(3.940,7.498)%
  --(3.947,7.497)--(3.953,7.495)--(3.960,7.493)--(3.966,7.492)--(3.972,7.490)--(3.979,7.489)%
  --(3.985,7.487)--(3.991,7.486)--(3.998,7.484)--(4.004,7.483)--(4.011,7.481)--(4.017,7.480)%
  --(4.023,7.478)--(4.030,7.477)--(4.036,7.475)--(4.043,7.474)--(4.049,7.472)--(4.055,7.471)%
  --(4.062,7.469)--(4.068,7.468)--(4.074,7.467)--(4.081,7.465)--(4.087,7.464)--(4.094,7.462)%
  --(4.100,7.461)--(4.106,7.460)--(4.113,7.458)--(4.119,7.457)--(4.126,7.456)--(4.132,7.454)%
  --(4.138,7.453)--(4.145,7.451)--(4.151,7.450)--(4.157,7.448)--(4.164,7.447)--(4.170,7.446)%
  --(4.177,7.444)--(4.183,7.443)--(4.189,7.441)--(4.196,7.440)--(4.202,7.439)--(4.208,7.437)%
  --(4.215,7.436)--(4.221,7.434)--(4.228,7.433)--(4.234,7.432)--(4.240,7.430)--(4.247,7.429)%
  --(4.253,7.427)--(4.260,7.426)--(4.266,7.425)--(4.272,7.423)--(4.279,7.422)--(4.285,7.420)%
  --(4.291,7.419)--(4.298,7.418)--(4.304,7.416)--(4.311,7.415)--(4.317,7.413)--(4.323,7.412)%
  --(4.330,7.411)--(4.336,7.409)--(4.343,7.408)--(4.349,7.407)--(4.355,7.405)--(4.362,7.404)%
  --(4.368,7.402)--(4.374,7.401)--(4.381,7.400)--(4.387,7.398)--(4.394,7.397)--(4.400,7.396)%
  --(4.406,7.395)--(4.413,7.393)--(4.419,7.392)--(4.425,7.391)--(4.432,7.389)--(4.438,7.388)%
  --(4.445,7.387)--(4.451,7.385)--(4.457,7.384)--(4.464,7.383)--(4.470,7.382)--(4.477,7.380)%
  --(4.483,7.379)--(4.489,7.378)--(4.496,7.377)--(4.502,7.375)--(4.508,7.374)--(4.515,7.373)%
  --(4.521,7.371)--(4.528,7.370)--(4.534,7.369)--(4.540,7.368)--(4.547,7.367)--(4.553,7.365)%
  --(4.560,7.364)--(4.566,7.363)--(4.572,7.362)--(4.579,7.360)--(4.585,7.359)--(4.591,7.358)%
  --(4.598,7.357)--(4.604,7.355)--(4.611,7.354)--(4.617,7.353)--(4.623,7.352)--(4.630,7.351)%
  --(4.636,7.349)--(4.642,7.348)--(4.649,7.347)--(4.655,7.346)--(4.662,7.345)--(4.668,7.344)%
  --(4.674,7.343)--(4.681,7.342)--(4.687,7.341)--(4.694,7.340)--(4.700,7.338)--(4.706,7.337)%
  --(4.713,7.336)--(4.719,7.335)--(4.725,7.334)--(4.732,7.333)--(4.738,7.332)--(4.745,7.331)%
  --(4.751,7.330)--(4.757,7.329)--(4.764,7.328)--(4.770,7.327)--(4.777,7.326)--(4.783,7.325)%
  --(4.789,7.324)--(4.796,7.323)--(4.802,7.322)--(4.808,7.321)--(4.815,7.320)--(4.821,7.319)%
  --(4.828,7.318)--(4.834,7.317)--(4.840,7.316)--(4.847,7.315)--(4.853,7.314)--(4.859,7.313)%
  --(4.866,7.312)--(4.872,7.311)--(4.879,7.310)--(4.885,7.309)--(4.891,7.308)--(4.898,7.307)%
  --(4.904,7.307)--(4.911,7.306)--(4.917,7.305)--(4.923,7.304)--(4.930,7.303)--(4.936,7.302)%
  --(4.942,7.301)--(4.949,7.300)--(4.955,7.299)--(4.962,7.298)--(4.968,7.297)--(4.974,7.296)%
  --(4.981,7.296)--(4.987,7.295)--(4.994,7.294)--(5.000,7.293)--(5.006,7.292)--(5.013,7.291)%
  --(5.019,7.290)--(5.025,7.289)--(5.032,7.288)--(5.038,7.287)--(5.045,7.286)--(5.051,7.285)%
  --(5.057,7.284)--(5.064,7.283)--(5.070,7.282)--(5.076,7.282)--(5.083,7.281)--(5.089,7.280)%
  --(5.096,7.279)--(5.102,7.278)--(5.108,7.277)--(5.115,7.276)--(5.121,7.276)--(5.128,7.275)%
  --(5.134,7.274)--(5.140,7.274)--(5.147,7.273)--(5.153,7.272)--(5.159,7.271)--(5.166,7.271)%
  --(5.172,7.270)--(5.179,7.269)--(5.185,7.268)--(5.191,7.268)--(5.198,7.267)--(5.204,7.266)%
  --(5.211,7.266)--(5.217,7.265)--(5.223,7.264)--(5.230,7.263)--(5.236,7.263)--(5.242,7.262)%
  --(5.249,7.261)--(5.255,7.261)--(5.262,7.260)--(5.268,7.259)--(5.274,7.259)--(5.281,7.258)%
  --(5.287,7.257)--(5.293,7.257)--(5.300,7.256)--(5.306,7.255)--(5.313,7.255)--(5.319,7.254)%
  --(5.325,7.253)--(5.332,7.253)--(5.338,7.252)--(5.345,7.251)--(5.351,7.251)--(5.357,7.250)%
  --(5.364,7.249)--(5.370,7.249)--(5.376,7.248)--(5.383,7.247)--(5.389,7.247)--(5.396,7.246)%
  --(5.402,7.245)--(5.408,7.245)--(5.415,7.244)--(5.421,7.243)--(5.428,7.243)--(5.434,7.242)%
  --(5.440,7.241)--(5.447,7.241)--(5.453,7.240)--(5.459,7.240)--(5.466,7.239)--(5.472,7.238)%
  --(5.479,7.238)--(5.485,7.237)--(5.491,7.237)--(5.498,7.236)--(5.504,7.235)--(5.510,7.235)%
  --(5.517,7.234)--(5.523,7.234)--(5.530,7.233)--(5.536,7.233)--(5.542,7.232)--(5.549,7.231)%
  --(5.555,7.231)--(5.562,7.230)--(5.568,7.230)--(5.574,7.229)--(5.581,7.228)--(5.587,7.228)%
  --(5.593,7.227)--(5.600,7.227)--(5.606,7.226)--(5.613,7.226)--(5.619,7.225)--(5.625,7.225)%
  --(5.632,7.224)--(5.638,7.224)--(5.645,7.223)--(5.651,7.223)--(5.657,7.222)--(5.664,7.222)%
  --(5.670,7.221)--(5.676,7.221)--(5.683,7.221)--(5.689,7.220)--(5.696,7.220)--(5.702,7.219)%
  --(5.708,7.219)--(5.715,7.218)--(5.721,7.218)--(5.727,7.217)--(5.734,7.217)--(5.740,7.216)%
  --(5.747,7.216)--(5.753,7.215)--(5.759,7.215)--(5.766,7.214)--(5.772,7.214)--(5.779,7.214)%
  --(5.785,7.213)--(5.791,7.213)--(5.798,7.212)--(5.804,7.212)--(5.810,7.211)--(5.817,7.211)%
  --(5.823,7.210)--(5.830,7.210)--(5.836,7.209)--(5.842,7.209)--(5.849,7.208)--(5.855,7.208)%
  --(5.862,7.207)--(5.868,7.207)--(5.874,7.206)--(5.881,7.206)--(5.887,7.206)--(5.893,7.205)%
  --(5.900,7.205)--(5.906,7.204)--(5.913,7.204)--(5.919,7.203)--(5.925,7.203)--(5.932,7.202)%
  --(5.938,7.202)--(5.944,7.202)--(5.951,7.201)--(5.957,7.201)--(5.964,7.200)--(5.970,7.200)%
  --(5.976,7.200)--(5.983,7.199)--(5.989,7.199)--(5.996,7.198)--(6.002,7.198)--(6.008,7.198)%
  --(6.015,7.197)--(6.021,7.197)--(6.027,7.197)--(6.034,7.196)--(6.040,7.196)--(6.047,7.196)%
  --(6.053,7.195)--(6.059,7.195)--(6.066,7.195)--(6.072,7.195)--(6.079,7.194)--(6.085,7.194)%
  --(6.091,7.194)--(6.098,7.194)--(6.104,7.193)--(6.110,7.193)--(6.117,7.193)--(6.123,7.193)%
  --(6.130,7.192)--(6.136,7.192)--(6.142,7.192)--(6.149,7.192)--(6.155,7.191)--(6.161,7.191)%
  --(6.168,7.191)--(6.174,7.191)--(6.181,7.190)--(6.187,7.190)--(6.193,7.190)--(6.200,7.190)%
  --(6.206,7.189)--(6.213,7.189)--(6.219,7.189)--(6.225,7.189)--(6.232,7.188)--(6.238,7.188)%
  --(6.244,7.188)--(6.251,7.188)--(6.257,7.188)--(6.264,7.187)--(6.270,7.187)--(6.276,7.187)%
  --(6.283,7.187)--(6.289,7.187)--(6.296,7.186)--(6.302,7.186)--(6.308,7.186)--(6.315,7.186)%
  --(6.321,7.185)--(6.327,7.185)--(6.334,7.185)--(6.340,7.185)--(6.347,7.184)--(6.353,7.184)%
  --(6.359,7.184)--(6.366,7.184)--(6.372,7.183)--(6.378,7.183)--(6.385,7.183)--(6.391,7.183)%
  --(6.398,7.182)--(6.404,7.182)--(6.410,7.182)--(6.417,7.182)--(6.423,7.181)--(6.430,7.181)%
  --(6.436,7.181)--(6.442,7.181)--(6.449,7.180)--(6.455,7.180)--(6.461,7.180)--(6.468,7.180)%
  --(6.474,7.179)--(6.481,7.179)--(6.487,7.179)--(6.493,7.179)--(6.500,7.179)--(6.506,7.178)%
  --(6.513,7.178)--(6.519,7.178)--(6.525,7.178)--(6.532,7.177)--(6.538,7.177)--(6.544,7.177)%
  --(6.551,7.177)--(6.557,7.177)--(6.564,7.177)--(6.570,7.177)--(6.576,7.176)--(6.583,7.176)%
  --(6.589,7.176)--(6.595,7.176)--(6.602,7.176)--(6.608,7.176)--(6.615,7.175)--(6.621,7.175)%
  --(6.627,7.175)--(6.634,7.175)--(6.640,7.175)--(6.647,7.175)--(6.653,7.175)--(6.659,7.174)%
  --(6.666,7.174)--(6.672,7.174)--(6.678,7.174)--(6.685,7.174)--(6.691,7.174)--(6.698,7.173)%
  --(6.704,7.173)--(6.710,7.173)--(6.717,7.173)--(6.723,7.173)--(6.730,7.173)--(6.736,7.173)%
  --(6.742,7.172)--(6.749,7.172)--(6.755,7.172)--(6.761,7.172)--(6.768,7.172)--(6.774,7.172)%
  --(6.781,7.171)--(6.787,7.171)--(6.793,7.171)--(6.800,7.171)--(6.806,7.171)--(6.812,7.171)%
  --(6.819,7.170)--(6.825,7.170)--(6.832,7.170)--(6.838,7.170)--(6.844,7.170)--(6.851,7.170)%
  --(6.857,7.169)--(6.864,7.169)--(6.870,7.169)--(6.876,7.169)--(6.883,7.169)--(6.889,7.169)%
  --(6.895,7.168)--(6.902,7.168)--(6.908,7.168)--(6.915,7.168)--(6.921,7.168)--(6.927,7.168)%
  --(6.934,7.167)--(6.940,7.167)--(6.947,7.167)--(6.953,7.167)--(6.959,7.167)--(6.966,7.167)%
  --(6.972,7.167)--(6.978,7.166)--(6.985,7.166)--(6.991,7.166)--(6.998,7.166)--(7.004,7.166)%
  --(7.010,7.166)--(7.017,7.166)--(7.023,7.165)--(7.029,7.165)--(7.036,7.165)--(7.042,7.165)%
  --(7.049,7.165)--(7.055,7.165)--(7.061,7.165)--(7.068,7.164)--(7.074,7.164)--(7.081,7.164)%
  --(7.087,7.164)--(7.093,7.164)--(7.100,7.164)--(7.106,7.164)--(7.112,7.164)--(7.119,7.163)%
  --(7.125,7.163)--(7.132,7.163)--(7.138,7.163)--(7.144,7.163)--(7.151,7.163)--(7.157,7.163)%
  --(7.164,7.163)--(7.170,7.163)--(7.176,7.162)--(7.183,7.162)--(7.189,7.162)--(7.195,7.162)%
  --(7.202,7.162)--(7.208,7.162)--(7.215,7.162)--(7.221,7.162)--(7.227,7.162)--(7.234,7.161)%
  --(7.240,7.161)--(7.246,7.161)--(7.253,7.161)--(7.259,7.161)--(7.266,7.161)--(7.272,7.161)%
  --(7.278,7.161)--(7.285,7.161)--(7.291,7.161)--(7.298,7.161)--(7.304,7.161)--(7.310,7.161)%
  --(7.317,7.160)--(7.323,7.160)--(7.329,7.160)--(7.336,7.160)--(7.342,7.160)--(7.349,7.160)%
  --(7.355,7.160)--(7.361,7.160)--(7.368,7.160)--(7.374,7.160)--(7.381,7.160)--(7.387,7.160)%
  --(7.393,7.160)--(7.400,7.160)--(7.406,7.159)--(7.412,7.159)--(7.419,7.159)--(7.425,7.159)%
  --(7.432,7.159)--(7.438,7.159)--(7.444,7.159)--(7.451,7.159)--(7.457,7.159)--(7.463,7.159)%
  --(7.470,7.159)--(7.476,7.159)--(7.483,7.158)--(7.489,7.158)--(7.495,7.158)--(7.502,7.158)%
  --(7.508,7.158)--(7.515,7.158)--(7.521,7.158)--(7.527,7.158)--(7.534,7.158)--(7.540,7.158)%
  --(7.546,7.158)--(7.553,7.158)--(7.559,7.158)--(7.566,7.158)--(7.572,7.157);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,2.859) {$Wi = 5.0 $ - M3};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,2.859)--(7.204,2.859);
\draw[gp path] (1.196,0.985)--(1.202,0.986)--(1.209,0.988)--(1.215,0.992)--(1.222,0.998)%
  --(1.228,1.005)--(1.234,1.015)--(1.241,1.025)--(1.247,1.039)--(1.253,1.053)--(1.260,1.070)%
  --(1.266,1.088)--(1.273,1.107)--(1.279,1.130)--(1.285,1.152)--(1.292,1.177)--(1.298,1.204)%
  --(1.305,1.231)--(1.311,1.259)--(1.317,1.290)--(1.324,1.321)--(1.330,1.354)--(1.336,1.388)%
  --(1.343,1.423)--(1.349,1.459)--(1.356,1.495)--(1.362,1.534)--(1.368,1.572)--(1.375,1.611)%
  --(1.381,1.651)--(1.387,1.692)--(1.394,1.734)--(1.400,1.776)--(1.407,1.818)--(1.413,1.861)%
  --(1.419,1.905)--(1.426,1.949)--(1.432,1.993)--(1.439,2.038)--(1.445,2.083)--(1.451,2.128)%
  --(1.458,2.174)--(1.464,2.219)--(1.470,2.265)--(1.477,2.311)--(1.483,2.358)--(1.490,2.404)%
  --(1.496,2.450)--(1.502,2.497)--(1.509,2.543)--(1.515,2.590)--(1.522,2.636)--(1.528,2.683)%
  --(1.534,2.729)--(1.541,2.775)--(1.547,2.822)--(1.553,2.868)--(1.560,2.914)--(1.566,2.960)%
  --(1.573,3.006)--(1.579,3.051)--(1.585,3.097)--(1.592,3.142)--(1.598,3.187)--(1.604,3.232)%
  --(1.611,3.277)--(1.617,3.322)--(1.624,3.366)--(1.630,3.410)--(1.636,3.454)--(1.643,3.497)%
  --(1.649,3.541)--(1.656,3.584)--(1.662,3.627)--(1.668,3.669)--(1.675,3.711)--(1.681,3.753)%
  --(1.687,3.795)--(1.694,3.837)--(1.700,3.878)--(1.707,3.919)--(1.713,3.959)--(1.719,4.000)%
  --(1.726,4.040)--(1.732,4.079)--(1.739,4.118)--(1.745,4.157)--(1.751,4.196)--(1.758,4.235)%
  --(1.764,4.273)--(1.770,4.311)--(1.777,4.348)--(1.783,4.386)--(1.790,4.422)--(1.796,4.459)%
  --(1.802,4.495)--(1.809,4.531)--(1.815,4.567)--(1.821,4.602)--(1.828,4.638)--(1.834,4.672)%
  --(1.841,4.707)--(1.847,4.741)--(1.853,4.775)--(1.860,4.808)--(1.866,4.841)--(1.873,4.874)%
  --(1.879,4.907)--(1.885,4.939)--(1.892,4.971)--(1.898,5.003)--(1.904,5.035)--(1.911,5.066)%
  --(1.917,5.097)--(1.924,5.127)--(1.930,5.157)--(1.936,5.186)--(1.943,5.215)--(1.949,5.244)%
  --(1.956,5.272)--(1.962,5.301)--(1.968,5.329)--(1.975,5.358)--(1.981,5.385)--(1.987,5.412)%
  --(1.994,5.441)--(2.000,5.470)--(2.007,5.498)--(2.013,5.526)--(2.019,5.553)--(2.026,5.579)%
  --(2.032,5.605)--(2.038,5.631)--(2.045,5.658)--(2.051,5.684)--(2.058,5.710)--(2.064,5.736)%
  --(2.070,5.761)--(2.077,5.785)--(2.083,5.809)--(2.090,5.833)--(2.096,5.856)--(2.102,5.879)%
  --(2.109,5.901)--(2.115,5.923)--(2.121,5.944)--(2.128,5.965)--(2.134,5.986)--(2.141,6.008)%
  --(2.147,6.029)--(2.153,6.050)--(2.160,6.071)--(2.166,6.092)--(2.173,6.112)--(2.179,6.132)%
  --(2.185,6.152)--(2.192,6.171)--(2.198,6.191)--(2.204,6.210)--(2.211,6.228)--(2.217,6.247)%
  --(2.224,6.265)--(2.230,6.283)--(2.236,6.301)--(2.243,6.318)--(2.249,6.336)--(2.255,6.354)%
  --(2.262,6.373)--(2.268,6.391)--(2.275,6.409)--(2.281,6.426)--(2.287,6.443)--(2.294,6.459)%
  --(2.300,6.475)--(2.307,6.492)--(2.313,6.508)--(2.319,6.525)--(2.326,6.541)--(2.332,6.557)%
  --(2.338,6.572)--(2.345,6.587)--(2.351,6.602)--(2.358,6.617)--(2.364,6.631)--(2.370,6.646)%
  --(2.377,6.659)--(2.383,6.673)--(2.390,6.687)--(2.396,6.700)--(2.402,6.713)--(2.409,6.727)%
  --(2.415,6.739)--(2.421,6.752)--(2.428,6.765)--(2.434,6.777)--(2.441,6.789)--(2.447,6.802)%
  --(2.453,6.815)--(2.460,6.828)--(2.466,6.841)--(2.472,6.854)--(2.479,6.866)--(2.485,6.878)%
  --(2.492,6.891)--(2.498,6.902)--(2.504,6.914)--(2.511,6.925)--(2.517,6.936)--(2.524,6.947)%
  --(2.530,6.958)--(2.536,6.969)--(2.543,6.980)--(2.549,6.990)--(2.555,7.001)--(2.562,7.011)%
  --(2.568,7.021)--(2.575,7.031)--(2.581,7.040)--(2.587,7.050)--(2.594,7.060)--(2.600,7.069)%
  --(2.607,7.079)--(2.613,7.088)--(2.619,7.097)--(2.626,7.105)--(2.632,7.114)--(2.638,7.123)%
  --(2.645,7.132)--(2.651,7.140)--(2.658,7.149)--(2.664,7.158)--(2.670,7.167)--(2.677,7.175)%
  --(2.683,7.184)--(2.689,7.192)--(2.696,7.200)--(2.702,7.208)--(2.709,7.215)--(2.715,7.223)%
  --(2.721,7.230)--(2.728,7.237)--(2.734,7.244)--(2.741,7.251)--(2.747,7.258)--(2.753,7.265)%
  --(2.760,7.272)--(2.766,7.279)--(2.772,7.285)--(2.779,7.292)--(2.785,7.299)--(2.792,7.306)%
  --(2.798,7.312)--(2.804,7.318)--(2.811,7.325)--(2.817,7.331)--(2.824,7.338)--(2.830,7.344)%
  --(2.836,7.350)--(2.843,7.356)--(2.849,7.362)--(2.855,7.368)--(2.862,7.374)--(2.868,7.380)%
  --(2.875,7.386)--(2.881,7.391)--(2.887,7.397)--(2.894,7.402)--(2.900,7.408)--(2.906,7.413)%
  --(2.913,7.418)--(2.919,7.423)--(2.926,7.429)--(2.932,7.434)--(2.938,7.440)--(2.945,7.445)%
  --(2.951,7.450)--(2.958,7.456)--(2.964,7.461)--(2.970,7.466)--(2.977,7.470)--(2.983,7.474)%
  --(2.989,7.478)--(2.996,7.482)--(3.002,7.486)--(3.009,7.490)--(3.015,7.494)--(3.021,7.499)%
  --(3.028,7.503)--(3.034,7.508)--(3.041,7.512)--(3.047,7.516)--(3.053,7.520)--(3.060,7.524)%
  --(3.066,7.528)--(3.072,7.532)--(3.079,7.536)--(3.085,7.540)--(3.092,7.543)--(3.098,7.547)%
  --(3.104,7.550)--(3.111,7.553)--(3.117,7.556)--(3.123,7.560)--(3.130,7.563)--(3.136,7.566)%
  --(3.143,7.569)--(3.149,7.572)--(3.155,7.575)--(3.162,7.579)--(3.168,7.582)--(3.175,7.585)%
  --(3.181,7.589)--(3.187,7.592)--(3.194,7.595)--(3.200,7.598)--(3.206,7.602)--(3.213,7.605)%
  --(3.219,7.608)--(3.226,7.611)--(3.232,7.614)--(3.238,7.616)--(3.245,7.618)--(3.251,7.620)%
  --(3.258,7.623)--(3.264,7.625)--(3.270,7.627)--(3.277,7.629)--(3.283,7.632)--(3.289,7.634)%
  --(3.296,7.636)--(3.302,7.638)--(3.309,7.640)--(3.315,7.642)--(3.321,7.644)--(3.328,7.646)%
  --(3.334,7.648)--(3.340,7.650)--(3.347,7.652)--(3.353,7.654)--(3.360,7.655)--(3.366,7.657)%
  --(3.372,7.659)--(3.379,7.660)--(3.385,7.662)--(3.392,7.663)--(3.398,7.665)--(3.404,7.666)%
  --(3.411,7.668)--(3.417,7.669)--(3.423,7.671)--(3.430,7.672)--(3.436,7.674)--(3.443,7.675)%
  --(3.449,7.676)--(3.455,7.677)--(3.462,7.679)--(3.468,7.680)--(3.475,7.681)--(3.481,7.682)%
  --(3.487,7.683)--(3.494,7.684)--(3.500,7.686)--(3.506,7.687)--(3.513,7.688)--(3.519,7.689)%
  --(3.526,7.690)--(3.532,7.691)--(3.538,7.692)--(3.545,7.693)--(3.551,7.694)--(3.557,7.695)%
  --(3.564,7.696)--(3.570,7.697)--(3.577,7.698)--(3.583,7.698)--(3.589,7.699)--(3.596,7.700)%
  --(3.602,7.701)--(3.609,7.702)--(3.615,7.702)--(3.621,7.703)--(3.628,7.704)--(3.634,7.704)%
  --(3.640,7.705)--(3.647,7.706)--(3.653,7.707)--(3.660,7.707)--(3.666,7.708)--(3.672,7.709)%
  --(3.679,7.709)--(3.685,7.710)--(3.692,7.710)--(3.698,7.711)--(3.704,7.712)--(3.711,7.712)%
  --(3.717,7.713)--(3.723,7.713)--(3.730,7.713)--(3.736,7.714)--(3.743,7.714)--(3.749,7.714)%
  --(3.755,7.715)--(3.762,7.715)--(3.768,7.715)--(3.774,7.715)--(3.781,7.716)--(3.787,7.716)%
  --(3.794,7.716)--(3.800,7.717)--(3.806,7.717)--(3.813,7.717)--(3.819,7.717)--(3.826,7.717)%
  --(3.832,7.717)--(3.838,7.718)--(3.845,7.718)--(3.851,7.718)--(3.857,7.718)--(3.864,7.718)%
  --(3.870,7.718)--(3.877,7.718)--(3.883,7.718)--(3.889,7.718)--(3.896,7.718)--(3.902,7.718)%
  --(3.909,7.718)--(3.915,7.718)--(3.921,7.718)--(3.928,7.718)--(3.934,7.718)--(3.940,7.718)%
  --(3.947,7.717)--(3.953,7.717)--(3.960,7.717)--(3.966,7.717)--(3.972,7.717)--(3.979,7.717)%
  --(3.985,7.716)--(3.991,7.716)--(3.998,7.716)--(4.004,7.716)--(4.011,7.716)--(4.017,7.715)%
  --(4.023,7.715)--(4.030,7.715)--(4.036,7.715)--(4.043,7.715)--(4.049,7.714)--(4.055,7.714)%
  --(4.062,7.714)--(4.068,7.714)--(4.074,7.713)--(4.081,7.713)--(4.087,7.712)--(4.094,7.712)%
  --(4.100,7.712)--(4.106,7.711)--(4.113,7.711)--(4.119,7.710)--(4.126,7.710)--(4.132,7.710)%
  --(4.138,7.709)--(4.145,7.709)--(4.151,7.709)--(4.157,7.708)--(4.164,7.708)--(4.170,7.707)%
  --(4.177,7.707)--(4.183,7.706)--(4.189,7.706)--(4.196,7.705)--(4.202,7.705)--(4.208,7.704)%
  --(4.215,7.704)--(4.221,7.704)--(4.228,7.703)--(4.234,7.703)--(4.240,7.702)--(4.247,7.702)%
  --(4.253,7.701)--(4.260,7.701)--(4.266,7.700)--(4.272,7.700)--(4.279,7.700)--(4.285,7.699)%
  --(4.291,7.699)--(4.298,7.698)--(4.304,7.698)--(4.311,7.697)--(4.317,7.697)--(4.323,7.696)%
  --(4.330,7.696)--(4.336,7.695)--(4.343,7.695)--(4.349,7.694)--(4.355,7.693)--(4.362,7.693)%
  --(4.368,7.692)--(4.374,7.691)--(4.381,7.691)--(4.387,7.690)--(4.394,7.689)--(4.400,7.689)%
  --(4.406,7.688)--(4.413,7.688)--(4.419,7.687)--(4.425,7.686)--(4.432,7.685)--(4.438,7.685)%
  --(4.445,7.684)--(4.451,7.683)--(4.457,7.683)--(4.464,7.682)--(4.470,7.681)--(4.477,7.680)%
  --(4.483,7.680)--(4.489,7.679)--(4.496,7.678)--(4.502,7.678)--(4.508,7.677)--(4.515,7.676)%
  --(4.521,7.675)--(4.528,7.675)--(4.534,7.674)--(4.540,7.673)--(4.547,7.672)--(4.553,7.672)%
  --(4.560,7.671)--(4.566,7.670)--(4.572,7.669)--(4.579,7.669)--(4.585,7.668)--(4.591,7.667)%
  --(4.598,7.666)--(4.604,7.665)--(4.611,7.664)--(4.617,7.664)--(4.623,7.663)--(4.630,7.662)%
  --(4.636,7.661)--(4.642,7.660)--(4.649,7.659)--(4.655,7.659)--(4.662,7.658)--(4.668,7.657)%
  --(4.674,7.656)--(4.681,7.655)--(4.687,7.655)--(4.694,7.654)--(4.700,7.653)--(4.706,7.652)%
  --(4.713,7.651)--(4.719,7.651)--(4.725,7.650)--(4.732,7.649)--(4.738,7.648)--(4.745,7.647)%
  --(4.751,7.647)--(4.757,7.646)--(4.764,7.645)--(4.770,7.644)--(4.777,7.644)--(4.783,7.643)%
  --(4.789,7.642)--(4.796,7.641)--(4.802,7.641)--(4.808,7.640)--(4.815,7.639)--(4.821,7.638)%
  --(4.828,7.637)--(4.834,7.636)--(4.840,7.635)--(4.847,7.634)--(4.853,7.633)--(4.859,7.633)%
  --(4.866,7.632)--(4.872,7.631)--(4.879,7.630)--(4.885,7.629)--(4.891,7.628)--(4.898,7.627)%
  --(4.904,7.626)--(4.911,7.625)--(4.917,7.624)--(4.923,7.623)--(4.930,7.622)--(4.936,7.621)%
  --(4.942,7.620)--(4.949,7.620)--(4.955,7.619)--(4.962,7.618)--(4.968,7.617)--(4.974,7.616)%
  --(4.981,7.615)--(4.987,7.614)--(4.994,7.613)--(5.000,7.613)--(5.006,7.612)--(5.013,7.611)%
  --(5.019,7.610)--(5.025,7.609)--(5.032,7.608)--(5.038,7.607)--(5.045,7.607)--(5.051,7.606)%
  --(5.057,7.605)--(5.064,7.604)--(5.070,7.603)--(5.076,7.602)--(5.083,7.601)--(5.089,7.600)%
  --(5.096,7.599)--(5.102,7.598)--(5.108,7.597)--(5.115,7.597)--(5.121,7.596)--(5.128,7.595)%
  --(5.134,7.594)--(5.140,7.593)--(5.147,7.592)--(5.153,7.591)--(5.159,7.591)--(5.166,7.590)%
  --(5.172,7.589)--(5.179,7.588)--(5.185,7.587)--(5.191,7.586)--(5.198,7.586)--(5.204,7.585)%
  --(5.211,7.584)--(5.217,7.583)--(5.223,7.582)--(5.230,7.582)--(5.236,7.581)--(5.242,7.580)%
  --(5.249,7.579)--(5.255,7.578)--(5.262,7.577)--(5.268,7.576)--(5.274,7.574)--(5.281,7.573)%
  --(5.287,7.572)--(5.293,7.571)--(5.300,7.570)--(5.306,7.569)--(5.313,7.568)--(5.319,7.566)%
  --(5.325,7.565)--(5.332,7.564)--(5.338,7.563)--(5.345,7.562)--(5.351,7.561)--(5.357,7.560)%
  --(5.364,7.559)--(5.370,7.558)--(5.376,7.557)--(5.383,7.556)--(5.389,7.556)--(5.396,7.555)%
  --(5.402,7.554)--(5.408,7.553)--(5.415,7.553)--(5.421,7.552)--(5.428,7.551)--(5.434,7.551)%
  --(5.440,7.550)--(5.447,7.549)--(5.453,7.548)--(5.459,7.547)--(5.466,7.546)--(5.472,7.545)%
  --(5.479,7.544)--(5.485,7.543)--(5.491,7.542)--(5.498,7.541)--(5.504,7.540)--(5.510,7.539)%
  --(5.517,7.539)--(5.523,7.538)--(5.530,7.537)--(5.536,7.536)--(5.542,7.535)--(5.549,7.534)%
  --(5.555,7.533)--(5.562,7.532)--(5.568,7.531)--(5.574,7.530)--(5.581,7.529)--(5.587,7.529)%
  --(5.593,7.528)--(5.600,7.527)--(5.606,7.526)--(5.613,7.525)--(5.619,7.524)--(5.625,7.524)%
  --(5.632,7.523)--(5.638,7.522)--(5.645,7.521)--(5.651,7.520)--(5.657,7.519)--(5.664,7.519)%
  --(5.670,7.518)--(5.676,7.517)--(5.683,7.516)--(5.689,7.516)--(5.696,7.515)--(5.702,7.514)%
  --(5.708,7.513)--(5.715,7.513)--(5.721,7.512)--(5.727,7.511)--(5.734,7.510)--(5.740,7.510)%
  --(5.747,7.509)--(5.753,7.508)--(5.759,7.507)--(5.766,7.506)--(5.772,7.505)--(5.779,7.504)%
  --(5.785,7.503)--(5.791,7.503)--(5.798,7.502)--(5.804,7.501)--(5.810,7.500)--(5.817,7.499)%
  --(5.823,7.498)--(5.830,7.497)--(5.836,7.496)--(5.842,7.496)--(5.849,7.495)--(5.855,7.494)%
  --(5.862,7.493)--(5.868,7.492)--(5.874,7.491)--(5.881,7.490)--(5.887,7.490)--(5.893,7.489)%
  --(5.900,7.488)--(5.906,7.487)--(5.913,7.486)--(5.919,7.486)--(5.925,7.485)--(5.932,7.484)%
  --(5.938,7.483)--(5.944,7.482)--(5.951,7.482)--(5.957,7.481)--(5.964,7.480)--(5.970,7.479)%
  --(5.976,7.478)--(5.983,7.478)--(5.989,7.477)--(5.996,7.476)--(6.002,7.475)--(6.008,7.474)%
  --(6.015,7.473)--(6.021,7.473)--(6.027,7.472)--(6.034,7.471)--(6.040,7.470)--(6.047,7.469)%
  --(6.053,7.468)--(6.059,7.468)--(6.066,7.467)--(6.072,7.466)--(6.079,7.465)--(6.085,7.464)%
  --(6.091,7.464)--(6.098,7.463)--(6.104,7.462)--(6.110,7.461)--(6.117,7.460)--(6.123,7.460)%
  --(6.130,7.459)--(6.136,7.458)--(6.142,7.457)--(6.149,7.456)--(6.155,7.455)--(6.161,7.454)%
  --(6.168,7.453)--(6.174,7.453)--(6.181,7.452)--(6.187,7.451)--(6.193,7.450)--(6.200,7.449)%
  --(6.206,7.448)--(6.213,7.447)--(6.219,7.446)--(6.225,7.446)--(6.232,7.445)--(6.238,7.444)%
  --(6.244,7.443)--(6.251,7.442)--(6.257,7.442)--(6.264,7.441)--(6.270,7.440)--(6.276,7.439)%
  --(6.283,7.438)--(6.289,7.438)--(6.296,7.437)--(6.302,7.436)--(6.308,7.435)--(6.315,7.435)%
  --(6.321,7.434)--(6.327,7.433)--(6.334,7.432)--(6.340,7.432)--(6.347,7.431)--(6.353,7.430)%
  --(6.359,7.430)--(6.366,7.429)--(6.372,7.428)--(6.378,7.427)--(6.385,7.427)--(6.391,7.426)%
  --(6.398,7.425)--(6.404,7.425)--(6.410,7.424)--(6.417,7.423)--(6.423,7.423)--(6.430,7.422)%
  --(6.436,7.421)--(6.442,7.421)--(6.449,7.420)--(6.455,7.419)--(6.461,7.419)--(6.468,7.418)%
  --(6.474,7.417)--(6.481,7.416)--(6.487,7.416)--(6.493,7.415)--(6.500,7.414)--(6.506,7.414)%
  --(6.513,7.413)--(6.519,7.412)--(6.525,7.412)--(6.532,7.411)--(6.538,7.410)--(6.544,7.410)%
  --(6.551,7.409)--(6.557,7.408)--(6.564,7.408)--(6.570,7.407)--(6.576,7.406)--(6.583,7.405)%
  --(6.589,7.405)--(6.595,7.404)--(6.602,7.403)--(6.608,7.403)--(6.615,7.402)--(6.621,7.401)%
  --(6.627,7.401)--(6.634,7.400)--(6.640,7.399)--(6.647,7.399)--(6.653,7.398)--(6.659,7.397)%
  --(6.666,7.397)--(6.672,7.396)--(6.678,7.395)--(6.685,7.395)--(6.691,7.394)--(6.698,7.393)%
  --(6.704,7.393)--(6.710,7.392)--(6.717,7.391)--(6.723,7.391)--(6.730,7.390)--(6.736,7.389)%
  --(6.742,7.389)--(6.749,7.388)--(6.755,7.387)--(6.761,7.386)--(6.768,7.386)--(6.774,7.385)%
  --(6.781,7.384)--(6.787,7.384)--(6.793,7.383)--(6.800,7.382)--(6.806,7.381)--(6.812,7.381)%
  --(6.819,7.380)--(6.825,7.379)--(6.832,7.379)--(6.838,7.378)--(6.844,7.377)--(6.851,7.377)%
  --(6.857,7.376)--(6.864,7.375)--(6.870,7.375)--(6.876,7.374)--(6.883,7.374)--(6.889,7.373)%
  --(6.895,7.372)--(6.902,7.372)--(6.908,7.371)--(6.915,7.371)--(6.921,7.370)--(6.927,7.369)%
  --(6.934,7.369)--(6.940,7.368)--(6.947,7.368)--(6.953,7.367)--(6.959,7.366)--(6.966,7.366)%
  --(6.972,7.365)--(6.978,7.365)--(6.985,7.364)--(6.991,7.364)--(6.998,7.363)--(7.004,7.363)%
  --(7.010,7.362)--(7.017,7.361)--(7.023,7.361)--(7.029,7.360)--(7.036,7.360)--(7.042,7.359)%
  --(7.049,7.359)--(7.055,7.358)--(7.061,7.358)--(7.068,7.357)--(7.074,7.357)--(7.081,7.356)%
  --(7.087,7.356)--(7.093,7.355)--(7.100,7.354)--(7.106,7.354)--(7.112,7.353)--(7.119,7.353)%
  --(7.125,7.352)--(7.132,7.352)--(7.138,7.351)--(7.144,7.350)--(7.151,7.350)--(7.157,7.349)%
  --(7.164,7.349)--(7.170,7.348)--(7.176,7.348)--(7.183,7.347)--(7.189,7.347)--(7.195,7.346)%
  --(7.202,7.346)--(7.208,7.345)--(7.215,7.345)--(7.221,7.344)--(7.227,7.344)--(7.234,7.343)%
  --(7.240,7.342)--(7.246,7.342)--(7.253,7.341)--(7.259,7.341)--(7.266,7.340)--(7.272,7.340)%
  --(7.278,7.339)--(7.285,7.338)--(7.291,7.338)--(7.298,7.337)--(7.304,7.337)--(7.310,7.336)%
  --(7.317,7.336)--(7.323,7.335)--(7.329,7.335)--(7.336,7.334)--(7.342,7.333)--(7.349,7.333)%
  --(7.355,7.332)--(7.361,7.332)--(7.368,7.331)--(7.374,7.331)--(7.381,7.330)--(7.387,7.330)%
  --(7.393,7.329)--(7.400,7.329)--(7.406,7.328)--(7.412,7.328)--(7.419,7.327)--(7.425,7.327)%
  --(7.432,7.326)--(7.438,7.325)--(7.444,7.325)--(7.451,7.324)--(7.457,7.324)--(7.463,7.323)%
  --(7.470,7.323)--(7.476,7.322)--(7.483,7.322)--(7.489,7.322)--(7.495,7.321)--(7.502,7.321)%
  --(7.508,7.320)--(7.515,7.320)--(7.521,7.319)--(7.527,7.319)--(7.534,7.318)--(7.540,7.318)%
  --(7.546,7.317)--(7.553,7.317)--(7.559,7.316)--(7.566,7.316)--(7.572,7.315);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,2.551) {$Wi = 5.0 $ - M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,2.551)--(7.204,2.551);
\draw[gp path] (1.196,0.985)--(1.202,0.985)--(1.209,0.988)--(1.215,0.992)--(1.222,0.999)%
  --(1.228,1.008)--(1.234,1.018)--(1.241,1.031)--(1.247,1.046)--(1.253,1.062)--(1.260,1.080)%
  --(1.266,1.100)--(1.273,1.122)--(1.279,1.145)--(1.285,1.169)--(1.292,1.196)--(1.298,1.224)%
  --(1.305,1.252)--(1.311,1.282)--(1.317,1.314)--(1.324,1.347)--(1.330,1.380)--(1.336,1.415)%
  --(1.343,1.450)--(1.349,1.487)--(1.356,1.525)--(1.362,1.563)--(1.368,1.602)--(1.375,1.642)%
  --(1.381,1.682)--(1.387,1.724)--(1.394,1.766)--(1.400,1.808)--(1.407,1.850)--(1.413,1.893)%
  --(1.419,1.937)--(1.426,1.981)--(1.432,2.026)--(1.439,2.071)--(1.445,2.116)--(1.451,2.161)%
  --(1.458,2.206)--(1.464,2.252)--(1.470,2.298)--(1.477,2.344)--(1.483,2.390)--(1.490,2.436)%
  --(1.496,2.482)--(1.502,2.529)--(1.509,2.575)--(1.515,2.622)--(1.522,2.668)--(1.528,2.714)%
  --(1.534,2.760)--(1.541,2.806)--(1.547,2.853)--(1.553,2.899)--(1.560,2.944)--(1.566,2.990)%
  --(1.573,3.036)--(1.579,3.081)--(1.585,3.126)--(1.592,3.172)--(1.598,3.217)--(1.604,3.261)%
  --(1.611,3.306)--(1.617,3.350)--(1.624,3.394)--(1.630,3.438)--(1.636,3.481)--(1.643,3.525)%
  --(1.649,3.568)--(1.656,3.611)--(1.662,3.654)--(1.668,3.696)--(1.675,3.738)--(1.681,3.780)%
  --(1.687,3.821)--(1.694,3.863)--(1.700,3.903)--(1.707,3.944)--(1.713,3.985)--(1.719,4.025)%
  --(1.726,4.065)--(1.732,4.104)--(1.739,4.144)--(1.745,4.182)--(1.751,4.221)--(1.758,4.259)%
  --(1.764,4.296)--(1.770,4.334)--(1.777,4.372)--(1.783,4.409)--(1.790,4.446)--(1.796,4.482)%
  --(1.802,4.518)--(1.809,4.554)--(1.815,4.590)--(1.821,4.625)--(1.828,4.660)--(1.834,4.694)%
  --(1.841,4.728)--(1.847,4.762)--(1.853,4.796)--(1.860,4.830)--(1.866,4.863)--(1.873,4.896)%
  --(1.879,4.928)--(1.885,4.960)--(1.892,4.992)--(1.898,5.024)--(1.904,5.054)--(1.911,5.086)%
  --(1.917,5.117)--(1.924,5.147)--(1.930,5.177)--(1.936,5.206)--(1.943,5.235)--(1.949,5.264)%
  --(1.956,5.292)--(1.962,5.321)--(1.968,5.350)--(1.975,5.379)--(1.981,5.407)--(1.987,5.435)%
  --(1.994,5.462)--(2.000,5.489)--(2.007,5.516)--(2.013,5.542)--(2.019,5.568)--(2.026,5.593)%
  --(2.032,5.619)--(2.038,5.644)--(2.045,5.668)--(2.051,5.693)--(2.058,5.717)--(2.064,5.741)%
  --(2.070,5.764)--(2.077,5.787)--(2.083,5.810)--(2.090,5.833)--(2.096,5.855)--(2.102,5.877)%
  --(2.109,5.899)--(2.115,5.920)--(2.121,5.942)--(2.128,5.964)--(2.134,5.986)--(2.141,6.011)%
  --(2.147,6.036)--(2.153,6.061)--(2.160,6.086)--(2.166,6.107)--(2.173,6.125)--(2.179,6.143)%
  --(2.185,6.162)--(2.192,6.182)--(2.198,6.201)--(2.204,6.221)--(2.211,6.241)--(2.217,6.262)%
  --(2.224,6.282)--(2.230,6.303)--(2.236,6.323)--(2.243,6.342)--(2.249,6.362)--(2.255,6.381)%
  --(2.262,6.400)--(2.268,6.419)--(2.275,6.437)--(2.281,6.456)--(2.287,6.474)--(2.294,6.492)%
  --(2.300,6.510)--(2.307,6.527)--(2.313,6.545)--(2.319,6.561)--(2.326,6.578)--(2.332,6.594)%
  --(2.338,6.610)--(2.345,6.625)--(2.351,6.640)--(2.358,6.655)--(2.364,6.670)--(2.370,6.684)%
  --(2.377,6.698)--(2.383,6.712)--(2.390,6.725)--(2.396,6.738)--(2.402,6.751)--(2.409,6.763)%
  --(2.415,6.775)--(2.421,6.787)--(2.428,6.799)--(2.434,6.810)--(2.441,6.821)--(2.447,6.831)%
  --(2.453,6.841)--(2.460,6.852)--(2.466,6.864)--(2.472,6.875)--(2.479,6.887)--(2.485,6.898)%
  --(2.492,6.909)--(2.498,6.920)--(2.504,6.931)--(2.511,6.942)--(2.517,6.952)--(2.524,6.963)%
  --(2.530,6.973)--(2.536,6.983)--(2.543,6.994)--(2.549,7.004)--(2.555,7.014)--(2.562,7.023)%
  --(2.568,7.033)--(2.575,7.043)--(2.581,7.052)--(2.587,7.061)--(2.594,7.071)--(2.600,7.080)%
  --(2.607,7.089)--(2.613,7.097)--(2.619,7.106)--(2.626,7.115)--(2.632,7.123)--(2.638,7.132)%
  --(2.645,7.140)--(2.651,7.148)--(2.658,7.156)--(2.664,7.166)--(2.670,7.175)--(2.677,7.184)%
  --(2.683,7.193)--(2.689,7.203)--(2.696,7.212)--(2.702,7.221)--(2.709,7.228)--(2.715,7.234)%
  --(2.721,7.241)--(2.728,7.249)--(2.734,7.257)--(2.741,7.266)--(2.747,7.274)--(2.753,7.282)%
  --(2.760,7.290)--(2.766,7.298)--(2.772,7.306)--(2.779,7.314)--(2.785,7.322)--(2.792,7.329)%
  --(2.798,7.337)--(2.804,7.344)--(2.811,7.352)--(2.817,7.359)--(2.824,7.366)--(2.830,7.373)%
  --(2.836,7.380)--(2.843,7.387)--(2.849,7.393)--(2.855,7.399)--(2.862,7.406)--(2.868,7.412)%
  --(2.875,7.418)--(2.881,7.423)--(2.887,7.429)--(2.894,7.435)--(2.900,7.440)--(2.906,7.445)%
  --(2.913,7.450)--(2.919,7.455)--(2.926,7.460)--(2.932,7.464)--(2.938,7.469)--(2.945,7.473)%
  --(2.951,7.477)--(2.958,7.481)--(2.964,7.485)--(2.970,7.489)--(2.977,7.492)--(2.983,7.496)%
  --(2.989,7.499)--(2.996,7.503)--(3.002,7.506)--(3.009,7.510)--(3.015,7.513)--(3.021,7.517)%
  --(3.028,7.520)--(3.034,7.524)--(3.041,7.527)--(3.047,7.531)--(3.053,7.534)--(3.060,7.537)%
  --(3.066,7.541)--(3.072,7.544)--(3.079,7.548)--(3.085,7.551)--(3.092,7.555)--(3.098,7.558)%
  --(3.104,7.562)--(3.111,7.565)--(3.117,7.568)--(3.123,7.572)--(3.130,7.575)--(3.136,7.578)%
  --(3.143,7.581)--(3.149,7.584)--(3.155,7.588)--(3.162,7.591)--(3.168,7.594)--(3.175,7.597)%
  --(3.181,7.600)--(3.187,7.602)--(3.194,7.605)--(3.200,7.608)--(3.206,7.611)--(3.213,7.614)%
  --(3.219,7.617)--(3.226,7.619)--(3.232,7.622)--(3.238,7.625)--(3.245,7.627)--(3.251,7.629)%
  --(3.258,7.632)--(3.264,7.634)--(3.270,7.636)--(3.277,7.638)--(3.283,7.641)--(3.289,7.642)%
  --(3.296,7.644)--(3.302,7.646)--(3.309,7.648)--(3.315,7.650)--(3.321,7.651)--(3.328,7.653)%
  --(3.334,7.655)--(3.340,7.657)--(3.347,7.658)--(3.353,7.660)--(3.360,7.662)--(3.366,7.663)%
  --(3.372,7.665)--(3.379,7.666)--(3.385,7.668)--(3.392,7.670)--(3.398,7.671)--(3.404,7.673)%
  --(3.411,7.674)--(3.417,7.676)--(3.423,7.677)--(3.430,7.679)--(3.436,7.680)--(3.443,7.682)%
  --(3.449,7.683)--(3.455,7.685)--(3.462,7.686)--(3.468,7.688)--(3.475,7.689)--(3.481,7.690)%
  --(3.487,7.692)--(3.494,7.693)--(3.500,7.694)--(3.506,7.695)--(3.513,7.696)--(3.519,7.698)%
  --(3.526,7.699)--(3.532,7.700)--(3.538,7.701)--(3.545,7.702)--(3.551,7.703)--(3.557,7.704)%
  --(3.564,7.705)--(3.570,7.705)--(3.577,7.706)--(3.583,7.707)--(3.589,7.708)--(3.596,7.709)%
  --(3.602,7.709)--(3.609,7.710)--(3.615,7.711)--(3.621,7.712)--(3.628,7.712)--(3.634,7.713)%
  --(3.640,7.713)--(3.647,7.714)--(3.653,7.715)--(3.660,7.716)--(3.666,7.716)--(3.672,7.717)%
  --(3.679,7.718)--(3.685,7.719)--(3.692,7.719)--(3.698,7.720)--(3.704,7.721)--(3.711,7.722)%
  --(3.717,7.723)--(3.723,7.723)--(3.730,7.724)--(3.736,7.725)--(3.743,7.726)--(3.749,7.726)%
  --(3.755,7.727)--(3.762,7.727)--(3.768,7.727)--(3.774,7.727)--(3.781,7.727)--(3.787,7.727)%
  --(3.794,7.727)--(3.800,7.727)--(3.806,7.727)--(3.813,7.727)--(3.819,7.727)--(3.826,7.727)%
  --(3.832,7.728)--(3.838,7.728)--(3.845,7.728)--(3.851,7.728)--(3.857,7.728)--(3.864,7.728)%
  --(3.870,7.728)--(3.877,7.727)--(3.883,7.727)--(3.889,7.727)--(3.896,7.727)--(3.902,7.727)%
  --(3.909,7.727)--(3.915,7.726)--(3.921,7.726)--(3.928,7.726)--(3.934,7.726)--(3.940,7.726)%
  --(3.947,7.726)--(3.953,7.726)--(3.960,7.725)--(3.966,7.725)--(3.972,7.725)--(3.979,7.725)%
  --(3.985,7.725)--(3.991,7.725)--(3.998,7.724)--(4.004,7.724)--(4.011,7.724)--(4.017,7.724)%
  --(4.023,7.724)--(4.030,7.724)--(4.036,7.723)--(4.043,7.723)--(4.049,7.723)--(4.055,7.723)%
  --(4.062,7.723)--(4.068,7.722)--(4.074,7.722)--(4.081,7.722)--(4.087,7.722)--(4.094,7.722)%
  --(4.100,7.721)--(4.106,7.721)--(4.113,7.721)--(4.119,7.721)--(4.126,7.721)--(4.132,7.720)%
  --(4.138,7.720)--(4.145,7.720)--(4.151,7.720)--(4.157,7.720)--(4.164,7.719)--(4.170,7.719)%
  --(4.177,7.719)--(4.183,7.719)--(4.189,7.718)--(4.196,7.718)--(4.202,7.718)--(4.208,7.718)%
  --(4.215,7.718)--(4.221,7.717)--(4.228,7.716)--(4.234,7.715)--(4.240,7.715)--(4.247,7.714)%
  --(4.253,7.713)--(4.260,7.713)--(4.266,7.712)--(4.272,7.712)--(4.279,7.711)--(4.285,7.710)%
  --(4.291,7.710)--(4.298,7.709)--(4.304,7.709)--(4.311,7.708)--(4.317,7.707)--(4.323,7.706)%
  --(4.330,7.705)--(4.336,7.704)--(4.343,7.703)--(4.349,7.702)--(4.355,7.702)--(4.362,7.701)%
  --(4.368,7.701)--(4.374,7.700)--(4.381,7.700)--(4.387,7.699)--(4.394,7.699)--(4.400,7.698)%
  --(4.406,7.698)--(4.413,7.697)--(4.419,7.697)--(4.425,7.696)--(4.432,7.696)--(4.438,7.695)%
  --(4.445,7.695)--(4.451,7.694)--(4.457,7.694)--(4.464,7.693)--(4.470,7.693)--(4.477,7.692)%
  --(4.483,7.692)--(4.489,7.691)--(4.496,7.691)--(4.502,7.690)--(4.508,7.690)--(4.515,7.690)%
  --(4.521,7.689)--(4.528,7.689)--(4.534,7.688)--(4.540,7.688)--(4.547,7.687)--(4.553,7.687)%
  --(4.560,7.686)--(4.566,7.685)--(4.572,7.685)--(4.579,7.684)--(4.585,7.683)--(4.591,7.683)%
  --(4.598,7.682)--(4.604,7.682)--(4.611,7.681)--(4.617,7.680)--(4.623,7.680)--(4.630,7.679)%
  --(4.636,7.679)--(4.642,7.678)--(4.649,7.677)--(4.655,7.677)--(4.662,7.676)--(4.668,7.676)%
  --(4.674,7.675)--(4.681,7.674)--(4.687,7.674)--(4.694,7.673)--(4.700,7.673)--(4.706,7.672)%
  --(4.713,7.671)--(4.719,7.671)--(4.725,7.670)--(4.732,7.669)--(4.738,7.668)--(4.745,7.666)%
  --(4.751,7.666)--(4.757,7.666)--(4.764,7.665)--(4.770,7.664)--(4.777,7.663)--(4.783,7.662)%
  --(4.789,7.661)--(4.796,7.660)--(4.802,7.659)--(4.808,7.658)--(4.815,7.657)--(4.821,7.656)%
  --(4.828,7.655)--(4.834,7.654)--(4.840,7.653)--(4.847,7.652)--(4.853,7.651)--(4.859,7.650)%
  --(4.866,7.649)--(4.872,7.648)--(4.879,7.647)--(4.885,7.646)--(4.891,7.645)--(4.898,7.644)%
  --(4.904,7.643)--(4.911,7.642)--(4.917,7.641)--(4.923,7.640)--(4.930,7.639)--(4.936,7.638)%
  --(4.942,7.637)--(4.949,7.636)--(4.955,7.635)--(4.962,7.634)--(4.968,7.633)--(4.974,7.632)%
  --(4.981,7.631)--(4.987,7.630)--(4.994,7.629)--(5.000,7.628)--(5.006,7.627)--(5.013,7.626)%
  --(5.019,7.625)--(5.025,7.624)--(5.032,7.624)--(5.038,7.623)--(5.045,7.622)--(5.051,7.621)%
  --(5.057,7.620)--(5.064,7.619)--(5.070,7.618)--(5.076,7.617)--(5.083,7.616)--(5.089,7.615)%
  --(5.096,7.614)--(5.102,7.613)--(5.108,7.613)--(5.115,7.612)--(5.121,7.611)--(5.128,7.610)%
  --(5.134,7.609)--(5.140,7.608)--(5.147,7.607)--(5.153,7.607)--(5.159,7.606)--(5.166,7.605)%
  --(5.172,7.604)--(5.179,7.603)--(5.185,7.603)--(5.191,7.602)--(5.198,7.601)--(5.204,7.600)%
  --(5.211,7.599)--(5.217,7.598)--(5.223,7.597)--(5.230,7.596)--(5.236,7.595)--(5.242,7.595)%
  --(5.249,7.594)--(5.255,7.593)--(5.262,7.593)--(5.268,7.591)--(5.274,7.590)--(5.281,7.589)%
  --(5.287,7.588)--(5.293,7.587)--(5.300,7.586)--(5.306,7.585)--(5.313,7.584)--(5.319,7.583)%
  --(5.325,7.581)--(5.332,7.580)--(5.338,7.579)--(5.345,7.577)--(5.351,7.576)--(5.357,7.575)%
  --(5.364,7.573)--(5.370,7.572)--(5.376,7.571)--(5.383,7.569)--(5.389,7.568)--(5.396,7.567)%
  --(5.402,7.566)--(5.408,7.564)--(5.415,7.563)--(5.421,7.562)--(5.428,7.561)--(5.434,7.560)%
  --(5.440,7.558)--(5.447,7.557)--(5.453,7.556)--(5.459,7.555)--(5.466,7.554)--(5.472,7.553)%
  --(5.479,7.552)--(5.485,7.550)--(5.491,7.549)--(5.498,7.548)--(5.504,7.547)--(5.510,7.546)%
  --(5.517,7.545)--(5.523,7.544)--(5.530,7.543)--(5.536,7.542)--(5.542,7.541)--(5.549,7.540)%
  --(5.555,7.539)--(5.562,7.538)--(5.568,7.537)--(5.574,7.536)--(5.581,7.535)--(5.587,7.534)%
  --(5.593,7.533)--(5.600,7.532)--(5.606,7.532)--(5.613,7.531)--(5.619,7.530)--(5.625,7.529)%
  --(5.632,7.528)--(5.638,7.527)--(5.645,7.526)--(5.651,7.526)--(5.657,7.525)--(5.664,7.524)%
  --(5.670,7.523)--(5.676,7.522)--(5.683,7.522)--(5.689,7.521)--(5.696,7.520)--(5.702,7.519)%
  --(5.708,7.519)--(5.715,7.518)--(5.721,7.517)--(5.727,7.517)--(5.734,7.516)--(5.740,7.515)%
  --(5.747,7.515)--(5.753,7.514)--(5.759,7.513)--(5.766,7.512)--(5.772,7.511)--(5.779,7.510)%
  --(5.785,7.509)--(5.791,7.508)--(5.798,7.507)--(5.804,7.506)--(5.810,7.505)--(5.817,7.504)%
  --(5.823,7.503)--(5.830,7.502)--(5.836,7.502)--(5.842,7.501)--(5.849,7.500)--(5.855,7.499)%
  --(5.862,7.499)--(5.868,7.498)--(5.874,7.497)--(5.881,7.496)--(5.887,7.495)--(5.893,7.494)%
  --(5.900,7.493)--(5.906,7.492)--(5.913,7.491)--(5.919,7.490)--(5.925,7.490)--(5.932,7.489)%
  --(5.938,7.488)--(5.944,7.487)--(5.951,7.486)--(5.957,7.485)--(5.964,7.485)--(5.970,7.484)%
  --(5.976,7.483)--(5.983,7.482)--(5.989,7.481)--(5.996,7.481)--(6.002,7.480)--(6.008,7.479)%
  --(6.015,7.478)--(6.021,7.477)--(6.027,7.477)--(6.034,7.476)--(6.040,7.475)--(6.047,7.475)%
  --(6.053,7.474)--(6.059,7.473)--(6.066,7.472)--(6.072,7.472)--(6.079,7.471)--(6.085,7.470)%
  --(6.091,7.470)--(6.098,7.469)--(6.104,7.469)--(6.110,7.468)--(6.117,7.467)--(6.123,7.467)%
  --(6.130,7.466)--(6.136,7.465)--(6.142,7.465)--(6.149,7.464)--(6.155,7.464)--(6.161,7.463)%
  --(6.168,7.463)--(6.174,7.462)--(6.181,7.462)--(6.187,7.461)--(6.193,7.461)--(6.200,7.460)%
  --(6.206,7.460)--(6.213,7.459)--(6.219,7.459)--(6.225,7.458)--(6.232,7.458)--(6.238,7.457)%
  --(6.244,7.457)--(6.251,7.456)--(6.257,7.456)--(6.264,7.455)--(6.270,7.455)--(6.276,7.454)%
  --(6.283,7.453)--(6.289,7.453)--(6.296,7.452)--(6.302,7.451)--(6.308,7.450)--(6.315,7.449)%
  --(6.321,7.448)--(6.327,7.447)--(6.334,7.446)--(6.340,7.445)--(6.347,7.444)--(6.353,7.443)%
  --(6.359,7.442)--(6.366,7.441)--(6.372,7.440)--(6.378,7.439)--(6.385,7.438)--(6.391,7.437)%
  --(6.398,7.436)--(6.404,7.435)--(6.410,7.434)--(6.417,7.433)--(6.423,7.432)--(6.430,7.431)%
  --(6.436,7.430)--(6.442,7.429)--(6.449,7.428)--(6.455,7.427)--(6.461,7.426)--(6.468,7.426)%
  --(6.474,7.425)--(6.481,7.424)--(6.487,7.423)--(6.493,7.422)--(6.500,7.421)--(6.506,7.420)%
  --(6.513,7.419)--(6.519,7.419)--(6.525,7.418)--(6.532,7.417)--(6.538,7.416)--(6.544,7.415)%
  --(6.551,7.414)--(6.557,7.413)--(6.564,7.413)--(6.570,7.412)--(6.576,7.411)--(6.583,7.410)%
  --(6.589,7.409)--(6.595,7.409)--(6.602,7.408)--(6.608,7.407)--(6.615,7.406)--(6.621,7.406)%
  --(6.627,7.405)--(6.634,7.404)--(6.640,7.403)--(6.647,7.403)--(6.653,7.402)--(6.659,7.401)%
  --(6.666,7.400)--(6.672,7.400)--(6.678,7.399)--(6.685,7.398)--(6.691,7.398)--(6.698,7.397)%
  --(6.704,7.397)--(6.710,7.396)--(6.717,7.396)--(6.723,7.395)--(6.730,7.395)--(6.736,7.394)%
  --(6.742,7.394)--(6.749,7.393)--(6.755,7.393)--(6.761,7.392)--(6.768,7.392)--(6.774,7.391)%
  --(6.781,7.391)--(6.787,7.390)--(6.793,7.390)--(6.800,7.389)--(6.806,7.389)--(6.812,7.388)%
  --(6.819,7.388)--(6.825,7.387)--(6.832,7.387)--(6.838,7.386)--(6.844,7.386)--(6.851,7.385)%
  --(6.857,7.385)--(6.864,7.384)--(6.870,7.383)--(6.876,7.383)--(6.883,7.382)--(6.889,7.382)%
  --(6.895,7.381)--(6.902,7.381)--(6.908,7.380)--(6.915,7.380)--(6.921,7.379)--(6.927,7.379)%
  --(6.934,7.378)--(6.940,7.378)--(6.947,7.377)--(6.953,7.377)--(6.959,7.376)--(6.966,7.376)%
  --(6.972,7.375)--(6.978,7.375)--(6.985,7.374)--(6.991,7.373)--(6.998,7.373)--(7.004,7.372)%
  --(7.010,7.371)--(7.017,7.371)--(7.023,7.370)--(7.029,7.369)--(7.036,7.368)--(7.042,7.367)%
  --(7.049,7.367)--(7.055,7.366)--(7.061,7.365)--(7.068,7.364)--(7.074,7.363)--(7.081,7.363)%
  --(7.087,7.362)--(7.093,7.361)--(7.100,7.360)--(7.106,7.360)--(7.112,7.359)--(7.119,7.358)%
  --(7.125,7.357)--(7.132,7.357)--(7.138,7.356)--(7.144,7.355)--(7.151,7.354)--(7.157,7.354)%
  --(7.164,7.353)--(7.170,7.352)--(7.176,7.352)--(7.183,7.351)--(7.189,7.350)--(7.195,7.350)%
  --(7.202,7.349)--(7.208,7.348)--(7.215,7.348)--(7.221,7.347)--(7.227,7.346)--(7.234,7.346)%
  --(7.240,7.345)--(7.246,7.345)--(7.253,7.344)--(7.259,7.343)--(7.266,7.343)--(7.272,7.342)%
  --(7.278,7.342)--(7.285,7.341)--(7.291,7.340)--(7.298,7.340)--(7.304,7.339)--(7.310,7.339)%
  --(7.317,7.338)--(7.323,7.338)--(7.329,7.337)--(7.336,7.337)--(7.342,7.336)--(7.349,7.336)%
  --(7.355,7.335)--(7.361,7.335)--(7.368,7.334)--(7.374,7.334)--(7.381,7.333)--(7.387,7.333)%
  --(7.393,7.332)--(7.400,7.332)--(7.406,7.331)--(7.412,7.331)--(7.419,7.330)--(7.425,7.330)%
  --(7.432,7.329)--(7.438,7.329)--(7.444,7.328)--(7.451,7.328)--(7.457,7.327)--(7.463,7.327)%
  --(7.470,7.326)--(7.476,7.326)--(7.483,7.326)--(7.489,7.325)--(7.495,7.325)--(7.502,7.324)%
  --(7.508,7.324)--(7.515,7.323)--(7.521,7.323)--(7.527,7.322)--(7.534,7.322)--(7.540,7.321)%
  --(7.546,7.321)--(7.553,7.320)--(7.559,7.320)--(7.566,7.320)--(7.572,7.319);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,2.243) {$Wi = 5.0 $ - M1};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,2.243)--(7.204,2.243);
\draw[gp path] (1.196,0.985)--(1.202,0.987)--(1.209,0.992)--(1.215,1.001)--(1.222,1.014)%
  --(1.228,1.029)--(1.234,1.047)--(1.241,1.069)--(1.247,1.091)--(1.253,1.116)--(1.260,1.144)%
  --(1.266,1.170)--(1.273,1.197)--(1.279,1.227)--(1.285,1.259)--(1.292,1.291)--(1.298,1.325)%
  --(1.305,1.360)--(1.311,1.394)--(1.317,1.427)--(1.324,1.465)--(1.330,1.503)--(1.336,1.542)%
  --(1.343,1.581)--(1.349,1.622)--(1.356,1.663)--(1.362,1.703)--(1.368,1.744)--(1.375,1.784)%
  --(1.381,1.828)--(1.387,1.871)--(1.394,1.915)--(1.400,1.959)--(1.407,2.003)--(1.413,2.048)%
  --(1.419,2.093)--(1.426,2.137)--(1.432,2.180)--(1.439,2.226)--(1.445,2.273)--(1.451,2.318)%
  --(1.458,2.364)--(1.464,2.411)--(1.470,2.457)--(1.477,2.502)--(1.483,2.549)--(1.490,2.594)%
  --(1.496,2.638)--(1.502,2.685)--(1.509,2.732)--(1.515,2.778)--(1.522,2.824)--(1.528,2.870)%
  --(1.534,2.916)--(1.541,2.962)--(1.547,3.007)--(1.553,3.052)--(1.560,3.097)--(1.566,3.142)%
  --(1.573,3.185)--(1.579,3.230)--(1.585,3.275)--(1.592,3.320)--(1.598,3.364)--(1.604,3.408)%
  --(1.611,3.452)--(1.617,3.496)--(1.624,3.539)--(1.630,3.581)--(1.636,3.624)--(1.643,3.666)%
  --(1.649,3.708)--(1.656,3.750)--(1.662,3.791)--(1.668,3.833)--(1.675,3.875)--(1.681,3.916)%
  --(1.687,3.957)--(1.694,3.997)--(1.700,4.038)--(1.707,4.077)--(1.713,4.117)--(1.719,4.156)%
  --(1.726,4.194)--(1.732,4.233)--(1.739,4.271)--(1.745,4.309)--(1.751,4.347)--(1.758,4.384)%
  --(1.764,4.421)--(1.770,4.459)--(1.777,4.495)--(1.783,4.532)--(1.790,4.567)--(1.796,4.603)%
  --(1.802,4.639)--(1.809,4.674)--(1.815,4.709)--(1.821,4.744)--(1.828,4.778)--(1.834,4.812)%
  --(1.841,4.846)--(1.847,4.880)--(1.853,4.913)--(1.860,4.946)--(1.866,4.979)--(1.873,5.011)%
  --(1.879,5.042)--(1.885,5.073)--(1.892,5.104)--(1.898,5.134)--(1.904,5.164)--(1.911,5.194)%
  --(1.917,5.223)--(1.924,5.253)--(1.930,5.281)--(1.936,5.310)--(1.943,5.338)--(1.949,5.366)%
  --(1.956,5.393)--(1.962,5.420)--(1.968,5.447)--(1.975,5.474)--(1.981,5.499)--(1.987,5.525)%
  --(1.994,5.550)--(2.000,5.575)--(2.007,5.600)--(2.013,5.624)--(2.019,5.649)--(2.026,5.673)%
  --(2.032,5.696)--(2.038,5.720)--(2.045,5.743)--(2.051,5.766)--(2.058,5.789)--(2.064,5.812)%
  --(2.070,5.834)--(2.077,5.859)--(2.083,5.883)--(2.090,5.906)--(2.096,5.930)--(2.102,5.953)%
  --(2.109,5.976)--(2.115,5.999)--(2.121,6.021)--(2.128,6.043)--(2.134,6.064)--(2.141,6.086)%
  --(2.147,6.107)--(2.153,6.128)--(2.160,6.148)--(2.166,6.168)--(2.173,6.188)--(2.179,6.208)%
  --(2.185,6.227)--(2.192,6.246)--(2.198,6.263)--(2.204,6.280)--(2.211,6.297)--(2.217,6.314)%
  --(2.224,6.331)--(2.230,6.348)--(2.236,6.364)--(2.243,6.381)--(2.249,6.397)--(2.255,6.414)%
  --(2.262,6.430)--(2.268,6.446)--(2.275,6.462)--(2.281,6.478)--(2.287,6.493)--(2.294,6.509)%
  --(2.300,6.525)--(2.307,6.540)--(2.313,6.555)--(2.319,6.570)--(2.326,6.585)--(2.332,6.600)%
  --(2.338,6.616)--(2.345,6.632)--(2.351,6.648)--(2.358,6.663)--(2.364,6.679)--(2.370,6.694)%
  --(2.377,6.709)--(2.383,6.723)--(2.390,6.738)--(2.396,6.752)--(2.402,6.765)--(2.409,6.778)%
  --(2.415,6.791)--(2.421,6.804)--(2.428,6.817)--(2.434,6.829)--(2.441,6.841)--(2.447,6.853)%
  --(2.453,6.865)--(2.460,6.877)--(2.466,6.888)--(2.472,6.900)--(2.479,6.911)--(2.485,6.922)%
  --(2.492,6.933)--(2.498,6.943)--(2.504,6.954)--(2.511,6.964)--(2.517,6.974)--(2.524,6.984)%
  --(2.530,6.995)--(2.536,7.007)--(2.543,7.020)--(2.549,7.032)--(2.555,7.044)--(2.562,7.056)%
  --(2.568,7.067)--(2.575,7.079)--(2.581,7.090)--(2.587,7.101)--(2.594,7.112)--(2.600,7.121)%
  --(2.607,7.129)--(2.613,7.137)--(2.619,7.145)--(2.626,7.153)--(2.632,7.162)--(2.638,7.170)%
  --(2.645,7.178)--(2.651,7.186)--(2.658,7.194)--(2.664,7.202)--(2.670,7.209)--(2.677,7.217)%
  --(2.683,7.224)--(2.689,7.232)--(2.696,7.239)--(2.702,7.246)--(2.709,7.252)--(2.715,7.259)%
  --(2.721,7.266)--(2.728,7.273)--(2.734,7.280)--(2.741,7.286)--(2.747,7.293)--(2.753,7.299)%
  --(2.760,7.306)--(2.766,7.312)--(2.772,7.319)--(2.779,7.325)--(2.785,7.331)--(2.792,7.337)%
  --(2.798,7.344)--(2.804,7.350)--(2.811,7.356)--(2.817,7.362)--(2.824,7.368)--(2.830,7.374)%
  --(2.836,7.380)--(2.843,7.385)--(2.849,7.391)--(2.855,7.397)--(2.862,7.402)--(2.868,7.408)%
  --(2.875,7.414)--(2.881,7.419)--(2.887,7.425)--(2.894,7.430)--(2.900,7.435)--(2.906,7.441)%
  --(2.913,7.446)--(2.919,7.451)--(2.926,7.456)--(2.932,7.462)--(2.938,7.467)--(2.945,7.472)%
  --(2.951,7.477)--(2.958,7.482)--(2.964,7.486)--(2.970,7.491)--(2.977,7.496)--(2.983,7.501)%
  --(2.989,7.505)--(2.996,7.510)--(3.002,7.514)--(3.009,7.519)--(3.015,7.523)--(3.021,7.527)%
  --(3.028,7.532)--(3.034,7.536)--(3.041,7.540)--(3.047,7.544)--(3.053,7.548)--(3.060,7.552)%
  --(3.066,7.556)--(3.072,7.559)--(3.079,7.563)--(3.085,7.567)--(3.092,7.571)--(3.098,7.575)%
  --(3.104,7.579)--(3.111,7.583)--(3.117,7.587)--(3.123,7.591)--(3.130,7.594)--(3.136,7.598)%
  --(3.143,7.602)--(3.149,7.606)--(3.155,7.609)--(3.162,7.613)--(3.168,7.617)--(3.175,7.621)%
  --(3.181,7.624)--(3.187,7.627)--(3.194,7.630)--(3.200,7.633)--(3.206,7.636)--(3.213,7.639)%
  --(3.219,7.641)--(3.226,7.644)--(3.232,7.646)--(3.238,7.648)--(3.245,7.650)--(3.251,7.652)%
  --(3.258,7.654)--(3.264,7.656)--(3.270,7.657)--(3.277,7.659)--(3.283,7.661)--(3.289,7.662)%
  --(3.296,7.664)--(3.302,7.666)--(3.309,7.667)--(3.315,7.669)--(3.321,7.670)--(3.328,7.672)%
  --(3.334,7.673)--(3.340,7.675)--(3.347,7.676)--(3.353,7.678)--(3.360,7.679)--(3.366,7.681)%
  --(3.372,7.682)--(3.379,7.683)--(3.385,7.685)--(3.392,7.686)--(3.398,7.688)--(3.404,7.689)%
  --(3.411,7.690)--(3.417,7.691)--(3.423,7.693)--(3.430,7.694)--(3.436,7.695)--(3.443,7.696)%
  --(3.449,7.698)--(3.455,7.699)--(3.462,7.700)--(3.468,7.701)--(3.475,7.702)--(3.481,7.703)%
  --(3.487,7.704)--(3.494,7.705)--(3.500,7.706)--(3.506,7.707)--(3.513,7.708)--(3.519,7.709)%
  --(3.526,7.710)--(3.532,7.711)--(3.538,7.712)--(3.545,7.713)--(3.551,7.714)--(3.557,7.715)%
  --(3.564,7.715)--(3.570,7.716)--(3.577,7.717)--(3.583,7.718)--(3.589,7.719)--(3.596,7.719)%
  --(3.602,7.720)--(3.609,7.721)--(3.615,7.721)--(3.621,7.722)--(3.628,7.723)--(3.634,7.723)%
  --(3.640,7.724)--(3.647,7.725)--(3.653,7.725)--(3.660,7.726)--(3.666,7.726)--(3.672,7.727)%
  --(3.679,7.727)--(3.685,7.728)--(3.692,7.728)--(3.698,7.728)--(3.704,7.729)--(3.711,7.729)%
  --(3.717,7.729)--(3.723,7.730)--(3.730,7.730)--(3.736,7.731)--(3.743,7.731)--(3.749,7.732)%
  --(3.755,7.732)--(3.762,7.732)--(3.768,7.733)--(3.774,7.733)--(3.781,7.734)--(3.787,7.734)%
  --(3.794,7.734)--(3.800,7.735)--(3.806,7.735)--(3.813,7.736)--(3.819,7.736)--(3.826,7.736)%
  --(3.832,7.737)--(3.838,7.737)--(3.845,7.737)--(3.851,7.738)--(3.857,7.738)--(3.864,7.738)%
  --(3.870,7.739)--(3.877,7.739)--(3.883,7.738)--(3.889,7.738)--(3.896,7.737)--(3.902,7.737)%
  --(3.909,7.736)--(3.915,7.736)--(3.921,7.735)--(3.928,7.735)--(3.934,7.735)--(3.940,7.734)%
  --(3.947,7.734)--(3.953,7.733)--(3.960,7.733)--(3.966,7.732)--(3.972,7.732)--(3.979,7.731)%
  --(3.985,7.731)--(3.991,7.731)--(3.998,7.730)--(4.004,7.730)--(4.011,7.729)--(4.017,7.729)%
  --(4.023,7.729)--(4.030,7.728)--(4.036,7.728)--(4.043,7.727)--(4.049,7.727)--(4.055,7.727)%
  --(4.062,7.726)--(4.068,7.726)--(4.074,7.725)--(4.081,7.725)--(4.087,7.725)--(4.094,7.724)%
  --(4.100,7.724)--(4.106,7.724)--(4.113,7.723)--(4.119,7.723)--(4.126,7.722)--(4.132,7.722)%
  --(4.138,7.721)--(4.145,7.721)--(4.151,7.720)--(4.157,7.720)--(4.164,7.719)--(4.170,7.719)%
  --(4.177,7.718)--(4.183,7.717)--(4.189,7.717)--(4.196,7.716)--(4.202,7.716)--(4.208,7.715)%
  --(4.215,7.715)--(4.221,7.714)--(4.228,7.713)--(4.234,7.713)--(4.240,7.712)--(4.247,7.712)%
  --(4.253,7.711)--(4.260,7.710)--(4.266,7.709)--(4.272,7.709)--(4.279,7.708)--(4.285,7.707)%
  --(4.291,7.706)--(4.298,7.705)--(4.304,7.705)--(4.311,7.704)--(4.317,7.703)--(4.323,7.702)%
  --(4.330,7.702)--(4.336,7.701)--(4.343,7.700)--(4.349,7.699)--(4.355,7.699)--(4.362,7.698)%
  --(4.368,7.697)--(4.374,7.696)--(4.381,7.696)--(4.387,7.695)--(4.394,7.694)--(4.400,7.694)%
  --(4.406,7.693)--(4.413,7.692)--(4.419,7.691)--(4.425,7.691)--(4.432,7.690)--(4.438,7.689)%
  --(4.445,7.688)--(4.451,7.688)--(4.457,7.687)--(4.464,7.686)--(4.470,7.685)--(4.477,7.684)%
  --(4.483,7.684)--(4.489,7.683)--(4.496,7.682)--(4.502,7.681)--(4.508,7.680)--(4.515,7.680)%
  --(4.521,7.679)--(4.528,7.678)--(4.534,7.677)--(4.540,7.676)--(4.547,7.676)--(4.553,7.675)%
  --(4.560,7.674)--(4.566,7.673)--(4.572,7.672)--(4.579,7.672)--(4.585,7.671)--(4.591,7.670)%
  --(4.598,7.669)--(4.604,7.668)--(4.611,7.668)--(4.617,7.667)--(4.623,7.666)--(4.630,7.665)%
  --(4.636,7.664)--(4.642,7.663)--(4.649,7.662)--(4.655,7.662)--(4.662,7.661)--(4.668,7.660)%
  --(4.674,7.659)--(4.681,7.658)--(4.687,7.657)--(4.694,7.656)--(4.700,7.655)--(4.706,7.654)%
  --(4.713,7.653)--(4.719,7.653)--(4.725,7.652)--(4.732,7.651)--(4.738,7.650)--(4.745,7.649)%
  --(4.751,7.648)--(4.757,7.647)--(4.764,7.647)--(4.770,7.646)--(4.777,7.645)--(4.783,7.644)%
  --(4.789,7.643)--(4.796,7.642)--(4.802,7.642)--(4.808,7.641)--(4.815,7.640)--(4.821,7.639)%
  --(4.828,7.638)--(4.834,7.638)--(4.840,7.637)--(4.847,7.636)--(4.853,7.635)--(4.859,7.634)%
  --(4.866,7.634)--(4.872,7.633)--(4.879,7.632)--(4.885,7.631)--(4.891,7.631)--(4.898,7.630)%
  --(4.904,7.629)--(4.911,7.628)--(4.917,7.628)--(4.923,7.627)--(4.930,7.626)--(4.936,7.626)%
  --(4.942,7.625)--(4.949,7.624)--(4.955,7.623)--(4.962,7.622)--(4.968,7.621)--(4.974,7.621)%
  --(4.981,7.620)--(4.987,7.619)--(4.994,7.617)--(5.000,7.616)--(5.006,7.615)--(5.013,7.613)%
  --(5.019,7.612)--(5.025,7.611)--(5.032,7.610)--(5.038,7.608)--(5.045,7.607)--(5.051,7.606)%
  --(5.057,7.605)--(5.064,7.604)--(5.070,7.603)--(5.076,7.602)--(5.083,7.601)--(5.089,7.600)%
  --(5.096,7.599)--(5.102,7.598)--(5.108,7.597)--(5.115,7.596)--(5.121,7.595)--(5.128,7.594)%
  --(5.134,7.593)--(5.140,7.592)--(5.147,7.591)--(5.153,7.591)--(5.159,7.590)--(5.166,7.589)%
  --(5.172,7.588)--(5.179,7.587)--(5.185,7.586)--(5.191,7.585)--(5.198,7.584)--(5.204,7.583)%
  --(5.211,7.582)--(5.217,7.582)--(5.223,7.581)--(5.230,7.580)--(5.236,7.579)--(5.242,7.578)%
  --(5.249,7.577)--(5.255,7.577)--(5.262,7.576)--(5.268,7.575)--(5.274,7.574)--(5.281,7.573)%
  --(5.287,7.572)--(5.293,7.572)--(5.300,7.571)--(5.306,7.570)--(5.313,7.569)--(5.319,7.569)%
  --(5.325,7.568)--(5.332,7.567)--(5.338,7.566)--(5.345,7.566)--(5.351,7.565)--(5.357,7.564)%
  --(5.364,7.563)--(5.370,7.563)--(5.376,7.562)--(5.383,7.561)--(5.389,7.561)--(5.396,7.560)%
  --(5.402,7.559)--(5.408,7.558)--(5.415,7.557)--(5.421,7.557)--(5.428,7.556)--(5.434,7.555)%
  --(5.440,7.554)--(5.447,7.553)--(5.453,7.553)--(5.459,7.552)--(5.466,7.551)--(5.472,7.550)%
  --(5.479,7.550)--(5.485,7.549)--(5.491,7.548)--(5.498,7.548)--(5.504,7.547)--(5.510,7.546)%
  --(5.517,7.546)--(5.523,7.545)--(5.530,7.544)--(5.536,7.544)--(5.542,7.542)--(5.549,7.541)%
  --(5.555,7.540)--(5.562,7.539)--(5.568,7.538)--(5.574,7.537)--(5.581,7.536)--(5.587,7.535)%
  --(5.593,7.534)--(5.600,7.533)--(5.606,7.532)--(5.613,7.531)--(5.619,7.531)--(5.625,7.530)%
  --(5.632,7.529)--(5.638,7.528)--(5.645,7.527)--(5.651,7.526)--(5.657,7.525)--(5.664,7.525)%
  --(5.670,7.524)--(5.676,7.523)--(5.683,7.522)--(5.689,7.521)--(5.696,7.521)--(5.702,7.520)%
  --(5.708,7.519)--(5.715,7.518)--(5.721,7.517)--(5.727,7.517)--(5.734,7.516)--(5.740,7.515)%
  --(5.747,7.514)--(5.753,7.514)--(5.759,7.513)--(5.766,7.512)--(5.772,7.511)--(5.779,7.510)%
  --(5.785,7.509)--(5.791,7.508)--(5.798,7.507)--(5.804,7.506)--(5.810,7.506)--(5.817,7.505)%
  --(5.823,7.504)--(5.830,7.502)--(5.836,7.501)--(5.842,7.499)--(5.849,7.498)--(5.855,7.496)%
  --(5.862,7.495)--(5.868,7.493)--(5.874,7.492)--(5.881,7.490)--(5.887,7.489)--(5.893,7.487)%
  --(5.900,7.486)--(5.906,7.485)--(5.913,7.483)--(5.919,7.482)--(5.925,7.481)--(5.932,7.479)%
  --(5.938,7.478)--(5.944,7.477)--(5.951,7.476)--(5.957,7.474)--(5.964,7.473)--(5.970,7.472)%
  --(5.976,7.471)--(5.983,7.469)--(5.989,7.468)--(5.996,7.467)--(6.002,7.466)--(6.008,7.465)%
  --(6.015,7.463)--(6.021,7.462)--(6.027,7.461)--(6.034,7.460)--(6.040,7.459)--(6.047,7.458)%
  --(6.053,7.457)--(6.059,7.456)--(6.066,7.456)--(6.072,7.455)--(6.079,7.455)--(6.085,7.455)%
  --(6.091,7.454)--(6.098,7.454)--(6.104,7.453)--(6.110,7.453)--(6.117,7.453)--(6.123,7.452)%
  --(6.130,7.452)--(6.136,7.451)--(6.142,7.451)--(6.149,7.451)--(6.155,7.450)--(6.161,7.450)%
  --(6.168,7.450)--(6.174,7.449)--(6.181,7.449)--(6.187,7.449)--(6.193,7.448)--(6.200,7.448)%
  --(6.206,7.448)--(6.213,7.447)--(6.219,7.447)--(6.225,7.447)--(6.232,7.446)--(6.238,7.446)%
  --(6.244,7.446)--(6.251,7.446)--(6.257,7.445)--(6.264,7.445)--(6.270,7.445)--(6.276,7.444)%
  --(6.283,7.444)--(6.289,7.444)--(6.296,7.444)--(6.302,7.443)--(6.308,7.443)--(6.315,7.443)%
  --(6.321,7.442)--(6.327,7.441)--(6.334,7.440)--(6.340,7.440)--(6.347,7.439)--(6.353,7.438)%
  --(6.359,7.437)--(6.366,7.436)--(6.372,7.435)--(6.378,7.435)--(6.385,7.434)--(6.391,7.433)%
  --(6.398,7.432)--(6.404,7.431)--(6.410,7.430)--(6.417,7.429)--(6.423,7.428)--(6.430,7.427)%
  --(6.436,7.427)--(6.442,7.426)--(6.449,7.425)--(6.455,7.424)--(6.461,7.423)--(6.468,7.422)%
  --(6.474,7.421)--(6.481,7.420)--(6.487,7.419)--(6.493,7.419)--(6.500,7.418)--(6.506,7.417)%
  --(6.513,7.416)--(6.519,7.415)--(6.525,7.415)--(6.532,7.414)--(6.538,7.413)--(6.544,7.413)%
  --(6.551,7.412)--(6.557,7.412)--(6.564,7.411)--(6.570,7.410)--(6.576,7.410)--(6.583,7.409)%
  --(6.589,7.409)--(6.595,7.408)--(6.602,7.408)--(6.608,7.407)--(6.615,7.407)--(6.621,7.406)%
  --(6.627,7.405)--(6.634,7.405)--(6.640,7.404)--(6.647,7.404)--(6.653,7.403)--(6.659,7.403)%
  --(6.666,7.402)--(6.672,7.402)--(6.678,7.401)--(6.685,7.400)--(6.691,7.400)--(6.698,7.399)%
  --(6.704,7.399)--(6.710,7.398)--(6.717,7.398)--(6.723,7.397)--(6.730,7.397)--(6.736,7.396)%
  --(6.742,7.396)--(6.749,7.395)--(6.755,7.395)--(6.761,7.394)--(6.768,7.393)--(6.774,7.392)%
  --(6.781,7.392)--(6.787,7.391)--(6.793,7.390)--(6.800,7.389)--(6.806,7.388)--(6.812,7.387)%
  --(6.819,7.386)--(6.825,7.385)--(6.832,7.385)--(6.838,7.384)--(6.844,7.383)--(6.851,7.382)%
  --(6.857,7.381)--(6.864,7.380)--(6.870,7.380)--(6.876,7.379)--(6.883,7.378)--(6.889,7.377)%
  --(6.895,7.376)--(6.902,7.376)--(6.908,7.375)--(6.915,7.374)--(6.921,7.373)--(6.927,7.373)%
  --(6.934,7.372)--(6.940,7.371)--(6.947,7.370)--(6.953,7.370)--(6.959,7.369)--(6.966,7.368)%
  --(6.972,7.367)--(6.978,7.367)--(6.985,7.366)--(6.991,7.365)--(6.998,7.365)--(7.004,7.364)%
  --(7.010,7.363)--(7.017,7.362)--(7.023,7.362)--(7.029,7.361)--(7.036,7.360)--(7.042,7.360)%
  --(7.049,7.359)--(7.055,7.358)--(7.061,7.358)--(7.068,7.357)--(7.074,7.356)--(7.081,7.356)%
  --(7.087,7.355)--(7.093,7.354)--(7.100,7.354)--(7.106,7.353)--(7.112,7.352)--(7.119,7.352)%
  --(7.125,7.351)--(7.132,7.350)--(7.138,7.350)--(7.144,7.349)--(7.151,7.348)--(7.157,7.348)%
  --(7.164,7.347)--(7.170,7.346)--(7.176,7.345)--(7.183,7.345)--(7.189,7.344)--(7.195,7.343)%
  --(7.202,7.342)--(7.208,7.341)--(7.215,7.341)--(7.221,7.340)--(7.227,7.339)--(7.234,7.339)%
  --(7.240,7.338)--(7.246,7.337)--(7.253,7.336)--(7.259,7.336)--(7.266,7.336)--(7.272,7.336)%
  --(7.278,7.336)--(7.285,7.335)--(7.291,7.335)--(7.298,7.335)--(7.304,7.335)--(7.310,7.335)%
  --(7.317,7.334)--(7.323,7.334)--(7.329,7.334)--(7.336,7.334)--(7.342,7.334)--(7.349,7.334)%
  --(7.355,7.334)--(7.361,7.333)--(7.368,7.333)--(7.374,7.332)--(7.381,7.332)--(7.387,7.331)%
  --(7.393,7.330)--(7.400,7.329)--(7.406,7.329)--(7.412,7.328)--(7.419,7.327)--(7.425,7.327)%
  --(7.432,7.326)--(7.438,7.325)--(7.444,7.325)--(7.451,7.324)--(7.457,7.323)--(7.463,7.323)%
  --(7.470,7.322)--(7.476,7.321)--(7.483,7.321)--(7.489,7.320)--(7.495,7.320)--(7.502,7.319)%
  --(7.508,7.318)--(7.515,7.318)--(7.521,7.317)--(7.527,7.317)--(7.534,7.316)--(7.540,7.315)%
  --(7.546,7.315)--(7.553,7.314)--(7.559,7.314)--(7.566,7.313)--(7.572,7.313);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,1.935) {$Wi = 15.0 $ - M3};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.288,1.935)--(7.204,1.935);
\draw[gp path] (1.196,0.985)--(1.202,0.986)--(1.209,0.988)--(1.215,0.993)--(1.222,1.001)%
  --(1.228,1.010)--(1.234,1.022)--(1.241,1.035)--(1.247,1.051)--(1.253,1.068)--(1.260,1.087)%
  --(1.266,1.108)--(1.273,1.130)--(1.279,1.155)--(1.285,1.180)--(1.292,1.207)--(1.298,1.236)%
  --(1.305,1.265)--(1.311,1.296)--(1.317,1.329)--(1.324,1.362)--(1.330,1.396)--(1.336,1.431)%
  --(1.343,1.468)--(1.349,1.504)--(1.356,1.542)--(1.362,1.580)--(1.368,1.619)--(1.375,1.659)%
  --(1.381,1.699)--(1.387,1.740)--(1.394,1.781)--(1.400,1.822)--(1.407,1.864)--(1.413,1.906)%
  --(1.419,1.949)--(1.426,1.991)--(1.432,2.034)--(1.439,2.077)--(1.445,2.121)--(1.451,2.164)%
  --(1.458,2.208)--(1.464,2.251)--(1.470,2.295)--(1.477,2.339)--(1.483,2.383)--(1.490,2.427)%
  --(1.496,2.470)--(1.502,2.514)--(1.509,2.557)--(1.515,2.601)--(1.522,2.645)--(1.528,2.688)%
  --(1.534,2.731)--(1.541,2.774)--(1.547,2.817)--(1.553,2.860)--(1.560,2.903)--(1.566,2.946)%
  --(1.573,2.988)--(1.579,3.030)--(1.585,3.072)--(1.592,3.114)--(1.598,3.155)--(1.604,3.197)%
  --(1.611,3.238)--(1.617,3.278)--(1.624,3.319)--(1.630,3.359)--(1.636,3.399)--(1.643,3.439)%
  --(1.649,3.479)--(1.656,3.518)--(1.662,3.557)--(1.668,3.596)--(1.675,3.634)--(1.681,3.673)%
  --(1.687,3.710)--(1.694,3.748)--(1.700,3.786)--(1.707,3.823)--(1.713,3.860)--(1.719,3.896)%
  --(1.726,3.932)--(1.732,3.968)--(1.739,4.004)--(1.745,4.039)--(1.751,4.074)--(1.758,4.109)%
  --(1.764,4.144)--(1.770,4.178)--(1.777,4.212)--(1.783,4.245)--(1.790,4.278)--(1.796,4.311)%
  --(1.802,4.344)--(1.809,4.377)--(1.815,4.409)--(1.821,4.441)--(1.828,4.472)--(1.834,4.504)%
  --(1.841,4.535)--(1.847,4.565)--(1.853,4.596)--(1.860,4.626)--(1.866,4.656)--(1.873,4.685)%
  --(1.879,4.714)--(1.885,4.743)--(1.892,4.773)--(1.898,4.802)--(1.904,4.830)--(1.911,4.858)%
  --(1.917,4.886)--(1.924,4.913)--(1.930,4.939)--(1.936,4.966)--(1.943,4.992)--(1.949,5.017)%
  --(1.956,5.042)--(1.962,5.068)--(1.968,5.094)--(1.975,5.119)--(1.981,5.144)--(1.987,5.168)%
  --(1.994,5.194)--(2.000,5.220)--(2.007,5.245)--(2.013,5.270)--(2.019,5.294)--(2.026,5.318)%
  --(2.032,5.341)--(2.038,5.365)--(2.045,5.389)--(2.051,5.413)--(2.058,5.437)--(2.064,5.460)%
  --(2.070,5.482)--(2.077,5.504)--(2.083,5.526)--(2.090,5.547)--(2.096,5.568)--(2.102,5.588)%
  --(2.109,5.608)--(2.115,5.627)--(2.121,5.646)--(2.128,5.665)--(2.134,5.684)--(2.141,5.703)%
  --(2.147,5.723)--(2.153,5.742)--(2.160,5.760)--(2.166,5.779)--(2.173,5.797)--(2.179,5.815)%
  --(2.185,5.833)--(2.192,5.850)--(2.198,5.867)--(2.204,5.884)--(2.211,5.901)--(2.217,5.918)%
  --(2.224,5.934)--(2.230,5.950)--(2.236,5.966)--(2.243,5.982)--(2.249,5.997)--(2.255,6.014)%
  --(2.262,6.031)--(2.268,6.048)--(2.275,6.064)--(2.281,6.080)--(2.287,6.095)--(2.294,6.109)%
  --(2.300,6.124)--(2.307,6.139)--(2.313,6.154)--(2.319,6.169)--(2.326,6.184)--(2.332,6.198)%
  --(2.338,6.212)--(2.345,6.226)--(2.351,6.240)--(2.358,6.253)--(2.364,6.266)--(2.370,6.279)%
  --(2.377,6.292)--(2.383,6.304)--(2.390,6.317)--(2.396,6.329)--(2.402,6.341)--(2.409,6.353)%
  --(2.415,6.364)--(2.421,6.376)--(2.428,6.387)--(2.434,6.399)--(2.441,6.410)--(2.447,6.421)%
  --(2.453,6.433)--(2.460,6.446)--(2.466,6.458)--(2.472,6.469)--(2.479,6.481)--(2.485,6.493)%
  --(2.492,6.504)--(2.498,6.515)--(2.504,6.526)--(2.511,6.536)--(2.517,6.547)--(2.524,6.557)%
  --(2.530,6.568)--(2.536,6.578)--(2.543,6.588)--(2.549,6.598)--(2.555,6.607)--(2.562,6.617)%
  --(2.568,6.627)--(2.575,6.636)--(2.581,6.645)--(2.587,6.654)--(2.594,6.663)--(2.600,6.672)%
  --(2.607,6.681)--(2.613,6.690)--(2.619,6.698)--(2.626,6.707)--(2.632,6.715)--(2.638,6.723)%
  --(2.645,6.732)--(2.651,6.740)--(2.658,6.749)--(2.664,6.757)--(2.670,6.766)--(2.677,6.774)%
  --(2.683,6.782)--(2.689,6.790)--(2.696,6.798)--(2.702,6.806)--(2.709,6.813)--(2.715,6.821)%
  --(2.721,6.828)--(2.728,6.835)--(2.734,6.842)--(2.741,6.849)--(2.747,6.856)--(2.753,6.863)%
  --(2.760,6.870)--(2.766,6.876)--(2.772,6.883)--(2.779,6.890)--(2.785,6.897)--(2.792,6.903)%
  --(2.798,6.910)--(2.804,6.916)--(2.811,6.923)--(2.817,6.930)--(2.824,6.937)--(2.830,6.943)%
  --(2.836,6.950)--(2.843,6.956)--(2.849,6.962)--(2.855,6.969)--(2.862,6.975)--(2.868,6.981)%
  --(2.875,6.987)--(2.881,6.993)--(2.887,6.999)--(2.894,7.005)--(2.900,7.010)--(2.906,7.016)%
  --(2.913,7.022)--(2.919,7.027)--(2.926,7.033)--(2.932,7.039)--(2.938,7.045)--(2.945,7.051)%
  --(2.951,7.057)--(2.958,7.063)--(2.964,7.069)--(2.970,7.074)--(2.977,7.079)--(2.983,7.083)%
  --(2.989,7.088)--(2.996,7.092)--(3.002,7.097)--(3.009,7.101)--(3.015,7.106)--(3.021,7.111)%
  --(3.028,7.116)--(3.034,7.122)--(3.041,7.127)--(3.047,7.132)--(3.053,7.136)--(3.060,7.141)%
  --(3.066,7.146)--(3.072,7.150)--(3.079,7.154)--(3.085,7.159)--(3.092,7.163)--(3.098,7.167)%
  --(3.104,7.171)--(3.111,7.175)--(3.117,7.178)--(3.123,7.182)--(3.130,7.186)--(3.136,7.190)%
  --(3.143,7.194)--(3.149,7.198)--(3.155,7.201)--(3.162,7.205)--(3.168,7.210)--(3.175,7.214)%
  --(3.181,7.219)--(3.187,7.223)--(3.194,7.227)--(3.200,7.231)--(3.206,7.236)--(3.213,7.240)%
  --(3.219,7.244)--(3.226,7.248)--(3.232,7.252)--(3.238,7.255)--(3.245,7.258)--(3.251,7.261)%
  --(3.258,7.265)--(3.264,7.268)--(3.270,7.271)--(3.277,7.274)--(3.283,7.277)--(3.289,7.280)%
  --(3.296,7.283)--(3.302,7.286)--(3.309,7.290)--(3.315,7.293)--(3.321,7.296)--(3.328,7.299)%
  --(3.334,7.302)--(3.340,7.304)--(3.347,7.307)--(3.353,7.310)--(3.360,7.313)--(3.366,7.316)%
  --(3.372,7.318)--(3.379,7.321)--(3.385,7.324)--(3.392,7.327)--(3.398,7.329)--(3.404,7.332)%
  --(3.411,7.335)--(3.417,7.337)--(3.423,7.340)--(3.430,7.342)--(3.436,7.345)--(3.443,7.347)%
  --(3.449,7.349)--(3.455,7.352)--(3.462,7.354)--(3.468,7.356)--(3.475,7.359)--(3.481,7.361)%
  --(3.487,7.363)--(3.494,7.365)--(3.500,7.367)--(3.506,7.370)--(3.513,7.372)--(3.519,7.374)%
  --(3.526,7.376)--(3.532,7.378)--(3.538,7.381)--(3.545,7.383)--(3.551,7.385)--(3.557,7.387)%
  --(3.564,7.389)--(3.570,7.391)--(3.577,7.393)--(3.583,7.395)--(3.589,7.397)--(3.596,7.399)%
  --(3.602,7.400)--(3.609,7.402)--(3.615,7.404)--(3.621,7.406)--(3.628,7.408)--(3.634,7.410)%
  --(3.640,7.412)--(3.647,7.414)--(3.653,7.416)--(3.660,7.417)--(3.666,7.419)--(3.672,7.421)%
  --(3.679,7.423)--(3.685,7.425)--(3.692,7.427)--(3.698,7.428)--(3.704,7.430)--(3.711,7.432)%
  --(3.717,7.434)--(3.723,7.435)--(3.730,7.437)--(3.736,7.438)--(3.743,7.440)--(3.749,7.441)%
  --(3.755,7.443)--(3.762,7.444)--(3.768,7.446)--(3.774,7.447)--(3.781,7.449)--(3.787,7.450)%
  --(3.794,7.452)--(3.800,7.453)--(3.806,7.454)--(3.813,7.456)--(3.819,7.457)--(3.826,7.459)%
  --(3.832,7.460)--(3.838,7.461)--(3.845,7.462)--(3.851,7.464)--(3.857,7.465)--(3.864,7.466)%
  --(3.870,7.467)--(3.877,7.468)--(3.883,7.470)--(3.889,7.471)--(3.896,7.472)--(3.902,7.473)%
  --(3.909,7.474)--(3.915,7.476)--(3.921,7.477)--(3.928,7.478)--(3.934,7.479)--(3.940,7.480)%
  --(3.947,7.481)--(3.953,7.483)--(3.960,7.484)--(3.966,7.485)--(3.972,7.486)--(3.979,7.487)%
  --(3.985,7.488)--(3.991,7.489)--(3.998,7.490)--(4.004,7.491)--(4.011,7.492)--(4.017,7.493)%
  --(4.023,7.494)--(4.030,7.495)--(4.036,7.497)--(4.043,7.498)--(4.049,7.499)--(4.055,7.500)%
  --(4.062,7.501)--(4.068,7.501)--(4.074,7.502)--(4.081,7.503)--(4.087,7.504)--(4.094,7.505)%
  --(4.100,7.505)--(4.106,7.506)--(4.113,7.507)--(4.119,7.508)--(4.126,7.509)--(4.132,7.509)%
  --(4.138,7.510)--(4.145,7.511)--(4.151,7.512)--(4.157,7.513)--(4.164,7.513)--(4.170,7.514)%
  --(4.177,7.515)--(4.183,7.516)--(4.189,7.517)--(4.196,7.517)--(4.202,7.518)--(4.208,7.519)%
  --(4.215,7.520)--(4.221,7.521)--(4.228,7.521)--(4.234,7.522)--(4.240,7.523)--(4.247,7.524)%
  --(4.253,7.525)--(4.260,7.525)--(4.266,7.526)--(4.272,7.527)--(4.279,7.528)--(4.285,7.529)%
  --(4.291,7.529)--(4.298,7.530)--(4.304,7.531)--(4.311,7.532)--(4.317,7.532)--(4.323,7.533)%
  --(4.330,7.534)--(4.336,7.534)--(4.343,7.535)--(4.349,7.536)--(4.355,7.536)--(4.362,7.537)%
  --(4.368,7.538)--(4.374,7.538)--(4.381,7.539)--(4.387,7.539)--(4.394,7.540)--(4.400,7.540)%
  --(4.406,7.541)--(4.413,7.542)--(4.419,7.542)--(4.425,7.543)--(4.432,7.543)--(4.438,7.544)%
  --(4.445,7.544)--(4.451,7.545)--(4.457,7.545)--(4.464,7.546)--(4.470,7.546)--(4.477,7.547)%
  --(4.483,7.547)--(4.489,7.548)--(4.496,7.548)--(4.502,7.549)--(4.508,7.549)--(4.515,7.550)%
  --(4.521,7.550)--(4.528,7.550)--(4.534,7.551)--(4.540,7.551)--(4.547,7.552)--(4.553,7.552)%
  --(4.560,7.553)--(4.566,7.553)--(4.572,7.553)--(4.579,7.554)--(4.585,7.554)--(4.591,7.554)%
  --(4.598,7.554)--(4.604,7.555)--(4.611,7.555)--(4.617,7.555)--(4.623,7.556)--(4.630,7.556)%
  --(4.636,7.556)--(4.642,7.557)--(4.649,7.557)--(4.655,7.557)--(4.662,7.557)--(4.668,7.558)%
  --(4.674,7.558)--(4.681,7.558)--(4.687,7.559)--(4.694,7.559)--(4.700,7.559)--(4.706,7.559)%
  --(4.713,7.560)--(4.719,7.560)--(4.725,7.560)--(4.732,7.561)--(4.738,7.561)--(4.745,7.561)%
  --(4.751,7.562)--(4.757,7.562)--(4.764,7.562)--(4.770,7.562)--(4.777,7.563)--(4.783,7.563)%
  --(4.789,7.563)--(4.796,7.564)--(4.802,7.564)--(4.808,7.564)--(4.815,7.564)--(4.821,7.565)%
  --(4.828,7.565)--(4.834,7.565)--(4.840,7.565)--(4.847,7.565)--(4.853,7.566)--(4.859,7.566)%
  --(4.866,7.566)--(4.872,7.566)--(4.879,7.566)--(4.885,7.566)--(4.891,7.566)--(4.898,7.566)%
  --(4.904,7.566)--(4.911,7.567)--(4.917,7.567)--(4.923,7.567)--(4.930,7.567)--(4.936,7.567)%
  --(4.942,7.567)--(4.949,7.567)--(4.955,7.567)--(4.962,7.567)--(4.968,7.567)--(4.974,7.568)%
  --(4.981,7.568)--(4.987,7.568)--(4.994,7.568)--(5.000,7.568)--(5.006,7.568)--(5.013,7.568)%
  --(5.019,7.569)--(5.025,7.569)--(5.032,7.569)--(5.038,7.569)--(5.045,7.569)--(5.051,7.569)%
  --(5.057,7.569)--(5.064,7.569)--(5.070,7.569)--(5.076,7.569)--(5.083,7.569)--(5.089,7.569)%
  --(5.096,7.570)--(5.102,7.570)--(5.108,7.570)--(5.115,7.570)--(5.121,7.570)--(5.128,7.570)%
  --(5.134,7.570)--(5.140,7.570)--(5.147,7.570)--(5.153,7.570)--(5.159,7.571)--(5.166,7.571)%
  --(5.172,7.571)--(5.179,7.571)--(5.185,7.571)--(5.191,7.571)--(5.198,7.571)--(5.204,7.571)%
  --(5.211,7.571)--(5.217,7.572)--(5.223,7.572)--(5.230,7.572)--(5.236,7.572)--(5.242,7.572)%
  --(5.249,7.572)--(5.255,7.572)--(5.262,7.572)--(5.268,7.571)--(5.274,7.571)--(5.281,7.571)%
  --(5.287,7.571)--(5.293,7.571)--(5.300,7.570)--(5.306,7.570)--(5.313,7.570)--(5.319,7.570)%
  --(5.325,7.570)--(5.332,7.570)--(5.338,7.569)--(5.345,7.569)--(5.351,7.569)--(5.357,7.569)%
  --(5.364,7.569)--(5.370,7.569)--(5.376,7.569)--(5.383,7.569)--(5.389,7.569)--(5.396,7.569)%
  --(5.402,7.569)--(5.408,7.569)--(5.415,7.569)--(5.421,7.569)--(5.428,7.569)--(5.434,7.569)%
  --(5.440,7.570)--(5.447,7.570)--(5.453,7.570)--(5.459,7.569)--(5.466,7.569)--(5.472,7.569)%
  --(5.479,7.569)--(5.485,7.569)--(5.491,7.568)--(5.498,7.568)--(5.504,7.568)--(5.510,7.568)%
  --(5.517,7.568)--(5.523,7.568)--(5.530,7.567)--(5.536,7.567)--(5.542,7.567)--(5.549,7.567)%
  --(5.555,7.567)--(5.562,7.567)--(5.568,7.567)--(5.574,7.567)--(5.581,7.566)--(5.587,7.566)%
  --(5.593,7.566)--(5.600,7.566)--(5.606,7.566)--(5.613,7.566)--(5.619,7.566)--(5.625,7.566)%
  --(5.632,7.566)--(5.638,7.566)--(5.645,7.565)--(5.651,7.565)--(5.657,7.565)--(5.664,7.565)%
  --(5.670,7.565)--(5.676,7.565)--(5.683,7.565)--(5.689,7.565)--(5.696,7.565)--(5.702,7.565)%
  --(5.708,7.565)--(5.715,7.565)--(5.721,7.565)--(5.727,7.565)--(5.734,7.565)--(5.740,7.565)%
  --(5.747,7.565)--(5.753,7.564)--(5.759,7.564)--(5.766,7.564)--(5.772,7.564)--(5.779,7.563)%
  --(5.785,7.563)--(5.791,7.563)--(5.798,7.563)--(5.804,7.562)--(5.810,7.562)--(5.817,7.562)%
  --(5.823,7.562)--(5.830,7.562)--(5.836,7.561)--(5.842,7.561)--(5.849,7.561)--(5.855,7.561)%
  --(5.862,7.561)--(5.868,7.560)--(5.874,7.560)--(5.881,7.560)--(5.887,7.560)--(5.893,7.560)%
  --(5.900,7.560)--(5.906,7.560)--(5.913,7.559)--(5.919,7.559)--(5.925,7.559)--(5.932,7.559)%
  --(5.938,7.559)--(5.944,7.559)--(5.951,7.559)--(5.957,7.559)--(5.964,7.559)--(5.970,7.558)%
  --(5.976,7.558)--(5.983,7.558)--(5.989,7.558)--(5.996,7.558)--(6.002,7.557)--(6.008,7.557)%
  --(6.015,7.557)--(6.021,7.557)--(6.027,7.557)--(6.034,7.557)--(6.040,7.556)--(6.047,7.556)%
  --(6.053,7.556)--(6.059,7.556)--(6.066,7.556)--(6.072,7.556)--(6.079,7.555)--(6.085,7.555)%
  --(6.091,7.555)--(6.098,7.555)--(6.104,7.555)--(6.110,7.555)--(6.117,7.554)--(6.123,7.554)%
  --(6.130,7.554)--(6.136,7.554)--(6.142,7.553)--(6.149,7.553)--(6.155,7.553)--(6.161,7.552)%
  --(6.168,7.552)--(6.174,7.552)--(6.181,7.551)--(6.187,7.551)--(6.193,7.551)--(6.200,7.550)%
  --(6.206,7.550)--(6.213,7.550)--(6.219,7.549)--(6.225,7.549)--(6.232,7.549)--(6.238,7.548)%
  --(6.244,7.548)--(6.251,7.548)--(6.257,7.547)--(6.264,7.547)--(6.270,7.547)--(6.276,7.547)%
  --(6.283,7.546)--(6.289,7.546)--(6.296,7.546)--(6.302,7.546)--(6.308,7.545)--(6.315,7.545)%
  --(6.321,7.545)--(6.327,7.545)--(6.334,7.544)--(6.340,7.544)--(6.347,7.544)--(6.353,7.544)%
  --(6.359,7.543)--(6.366,7.543)--(6.372,7.543)--(6.378,7.543)--(6.385,7.543)--(6.391,7.542)%
  --(6.398,7.542)--(6.404,7.542)--(6.410,7.542)--(6.417,7.542)--(6.423,7.541)--(6.430,7.541)%
  --(6.436,7.541)--(6.442,7.541)--(6.449,7.541)--(6.455,7.541)--(6.461,7.540)--(6.468,7.540)%
  --(6.474,7.540)--(6.481,7.540)--(6.487,7.539)--(6.493,7.539)--(6.500,7.539)--(6.506,7.539)%
  --(6.513,7.539)--(6.519,7.538)--(6.525,7.538)--(6.532,7.538)--(6.538,7.538)--(6.544,7.537)%
  --(6.551,7.537)--(6.557,7.537)--(6.564,7.537)--(6.570,7.536)--(6.576,7.536)--(6.583,7.536)%
  --(6.589,7.536)--(6.595,7.535)--(6.602,7.535)--(6.608,7.535)--(6.615,7.535)--(6.621,7.534)%
  --(6.627,7.534)--(6.634,7.534)--(6.640,7.534)--(6.647,7.533)--(6.653,7.533)--(6.659,7.533)%
  --(6.666,7.533)--(6.672,7.532)--(6.678,7.532)--(6.685,7.532)--(6.691,7.531)--(6.698,7.531)%
  --(6.704,7.531)--(6.710,7.531)--(6.717,7.530)--(6.723,7.530)--(6.730,7.530)--(6.736,7.530)%
  --(6.742,7.529)--(6.749,7.529)--(6.755,7.529)--(6.761,7.528)--(6.768,7.528)--(6.774,7.527)%
  --(6.781,7.527)--(6.787,7.527)--(6.793,7.526)--(6.800,7.526)--(6.806,7.525)--(6.812,7.525)%
  --(6.819,7.525)--(6.825,7.524)--(6.832,7.524)--(6.838,7.524)--(6.844,7.523)--(6.851,7.523)%
  --(6.857,7.523)--(6.864,7.522)--(6.870,7.522)--(6.876,7.522)--(6.883,7.522)--(6.889,7.521)%
  --(6.895,7.521)--(6.902,7.521)--(6.908,7.520)--(6.915,7.520)--(6.921,7.520)--(6.927,7.520)%
  --(6.934,7.519)--(6.940,7.519)--(6.947,7.519)--(6.953,7.518)--(6.959,7.518)--(6.966,7.518)%
  --(6.972,7.518)--(6.978,7.517)--(6.985,7.517)--(6.991,7.517)--(6.998,7.517)--(7.004,7.516)%
  --(7.010,7.516)--(7.017,7.516)--(7.023,7.516)--(7.029,7.516)--(7.036,7.516)--(7.042,7.515)%
  --(7.049,7.515)--(7.055,7.515)--(7.061,7.515)--(7.068,7.515)--(7.074,7.514)--(7.081,7.514)%
  --(7.087,7.514)--(7.093,7.514)--(7.100,7.513)--(7.106,7.513)--(7.112,7.513)--(7.119,7.512)%
  --(7.125,7.512)--(7.132,7.512)--(7.138,7.512)--(7.144,7.511)--(7.151,7.511)--(7.157,7.511)%
  --(7.164,7.511)--(7.170,7.510)--(7.176,7.510)--(7.183,7.510)--(7.189,7.510)--(7.195,7.510)%
  --(7.202,7.509)--(7.208,7.509)--(7.215,7.509)--(7.221,7.509)--(7.227,7.509)--(7.234,7.508)%
  --(7.240,7.508)--(7.246,7.508)--(7.253,7.507)--(7.259,7.507)--(7.266,7.507)--(7.272,7.507)%
  --(7.278,7.506)--(7.285,7.506)--(7.291,7.505)--(7.298,7.505)--(7.304,7.505)--(7.310,7.504)%
  --(7.317,7.504)--(7.323,7.504)--(7.329,7.503)--(7.336,7.503)--(7.342,7.503)--(7.349,7.502)%
  --(7.355,7.502)--(7.361,7.502)--(7.368,7.501)--(7.374,7.501)--(7.381,7.501)--(7.387,7.500)%
  --(7.393,7.500)--(7.400,7.500)--(7.406,7.499)--(7.412,7.499)--(7.419,7.499)--(7.425,7.498)%
  --(7.432,7.498)--(7.438,7.498)--(7.444,7.497)--(7.451,7.497)--(7.457,7.497)--(7.463,7.497)%
  --(7.470,7.496)--(7.476,7.496)--(7.483,7.496)--(7.489,7.495)--(7.495,7.495)--(7.502,7.495)%
  --(7.508,7.495)--(7.515,7.494)--(7.521,7.494)--(7.527,7.494)--(7.534,7.494)--(7.540,7.494)%
  --(7.546,7.493)--(7.553,7.493)--(7.559,7.493)--(7.566,7.493)--(7.572,7.492);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,1.627) {$Wi = 15.0 $ - M2};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.288,1.627)--(7.204,1.627);
\draw[gp path] (1.196,0.985)--(1.202,0.988)--(1.209,0.995)--(1.215,1.006)--(1.222,1.021)%
  --(1.228,1.038)--(1.234,1.055)--(1.241,1.074)--(1.247,1.095)--(1.253,1.116)--(1.260,1.137)%
  --(1.266,1.161)--(1.273,1.187)--(1.279,1.212)--(1.285,1.239)--(1.292,1.268)--(1.298,1.298)%
  --(1.305,1.328)--(1.311,1.359)--(1.317,1.392)--(1.324,1.426)--(1.330,1.461)--(1.336,1.496)%
  --(1.343,1.531)--(1.349,1.568)--(1.356,1.606)--(1.362,1.645)--(1.368,1.683)--(1.375,1.722)%
  --(1.381,1.761)--(1.387,1.802)--(1.394,1.843)--(1.400,1.883)--(1.407,1.925)--(1.413,1.966)%
  --(1.419,2.008)--(1.426,2.050)--(1.432,2.092)--(1.439,2.135)--(1.445,2.177)--(1.451,2.220)%
  --(1.458,2.263)--(1.464,2.306)--(1.470,2.349)--(1.477,2.392)--(1.483,2.435)--(1.490,2.478)%
  --(1.496,2.521)--(1.502,2.564)--(1.509,2.607)--(1.515,2.650)--(1.522,2.693)--(1.528,2.735)%
  --(1.534,2.778)--(1.541,2.820)--(1.547,2.863)--(1.553,2.905)--(1.560,2.947)--(1.566,2.989)%
  --(1.573,3.031)--(1.579,3.072)--(1.585,3.113)--(1.592,3.154)--(1.598,3.195)--(1.604,3.236)%
  --(1.611,3.277)--(1.617,3.317)--(1.624,3.357)--(1.630,3.397)--(1.636,3.436)--(1.643,3.475)%
  --(1.649,3.514)--(1.656,3.553)--(1.662,3.592)--(1.668,3.630)--(1.675,3.668)--(1.681,3.706)%
  --(1.687,3.743)--(1.694,3.780)--(1.700,3.817)--(1.707,3.853)--(1.713,3.890)--(1.719,3.926)%
  --(1.726,3.962)--(1.732,3.997)--(1.739,4.033)--(1.745,4.067)--(1.751,4.102)--(1.758,4.136)%
  --(1.764,4.170)--(1.770,4.204)--(1.777,4.237)--(1.783,4.270)--(1.790,4.303)--(1.796,4.336)%
  --(1.802,4.368)--(1.809,4.401)--(1.815,4.432)--(1.821,4.464)--(1.828,4.495)--(1.834,4.526)%
  --(1.841,4.556)--(1.847,4.587)--(1.853,4.617)--(1.860,4.647)--(1.866,4.677)--(1.873,4.706)%
  --(1.879,4.735)--(1.885,4.763)--(1.892,4.792)--(1.898,4.820)--(1.904,4.848)--(1.911,4.876)%
  --(1.917,4.904)--(1.924,4.931)--(1.930,4.958)--(1.936,4.984)--(1.943,5.010)--(1.949,5.035)%
  --(1.956,5.060)--(1.962,5.086)--(1.968,5.112)--(1.975,5.138)--(1.981,5.164)--(1.987,5.189)%
  --(1.994,5.213)--(2.000,5.237)--(2.007,5.261)--(2.013,5.284)--(2.019,5.308)--(2.026,5.330)%
  --(2.032,5.353)--(2.038,5.375)--(2.045,5.397)--(2.051,5.419)--(2.058,5.440)--(2.064,5.461)%
  --(2.070,5.482)--(2.077,5.503)--(2.083,5.523)--(2.090,5.543)--(2.096,5.562)--(2.102,5.581)%
  --(2.109,5.600)--(2.115,5.619)--(2.121,5.638)--(2.128,5.658)--(2.134,5.677)--(2.141,5.700)%
  --(2.147,5.724)--(2.153,5.747)--(2.160,5.771)--(2.166,5.789)--(2.173,5.805)--(2.179,5.821)%
  --(2.185,5.837)--(2.192,5.855)--(2.198,5.872)--(2.204,5.890)--(2.211,5.908)--(2.217,5.928)%
  --(2.224,5.947)--(2.230,5.966)--(2.236,5.985)--(2.243,6.004)--(2.249,6.022)--(2.255,6.040)%
  --(2.262,6.058)--(2.268,6.076)--(2.275,6.093)--(2.281,6.111)--(2.287,6.128)--(2.294,6.145)%
  --(2.300,6.161)--(2.307,6.178)--(2.313,6.194)--(2.319,6.210)--(2.326,6.225)--(2.332,6.240)%
  --(2.338,6.255)--(2.345,6.269)--(2.351,6.283)--(2.358,6.297)--(2.364,6.311)--(2.370,6.324)%
  --(2.377,6.337)--(2.383,6.349)--(2.390,6.362)--(2.396,6.374)--(2.402,6.385)--(2.409,6.396)%
  --(2.415,6.407)--(2.421,6.418)--(2.428,6.429)--(2.434,6.439)--(2.441,6.448)--(2.447,6.458)%
  --(2.453,6.467)--(2.460,6.477)--(2.466,6.488)--(2.472,6.498)--(2.479,6.509)--(2.485,6.519)%
  --(2.492,6.530)--(2.498,6.540)--(2.504,6.550)--(2.511,6.560)--(2.517,6.570)--(2.524,6.580)%
  --(2.530,6.589)--(2.536,6.599)--(2.543,6.608)--(2.549,6.618)--(2.555,6.627)--(2.562,6.636)%
  --(2.568,6.645)--(2.575,6.653)--(2.581,6.662)--(2.587,6.671)--(2.594,6.679)--(2.600,6.687)%
  --(2.607,6.696)--(2.613,6.704)--(2.619,6.712)--(2.626,6.720)--(2.632,6.727)--(2.638,6.735)%
  --(2.645,6.742)--(2.651,6.750)--(2.658,6.757)--(2.664,6.766)--(2.670,6.776)--(2.677,6.785)%
  --(2.683,6.794)--(2.689,6.804)--(2.696,6.815)--(2.702,6.824)--(2.709,6.830)--(2.715,6.836)%
  --(2.721,6.842)--(2.728,6.850)--(2.734,6.860)--(2.741,6.869)--(2.747,6.878)--(2.753,6.887)%
  --(2.760,6.896)--(2.766,6.904)--(2.772,6.913)--(2.779,6.921)--(2.785,6.929)--(2.792,6.938)%
  --(2.798,6.946)--(2.804,6.955)--(2.811,6.963)--(2.817,6.971)--(2.824,6.979)--(2.830,6.987)%
  --(2.836,6.994)--(2.843,7.002)--(2.849,7.009)--(2.855,7.016)--(2.862,7.023)--(2.868,7.030)%
  --(2.875,7.036)--(2.881,7.043)--(2.887,7.049)--(2.894,7.055)--(2.900,7.061)--(2.906,7.067)%
  --(2.913,7.072)--(2.919,7.078)--(2.926,7.083)--(2.932,7.088)--(2.938,7.093)--(2.945,7.098)%
  --(2.951,7.102)--(2.958,7.106)--(2.964,7.111)--(2.970,7.115)--(2.977,7.119)--(2.983,7.122)%
  --(2.989,7.126)--(2.996,7.130)--(3.002,7.134)--(3.009,7.138)--(3.015,7.141)--(3.021,7.145)%
  --(3.028,7.149)--(3.034,7.153)--(3.041,7.157)--(3.047,7.160)--(3.053,7.164)--(3.060,7.168)%
  --(3.066,7.172)--(3.072,7.176)--(3.079,7.181)--(3.085,7.185)--(3.092,7.189)--(3.098,7.193)%
  --(3.104,7.197)--(3.111,7.202)--(3.117,7.206)--(3.123,7.210)--(3.130,7.214)--(3.136,7.218)%
  --(3.143,7.222)--(3.149,7.225)--(3.155,7.229)--(3.162,7.233)--(3.168,7.237)--(3.175,7.240)%
  --(3.181,7.244)--(3.187,7.248)--(3.194,7.251)--(3.200,7.255)--(3.206,7.259)--(3.213,7.262)%
  --(3.219,7.265)--(3.226,7.269)--(3.232,7.272)--(3.238,7.276)--(3.245,7.279)--(3.251,7.282)%
  --(3.258,7.286)--(3.264,7.289)--(3.270,7.292)--(3.277,7.296)--(3.283,7.299)--(3.289,7.302)%
  --(3.296,7.304)--(3.302,7.307)--(3.309,7.310)--(3.315,7.313)--(3.321,7.315)--(3.328,7.318)%
  --(3.334,7.321)--(3.340,7.324)--(3.347,7.326)--(3.353,7.329)--(3.360,7.332)--(3.366,7.334)%
  --(3.372,7.337)--(3.379,7.340)--(3.385,7.342)--(3.392,7.345)--(3.398,7.347)--(3.404,7.350)%
  --(3.411,7.352)--(3.417,7.355)--(3.423,7.357)--(3.430,7.360)--(3.436,7.362)--(3.443,7.365)%
  --(3.449,7.367)--(3.455,7.370)--(3.462,7.372)--(3.468,7.375)--(3.475,7.377)--(3.481,7.380)%
  --(3.487,7.382)--(3.494,7.384)--(3.500,7.387)--(3.506,7.389)--(3.513,7.391)--(3.519,7.393)%
  --(3.526,7.395)--(3.532,7.398)--(3.538,7.400)--(3.545,7.402)--(3.551,7.404)--(3.557,7.406)%
  --(3.564,7.408)--(3.570,7.410)--(3.577,7.412)--(3.583,7.414)--(3.589,7.416)--(3.596,7.417)%
  --(3.602,7.419)--(3.609,7.421)--(3.615,7.423)--(3.621,7.424)--(3.628,7.426)--(3.634,7.428)%
  --(3.640,7.429)--(3.647,7.431)--(3.653,7.433)--(3.660,7.435)--(3.666,7.437)--(3.672,7.439)%
  --(3.679,7.441)--(3.685,7.444)--(3.692,7.446)--(3.698,7.448)--(3.704,7.450)--(3.711,7.452)%
  --(3.717,7.454)--(3.723,7.456)--(3.730,7.458)--(3.736,7.460)--(3.743,7.462)--(3.749,7.464)%
  --(3.755,7.466)--(3.762,7.467)--(3.768,7.469)--(3.774,7.470)--(3.781,7.472)--(3.787,7.473)%
  --(3.794,7.475)--(3.800,7.477)--(3.806,7.478)--(3.813,7.480)--(3.819,7.481)--(3.826,7.483)%
  --(3.832,7.484)--(3.838,7.486)--(3.845,7.487)--(3.851,7.489)--(3.857,7.490)--(3.864,7.491)%
  --(3.870,7.492)--(3.877,7.493)--(3.883,7.494)--(3.889,7.495)--(3.896,7.497)--(3.902,7.498)%
  --(3.909,7.499)--(3.915,7.500)--(3.921,7.501)--(3.928,7.502)--(3.934,7.503)--(3.940,7.504)%
  --(3.947,7.505)--(3.953,7.506)--(3.960,7.507)--(3.966,7.508)--(3.972,7.509)--(3.979,7.510)%
  --(3.985,7.511)--(3.991,7.512)--(3.998,7.513)--(4.004,7.514)--(4.011,7.515)--(4.017,7.516)%
  --(4.023,7.517)--(4.030,7.518)--(4.036,7.519)--(4.043,7.520)--(4.049,7.521)--(4.055,7.522)%
  --(4.062,7.523)--(4.068,7.524)--(4.074,7.525)--(4.081,7.526)--(4.087,7.527)--(4.094,7.528)%
  --(4.100,7.529)--(4.106,7.530)--(4.113,7.531)--(4.119,7.532)--(4.126,7.532)--(4.132,7.533)%
  --(4.138,7.534)--(4.145,7.535)--(4.151,7.536)--(4.157,7.537)--(4.164,7.538)--(4.170,7.538)%
  --(4.177,7.539)--(4.183,7.540)--(4.189,7.541)--(4.196,7.542)--(4.202,7.543)--(4.208,7.543)%
  --(4.215,7.544)--(4.221,7.545)--(4.228,7.545)--(4.234,7.546)--(4.240,7.547)--(4.247,7.547)%
  --(4.253,7.548)--(4.260,7.548)--(4.266,7.549)--(4.272,7.550)--(4.279,7.550)--(4.285,7.551)%
  --(4.291,7.552)--(4.298,7.553)--(4.304,7.553)--(4.311,7.554)--(4.317,7.554)--(4.323,7.554)%
  --(4.330,7.555)--(4.336,7.555)--(4.343,7.556)--(4.349,7.556)--(4.355,7.556)--(4.362,7.557)%
  --(4.368,7.557)--(4.374,7.558)--(4.381,7.559)--(4.387,7.559)--(4.394,7.560)--(4.400,7.560)%
  --(4.406,7.561)--(4.413,7.561)--(4.419,7.562)--(4.425,7.562)--(4.432,7.563)--(4.438,7.563)%
  --(4.445,7.564)--(4.451,7.565)--(4.457,7.565)--(4.464,7.566)--(4.470,7.566)--(4.477,7.567)%
  --(4.483,7.568)--(4.489,7.568)--(4.496,7.569)--(4.502,7.570)--(4.508,7.570)--(4.515,7.571)%
  --(4.521,7.572)--(4.528,7.572)--(4.534,7.573)--(4.540,7.574)--(4.547,7.574)--(4.553,7.575)%
  --(4.560,7.575)--(4.566,7.576)--(4.572,7.576)--(4.579,7.577)--(4.585,7.577)--(4.591,7.578)%
  --(4.598,7.579)--(4.604,7.579)--(4.611,7.580)--(4.617,7.580)--(4.623,7.581)--(4.630,7.581)%
  --(4.636,7.582)--(4.642,7.582)--(4.649,7.583)--(4.655,7.584)--(4.662,7.584)--(4.668,7.585)%
  --(4.674,7.585)--(4.681,7.586)--(4.687,7.587)--(4.694,7.587)--(4.700,7.588)--(4.706,7.589)%
  --(4.713,7.589)--(4.719,7.589)--(4.725,7.590)--(4.732,7.590)--(4.738,7.590)--(4.745,7.590)%
  --(4.751,7.591)--(4.757,7.592)--(4.764,7.593)--(4.770,7.593)--(4.777,7.593)--(4.783,7.593)%
  --(4.789,7.593)--(4.796,7.593)--(4.802,7.593)--(4.808,7.593)--(4.815,7.593)--(4.821,7.593)%
  --(4.828,7.593)--(4.834,7.593)--(4.840,7.593)--(4.847,7.593)--(4.853,7.593)--(4.859,7.593)%
  --(4.866,7.593)--(4.872,7.593)--(4.879,7.593)--(4.885,7.593)--(4.891,7.593)--(4.898,7.593)%
  --(4.904,7.593)--(4.911,7.593)--(4.917,7.593)--(4.923,7.593)--(4.930,7.593)--(4.936,7.593)%
  --(4.942,7.593)--(4.949,7.593)--(4.955,7.593)--(4.962,7.593)--(4.968,7.593)--(4.974,7.593)%
  --(4.981,7.593)--(4.987,7.593)--(4.994,7.593)--(5.000,7.593)--(5.006,7.593)--(5.013,7.593)%
  --(5.019,7.594)--(5.025,7.594)--(5.032,7.594)--(5.038,7.594)--(5.045,7.594)--(5.051,7.594)%
  --(5.057,7.594)--(5.064,7.594)--(5.070,7.594)--(5.076,7.594)--(5.083,7.594)--(5.089,7.595)%
  --(5.096,7.595)--(5.102,7.595)--(5.108,7.595)--(5.115,7.595)--(5.121,7.595)--(5.128,7.595)%
  --(5.134,7.595)--(5.140,7.596)--(5.147,7.596)--(5.153,7.596)--(5.159,7.596)--(5.166,7.596)%
  --(5.172,7.596)--(5.179,7.597)--(5.185,7.597)--(5.191,7.597)--(5.198,7.597)--(5.204,7.597)%
  --(5.211,7.597)--(5.217,7.597)--(5.223,7.597)--(5.230,7.597)--(5.236,7.598)--(5.242,7.598)%
  --(5.249,7.599)--(5.255,7.599)--(5.262,7.600)--(5.268,7.599)--(5.274,7.599)--(5.281,7.599)%
  --(5.287,7.599)--(5.293,7.598)--(5.300,7.598)--(5.306,7.598)--(5.313,7.597)--(5.319,7.597)%
  --(5.325,7.597)--(5.332,7.596)--(5.338,7.595)--(5.345,7.595)--(5.351,7.594)--(5.357,7.594)%
  --(5.364,7.593)--(5.370,7.593)--(5.376,7.592)--(5.383,7.592)--(5.389,7.591)--(5.396,7.591)%
  --(5.402,7.590)--(5.408,7.590)--(5.415,7.589)--(5.421,7.589)--(5.428,7.588)--(5.434,7.588)%
  --(5.440,7.587)--(5.447,7.587)--(5.453,7.587)--(5.459,7.586)--(5.466,7.586)--(5.472,7.586)%
  --(5.479,7.585)--(5.485,7.585)--(5.491,7.585)--(5.498,7.584)--(5.504,7.584)--(5.510,7.584)%
  --(5.517,7.583)--(5.523,7.583)--(5.530,7.583)--(5.536,7.583)--(5.542,7.582)--(5.549,7.582)%
  --(5.555,7.582)--(5.562,7.582)--(5.568,7.582)--(5.574,7.581)--(5.581,7.581)--(5.587,7.581)%
  --(5.593,7.581)--(5.600,7.581)--(5.606,7.581)--(5.613,7.581)--(5.619,7.580)--(5.625,7.580)%
  --(5.632,7.580)--(5.638,7.580)--(5.645,7.580)--(5.651,7.580)--(5.657,7.580)--(5.664,7.580)%
  --(5.670,7.580)--(5.676,7.580)--(5.683,7.580)--(5.689,7.580)--(5.696,7.580)--(5.702,7.580)%
  --(5.708,7.580)--(5.715,7.580)--(5.721,7.580)--(5.727,7.580)--(5.734,7.581)--(5.740,7.581)%
  --(5.747,7.581)--(5.753,7.581)--(5.759,7.581)--(5.766,7.580)--(5.772,7.580)--(5.779,7.580)%
  --(5.785,7.579)--(5.791,7.579)--(5.798,7.579)--(5.804,7.579)--(5.810,7.578)--(5.817,7.578)%
  --(5.823,7.578)--(5.830,7.578)--(5.836,7.578)--(5.842,7.578)--(5.849,7.579)--(5.855,7.579)%
  --(5.862,7.579)--(5.868,7.579)--(5.874,7.578)--(5.881,7.578)--(5.887,7.577)--(5.893,7.577)%
  --(5.900,7.577)--(5.906,7.576)--(5.913,7.576)--(5.919,7.576)--(5.925,7.575)--(5.932,7.575)%
  --(5.938,7.575)--(5.944,7.575)--(5.951,7.574)--(5.957,7.574)--(5.964,7.574)--(5.970,7.574)%
  --(5.976,7.574)--(5.983,7.573)--(5.989,7.573)--(5.996,7.573)--(6.002,7.573)--(6.008,7.573)%
  --(6.015,7.573)--(6.021,7.573)--(6.027,7.573)--(6.034,7.573)--(6.040,7.572)--(6.047,7.572)%
  --(6.053,7.572)--(6.059,7.572)--(6.066,7.572)--(6.072,7.572)--(6.079,7.572)--(6.085,7.572)%
  --(6.091,7.573)--(6.098,7.573)--(6.104,7.573)--(6.110,7.573)--(6.117,7.573)--(6.123,7.573)%
  --(6.130,7.573)--(6.136,7.573)--(6.142,7.573)--(6.149,7.574)--(6.155,7.574)--(6.161,7.574)%
  --(6.168,7.574)--(6.174,7.574)--(6.181,7.575)--(6.187,7.575)--(6.193,7.575)--(6.200,7.575)%
  --(6.206,7.576)--(6.213,7.576)--(6.219,7.576)--(6.225,7.577)--(6.232,7.577)--(6.238,7.577)%
  --(6.244,7.578)--(6.251,7.578)--(6.257,7.578)--(6.264,7.579)--(6.270,7.579)--(6.276,7.579)%
  --(6.283,7.579)--(6.289,7.579)--(6.296,7.579)--(6.302,7.579)--(6.308,7.578)--(6.315,7.577)%
  --(6.321,7.577)--(6.327,7.576)--(6.334,7.575)--(6.340,7.575)--(6.347,7.574)--(6.353,7.573)%
  --(6.359,7.573)--(6.366,7.572)--(6.372,7.571)--(6.378,7.571)--(6.385,7.570)--(6.391,7.570)%
  --(6.398,7.569)--(6.404,7.568)--(6.410,7.568)--(6.417,7.567)--(6.423,7.567)--(6.430,7.566)%
  --(6.436,7.565)--(6.442,7.565)--(6.449,7.564)--(6.455,7.564)--(6.461,7.563)--(6.468,7.563)%
  --(6.474,7.562)--(6.481,7.562)--(6.487,7.561)--(6.493,7.561)--(6.500,7.560)--(6.506,7.559)%
  --(6.513,7.559)--(6.519,7.558)--(6.525,7.558)--(6.532,7.557)--(6.538,7.557)--(6.544,7.557)%
  --(6.551,7.556)--(6.557,7.556)--(6.564,7.555)--(6.570,7.555)--(6.576,7.554)--(6.583,7.554)%
  --(6.589,7.553)--(6.595,7.553)--(6.602,7.552)--(6.608,7.552)--(6.615,7.552)--(6.621,7.551)%
  --(6.627,7.551)--(6.634,7.550)--(6.640,7.550)--(6.647,7.550)--(6.653,7.549)--(6.659,7.549)%
  --(6.666,7.549)--(6.672,7.548)--(6.678,7.548)--(6.685,7.548)--(6.691,7.548)--(6.698,7.548)%
  --(6.704,7.548)--(6.710,7.548)--(6.717,7.548)--(6.723,7.548)--(6.730,7.548)--(6.736,7.548)%
  --(6.742,7.548)--(6.749,7.548)--(6.755,7.547)--(6.761,7.547)--(6.768,7.547)--(6.774,7.547)%
  --(6.781,7.547)--(6.787,7.547)--(6.793,7.547)--(6.800,7.547)--(6.806,7.547)--(6.812,7.547)%
  --(6.819,7.548)--(6.825,7.548)--(6.832,7.548)--(6.838,7.548)--(6.844,7.547)--(6.851,7.547)%
  --(6.857,7.547)--(6.864,7.547)--(6.870,7.547)--(6.876,7.547)--(6.883,7.547)--(6.889,7.547)%
  --(6.895,7.547)--(6.902,7.547)--(6.908,7.547)--(6.915,7.547)--(6.921,7.547)--(6.927,7.547)%
  --(6.934,7.547)--(6.940,7.546)--(6.947,7.546)--(6.953,7.546)--(6.959,7.546)--(6.966,7.546)%
  --(6.972,7.546)--(6.978,7.546)--(6.985,7.546)--(6.991,7.546)--(6.998,7.546)--(7.004,7.545)%
  --(7.010,7.545)--(7.017,7.544)--(7.023,7.544)--(7.029,7.543)--(7.036,7.542)--(7.042,7.541)%
  --(7.049,7.541)--(7.055,7.540)--(7.061,7.539)--(7.068,7.539)--(7.074,7.538)--(7.081,7.537)%
  --(7.087,7.537)--(7.093,7.536)--(7.100,7.535)--(7.106,7.535)--(7.112,7.534)--(7.119,7.533)%
  --(7.125,7.533)--(7.132,7.532)--(7.138,7.532)--(7.144,7.531)--(7.151,7.531)--(7.157,7.530)%
  --(7.164,7.529)--(7.170,7.529)--(7.176,7.528)--(7.183,7.528)--(7.189,7.527)--(7.195,7.527)%
  --(7.202,7.526)--(7.208,7.526)--(7.215,7.525)--(7.221,7.525)--(7.227,7.524)--(7.234,7.524)%
  --(7.240,7.523)--(7.246,7.523)--(7.253,7.522)--(7.259,7.522)--(7.266,7.522)--(7.272,7.521)%
  --(7.278,7.521)--(7.285,7.520)--(7.291,7.520)--(7.298,7.520)--(7.304,7.519)--(7.310,7.519)%
  --(7.317,7.518)--(7.323,7.518)--(7.329,7.518)--(7.336,7.517)--(7.342,7.517)--(7.349,7.517)%
  --(7.355,7.517)--(7.361,7.517)--(7.368,7.516)--(7.374,7.516)--(7.381,7.516)--(7.387,7.516)%
  --(7.393,7.516)--(7.400,7.515)--(7.406,7.515)--(7.412,7.515)--(7.419,7.515)--(7.425,7.514)%
  --(7.432,7.514)--(7.438,7.514)--(7.444,7.513)--(7.451,7.513)--(7.457,7.513)--(7.463,7.513)%
  --(7.470,7.513)--(7.476,7.512)--(7.483,7.512)--(7.489,7.512)--(7.495,7.512)--(7.502,7.512)%
  --(7.508,7.511)--(7.515,7.511)--(7.521,7.511)--(7.527,7.511)--(7.534,7.511)--(7.540,7.511)%
  --(7.546,7.511)--(7.553,7.510)--(7.559,7.510)--(7.566,7.510)--(7.572,7.510);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.104,1.319) {$Wi = 15.0 $ - M1};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.288,1.319)--(7.204,1.319);
\draw[gp path] (1.196,0.985)--(1.202,0.989)--(1.209,1.003)--(1.215,1.022)--(1.222,1.045)%
  --(1.228,1.071)--(1.234,1.105)--(1.241,1.142)--(1.247,1.177)--(1.253,1.214)--(1.260,1.253)%
  --(1.266,1.291)--(1.273,1.332)--(1.279,1.370)--(1.285,1.410)--(1.292,1.447)--(1.298,1.485)%
  --(1.305,1.525)--(1.311,1.562)--(1.317,1.600)--(1.324,1.639)--(1.330,1.677)--(1.336,1.716)%
  --(1.343,1.755)--(1.349,1.794)--(1.356,1.835)--(1.362,1.874)--(1.368,1.912)--(1.375,1.951)%
  --(1.381,1.992)--(1.387,2.032)--(1.394,2.073)--(1.400,2.114)--(1.407,2.155)--(1.413,2.196)%
  --(1.419,2.237)--(1.426,2.277)--(1.432,2.316)--(1.439,2.358)--(1.445,2.400)--(1.451,2.442)%
  --(1.458,2.484)--(1.464,2.525)--(1.470,2.567)--(1.477,2.609)--(1.483,2.650)--(1.490,2.691)%
  --(1.496,2.729)--(1.502,2.772)--(1.509,2.814)--(1.515,2.856)--(1.522,2.897)--(1.528,2.938)%
  --(1.534,2.980)--(1.541,3.020)--(1.547,3.061)--(1.553,3.101)--(1.560,3.142)--(1.566,3.182)%
  --(1.573,3.219)--(1.579,3.260)--(1.585,3.301)--(1.592,3.341)--(1.598,3.381)--(1.604,3.420)%
  --(1.611,3.459)--(1.617,3.498)--(1.624,3.537)--(1.630,3.574)--(1.636,3.613)--(1.643,3.651)%
  --(1.649,3.688)--(1.656,3.726)--(1.662,3.762)--(1.668,3.800)--(1.675,3.837)--(1.681,3.874)%
  --(1.687,3.911)--(1.694,3.947)--(1.700,3.983)--(1.707,4.018)--(1.713,4.054)--(1.719,4.088)%
  --(1.726,4.122)--(1.732,4.157)--(1.739,4.191)--(1.745,4.226)--(1.751,4.259)--(1.758,4.292)%
  --(1.764,4.326)--(1.770,4.359)--(1.777,4.392)--(1.783,4.425)--(1.790,4.456)--(1.796,4.489)%
  --(1.802,4.521)--(1.809,4.552)--(1.815,4.584)--(1.821,4.615)--(1.828,4.646)--(1.834,4.676)%
  --(1.841,4.706)--(1.847,4.736)--(1.853,4.766)--(1.860,4.795)--(1.866,4.824)--(1.873,4.853)%
  --(1.879,4.881)--(1.885,4.909)--(1.892,4.936)--(1.898,4.963)--(1.904,4.990)--(1.911,5.016)%
  --(1.917,5.042)--(1.924,5.068)--(1.930,5.093)--(1.936,5.119)--(1.943,5.143)--(1.949,5.168)%
  --(1.956,5.192)--(1.962,5.216)--(1.968,5.239)--(1.975,5.262)--(1.981,5.285)--(1.987,5.307)%
  --(1.994,5.330)--(2.000,5.352)--(2.007,5.374)--(2.013,5.395)--(2.019,5.417)--(2.026,5.438)%
  --(2.032,5.459)--(2.038,5.479)--(2.045,5.500)--(2.051,5.520)--(2.058,5.540)--(2.064,5.559)%
  --(2.070,5.579)--(2.077,5.601)--(2.083,5.623)--(2.090,5.645)--(2.096,5.666)--(2.102,5.687)%
  --(2.109,5.708)--(2.115,5.729)--(2.121,5.749)--(2.128,5.769)--(2.134,5.789)--(2.141,5.808)%
  --(2.147,5.827)--(2.153,5.846)--(2.160,5.864)--(2.166,5.883)--(2.173,5.901)--(2.179,5.918)%
  --(2.185,5.935)--(2.192,5.952)--(2.198,5.967)--(2.204,5.982)--(2.211,5.997)--(2.217,6.012)%
  --(2.224,6.027)--(2.230,6.041)--(2.236,6.056)--(2.243,6.070)--(2.249,6.085)--(2.255,6.099)%
  --(2.262,6.113)--(2.268,6.127)--(2.275,6.141)--(2.281,6.155)--(2.287,6.169)--(2.294,6.182)%
  --(2.300,6.196)--(2.307,6.209)--(2.313,6.223)--(2.319,6.236)--(2.326,6.249)--(2.332,6.262)%
  --(2.338,6.276)--(2.345,6.291)--(2.351,6.306)--(2.358,6.320)--(2.364,6.334)--(2.370,6.348)%
  --(2.377,6.362)--(2.383,6.375)--(2.390,6.388)--(2.396,6.401)--(2.402,6.414)--(2.409,6.426)%
  --(2.415,6.438)--(2.421,6.450)--(2.428,6.462)--(2.434,6.473)--(2.441,6.484)--(2.447,6.496)%
  --(2.453,6.507)--(2.460,6.517)--(2.466,6.528)--(2.472,6.539)--(2.479,6.549)--(2.485,6.559)%
  --(2.492,6.569)--(2.498,6.579)--(2.504,6.589)--(2.511,6.598)--(2.517,6.608)--(2.524,6.617)%
  --(2.530,6.627)--(2.536,6.640)--(2.543,6.652)--(2.549,6.665)--(2.555,6.677)--(2.562,6.689)%
  --(2.568,6.700)--(2.575,6.711)--(2.581,6.723)--(2.587,6.734)--(2.594,6.744)--(2.600,6.752)%
  --(2.607,6.760)--(2.613,6.768)--(2.619,6.776)--(2.626,6.783)--(2.632,6.791)--(2.638,6.798)%
  --(2.645,6.806)--(2.651,6.813)--(2.658,6.821)--(2.664,6.828)--(2.670,6.835)--(2.677,6.843)%
  --(2.683,6.850)--(2.689,6.857)--(2.696,6.864)--(2.702,6.871)--(2.709,6.878)--(2.715,6.884)%
  --(2.721,6.891)--(2.728,6.898)--(2.734,6.905)--(2.741,6.911)--(2.747,6.918)--(2.753,6.925)%
  --(2.760,6.931)--(2.766,6.938)--(2.772,6.944)--(2.779,6.950)--(2.785,6.957)--(2.792,6.963)%
  --(2.798,6.969)--(2.804,6.976)--(2.811,6.982)--(2.817,6.988)--(2.824,6.994)--(2.830,7.000)%
  --(2.836,7.006)--(2.843,7.012)--(2.849,7.018)--(2.855,7.024)--(2.862,7.029)--(2.868,7.035)%
  --(2.875,7.041)--(2.881,7.047)--(2.887,7.052)--(2.894,7.058)--(2.900,7.063)--(2.906,7.069)%
  --(2.913,7.074)--(2.919,7.080)--(2.926,7.086)--(2.932,7.091)--(2.938,7.097)--(2.945,7.102)%
  --(2.951,7.108)--(2.958,7.113)--(2.964,7.119)--(2.970,7.124)--(2.977,7.129)--(2.983,7.134)%
  --(2.989,7.139)--(2.996,7.144)--(3.002,7.149)--(3.009,7.154)--(3.015,7.159)--(3.021,7.164)%
  --(3.028,7.169)--(3.034,7.174)--(3.041,7.178)--(3.047,7.183)--(3.053,7.188)--(3.060,7.192)%
  --(3.066,7.196)--(3.072,7.201)--(3.079,7.205)--(3.085,7.210)--(3.092,7.214)--(3.098,7.219)%
  --(3.104,7.223)--(3.111,7.228)--(3.117,7.232)--(3.123,7.236)--(3.130,7.241)--(3.136,7.245)%
  --(3.143,7.249)--(3.149,7.254)--(3.155,7.258)--(3.162,7.262)--(3.168,7.267)--(3.175,7.271)%
  --(3.181,7.275)--(3.187,7.280)--(3.194,7.285)--(3.200,7.289)--(3.206,7.293)--(3.213,7.297)%
  --(3.219,7.300)--(3.226,7.303)--(3.232,7.307)--(3.238,7.310)--(3.245,7.313)--(3.251,7.316)%
  --(3.258,7.319)--(3.264,7.322)--(3.270,7.324)--(3.277,7.327)--(3.283,7.330)--(3.289,7.333)%
  --(3.296,7.336)--(3.302,7.338)--(3.309,7.341)--(3.315,7.344)--(3.321,7.347)--(3.328,7.349)%
  --(3.334,7.352)--(3.340,7.355)--(3.347,7.357)--(3.353,7.360)--(3.360,7.362)--(3.366,7.365)%
  --(3.372,7.367)--(3.379,7.370)--(3.385,7.372)--(3.392,7.375)--(3.398,7.377)--(3.404,7.380)%
  --(3.411,7.382)--(3.417,7.384)--(3.423,7.387)--(3.430,7.389)--(3.436,7.391)--(3.443,7.394)%
  --(3.449,7.396)--(3.455,7.398)--(3.462,7.400)--(3.468,7.402)--(3.475,7.405)--(3.481,7.407)%
  --(3.487,7.409)--(3.494,7.411)--(3.500,7.413)--(3.506,7.415)--(3.513,7.417)--(3.519,7.419)%
  --(3.526,7.421)--(3.532,7.423)--(3.538,7.425)--(3.545,7.427)--(3.551,7.429)--(3.557,7.431)%
  --(3.564,7.432)--(3.570,7.434)--(3.577,7.436)--(3.583,7.438)--(3.589,7.440)--(3.596,7.441)%
  --(3.602,7.443)--(3.609,7.445)--(3.615,7.446)--(3.621,7.448)--(3.628,7.450)--(3.634,7.451)%
  --(3.640,7.453)--(3.647,7.454)--(3.653,7.456)--(3.660,7.458)--(3.666,7.459)--(3.672,7.461)%
  --(3.679,7.462)--(3.685,7.464)--(3.692,7.465)--(3.698,7.467)--(3.704,7.469)--(3.711,7.471)%
  --(3.717,7.472)--(3.723,7.474)--(3.730,7.476)--(3.736,7.478)--(3.743,7.479)--(3.749,7.481)%
  --(3.755,7.483)--(3.762,7.485)--(3.768,7.486)--(3.774,7.488)--(3.781,7.490)--(3.787,7.491)%
  --(3.794,7.493)--(3.800,7.495)--(3.806,7.496)--(3.813,7.498)--(3.819,7.500)--(3.826,7.502)%
  --(3.832,7.503)--(3.838,7.505)--(3.845,7.507)--(3.851,7.508)--(3.857,7.510)--(3.864,7.511)%
  --(3.870,7.512)--(3.877,7.514)--(3.883,7.515)--(3.889,7.515)--(3.896,7.516)--(3.902,7.517)%
  --(3.909,7.518)--(3.915,7.519)--(3.921,7.520)--(3.928,7.521)--(3.934,7.522)--(3.940,7.522)%
  --(3.947,7.523)--(3.953,7.524)--(3.960,7.525)--(3.966,7.526)--(3.972,7.527)--(3.979,7.528)%
  --(3.985,7.528)--(3.991,7.529)--(3.998,7.530)--(4.004,7.531)--(4.011,7.532)--(4.017,7.533)%
  --(4.023,7.533)--(4.030,7.534)--(4.036,7.535)--(4.043,7.536)--(4.049,7.537)--(4.055,7.537)%
  --(4.062,7.538)--(4.068,7.539)--(4.074,7.540)--(4.081,7.541)--(4.087,7.541)--(4.094,7.542)%
  --(4.100,7.543)--(4.106,7.544)--(4.113,7.545)--(4.119,7.545)--(4.126,7.546)--(4.132,7.547)%
  --(4.138,7.547)--(4.145,7.548)--(4.151,7.549)--(4.157,7.549)--(4.164,7.550)--(4.170,7.550)%
  --(4.177,7.551)--(4.183,7.552)--(4.189,7.552)--(4.196,7.553)--(4.202,7.553)--(4.208,7.554)%
  --(4.215,7.555)--(4.221,7.555)--(4.228,7.556)--(4.234,7.556)--(4.240,7.557)--(4.247,7.557)%
  --(4.253,7.558)--(4.260,7.558)--(4.266,7.559)--(4.272,7.559)--(4.279,7.559)--(4.285,7.560)%
  --(4.291,7.560)--(4.298,7.561)--(4.304,7.561)--(4.311,7.561)--(4.317,7.562)--(4.323,7.562)%
  --(4.330,7.562)--(4.336,7.563)--(4.343,7.563)--(4.349,7.564)--(4.355,7.564)--(4.362,7.564)%
  --(4.368,7.565)--(4.374,7.565)--(4.381,7.566)--(4.387,7.566)--(4.394,7.566)--(4.400,7.567)%
  --(4.406,7.567)--(4.413,7.568)--(4.419,7.568)--(4.425,7.568)--(4.432,7.569)--(4.438,7.569)%
  --(4.445,7.570)--(4.451,7.570)--(4.457,7.570)--(4.464,7.571)--(4.470,7.571)--(4.477,7.572)%
  --(4.483,7.572)--(4.489,7.572)--(4.496,7.573)--(4.502,7.573)--(4.508,7.573)--(4.515,7.574)%
  --(4.521,7.574)--(4.528,7.575)--(4.534,7.575)--(4.540,7.575)--(4.547,7.576)--(4.553,7.576)%
  --(4.560,7.576)--(4.566,7.577)--(4.572,7.577)--(4.579,7.577)--(4.585,7.578)--(4.591,7.578)%
  --(4.598,7.578)--(4.604,7.579)--(4.611,7.579)--(4.617,7.580)--(4.623,7.580)--(4.630,7.580)%
  --(4.636,7.581)--(4.642,7.581)--(4.649,7.581)--(4.655,7.581)--(4.662,7.581)--(4.668,7.581)%
  --(4.674,7.581)--(4.681,7.581)--(4.687,7.582)--(4.694,7.582)--(4.700,7.582)--(4.706,7.582)%
  --(4.713,7.582)--(4.719,7.582)--(4.725,7.583)--(4.732,7.583)--(4.738,7.583)--(4.745,7.583)%
  --(4.751,7.583)--(4.757,7.584)--(4.764,7.584)--(4.770,7.584)--(4.777,7.584)--(4.783,7.584)%
  --(4.789,7.585)--(4.796,7.585)--(4.802,7.585)--(4.808,7.585)--(4.815,7.586)--(4.821,7.586)%
  --(4.828,7.586)--(4.834,7.586)--(4.840,7.587)--(4.847,7.587)--(4.853,7.587)--(4.859,7.588)%
  --(4.866,7.588)--(4.872,7.588)--(4.879,7.588)--(4.885,7.589)--(4.891,7.589)--(4.898,7.589)%
  --(4.904,7.590)--(4.911,7.590)--(4.917,7.590)--(4.923,7.591)--(4.930,7.591)--(4.936,7.591)%
  --(4.942,7.592)--(4.949,7.592)--(4.955,7.592)--(4.962,7.592)--(4.968,7.592)--(4.974,7.593)%
  --(4.981,7.593)--(4.987,7.593)--(4.994,7.592)--(5.000,7.592)--(5.006,7.592)--(5.013,7.591)%
  --(5.019,7.591)--(5.025,7.590)--(5.032,7.590)--(5.038,7.590)--(5.045,7.590)--(5.051,7.590)%
  --(5.057,7.589)--(5.064,7.589)--(5.070,7.589)--(5.076,7.589)--(5.083,7.589)--(5.089,7.589)%
  --(5.096,7.590)--(5.102,7.590)--(5.108,7.590)--(5.115,7.590)--(5.121,7.590)--(5.128,7.590)%
  --(5.134,7.589)--(5.140,7.589)--(5.147,7.589)--(5.153,7.589)--(5.159,7.589)--(5.166,7.589)%
  --(5.172,7.589)--(5.179,7.589)--(5.185,7.589)--(5.191,7.589)--(5.198,7.589)--(5.204,7.589)%
  --(5.211,7.589)--(5.217,7.589)--(5.223,7.589)--(5.230,7.589)--(5.236,7.589)--(5.242,7.589)%
  --(5.249,7.589)--(5.255,7.589)--(5.262,7.589)--(5.268,7.589)--(5.274,7.589)--(5.281,7.589)%
  --(5.287,7.589)--(5.293,7.589)--(5.300,7.589)--(5.306,7.590)--(5.313,7.590)--(5.319,7.590)%
  --(5.325,7.590)--(5.332,7.590)--(5.338,7.591)--(5.345,7.591)--(5.351,7.591)--(5.357,7.591)%
  --(5.364,7.591)--(5.370,7.592)--(5.376,7.592)--(5.383,7.592)--(5.389,7.593)--(5.396,7.593)%
  --(5.402,7.593)--(5.408,7.593)--(5.415,7.593)--(5.421,7.593)--(5.428,7.593)--(5.434,7.594)%
  --(5.440,7.594)--(5.447,7.594)--(5.453,7.594)--(5.459,7.594)--(5.466,7.594)--(5.472,7.595)%
  --(5.479,7.595)--(5.485,7.595)--(5.491,7.596)--(5.498,7.596)--(5.504,7.596)--(5.510,7.597)%
  --(5.517,7.597)--(5.523,7.597)--(5.530,7.598)--(5.536,7.598)--(5.542,7.597)--(5.549,7.596)%
  --(5.555,7.596)--(5.562,7.596)--(5.568,7.596)--(5.574,7.595)--(5.581,7.595)--(5.587,7.595)%
  --(5.593,7.595)--(5.600,7.595)--(5.606,7.595)--(5.613,7.595)--(5.619,7.594)--(5.625,7.594)%
  --(5.632,7.594)--(5.638,7.594)--(5.645,7.594)--(5.651,7.594)--(5.657,7.594)--(5.664,7.594)%
  --(5.670,7.594)--(5.676,7.594)--(5.683,7.594)--(5.689,7.594)--(5.696,7.594)--(5.702,7.594)%
  --(5.708,7.594)--(5.715,7.594)--(5.721,7.594)--(5.727,7.594)--(5.734,7.594)--(5.740,7.594)%
  --(5.747,7.595)--(5.753,7.594)--(5.759,7.594)--(5.766,7.594)--(5.772,7.594)--(5.779,7.594)%
  --(5.785,7.593)--(5.791,7.593)--(5.798,7.593)--(5.804,7.593)--(5.810,7.593)--(5.817,7.593)%
  --(5.823,7.592)--(5.830,7.591)--(5.836,7.590)--(5.842,7.589)--(5.849,7.588)--(5.855,7.586)%
  --(5.862,7.585)--(5.868,7.584)--(5.874,7.583)--(5.881,7.582)--(5.887,7.581)--(5.893,7.580)%
  --(5.900,7.579)--(5.906,7.578)--(5.913,7.577)--(5.919,7.576)--(5.925,7.575)--(5.932,7.574)%
  --(5.938,7.573)--(5.944,7.572)--(5.951,7.571)--(5.957,7.570)--(5.964,7.569)--(5.970,7.568)%
  --(5.976,7.567)--(5.983,7.566)--(5.989,7.565)--(5.996,7.564)--(6.002,7.563)--(6.008,7.563)%
  --(6.015,7.562)--(6.021,7.561)--(6.027,7.560)--(6.034,7.559)--(6.040,7.558)--(6.047,7.558)%
  --(6.053,7.557)--(6.059,7.557)--(6.066,7.557)--(6.072,7.557)--(6.079,7.558)--(6.085,7.558)%
  --(6.091,7.559)--(6.098,7.559)--(6.104,7.560)--(6.110,7.560)--(6.117,7.561)--(6.123,7.561)%
  --(6.130,7.562)--(6.136,7.562)--(6.142,7.563)--(6.149,7.563)--(6.155,7.564)--(6.161,7.564)%
  --(6.168,7.565)--(6.174,7.565)--(6.181,7.566)--(6.187,7.566)--(6.193,7.567)--(6.200,7.568)%
  --(6.206,7.568)--(6.213,7.569)--(6.219,7.569)--(6.225,7.570)--(6.232,7.571)--(6.238,7.571)%
  --(6.244,7.572)--(6.251,7.573)--(6.257,7.573)--(6.264,7.574)--(6.270,7.575)--(6.276,7.575)%
  --(6.283,7.576)--(6.289,7.577)--(6.296,7.578)--(6.302,7.578)--(6.308,7.579)--(6.315,7.580)%
  --(6.321,7.579)--(6.327,7.579)--(6.334,7.579)--(6.340,7.578)--(6.347,7.578)--(6.353,7.578)%
  --(6.359,7.577)--(6.366,7.577)--(6.372,7.577)--(6.378,7.576)--(6.385,7.576)--(6.391,7.576)%
  --(6.398,7.575)--(6.404,7.575)--(6.410,7.574)--(6.417,7.573)--(6.423,7.573)--(6.430,7.572)%
  --(6.436,7.571)--(6.442,7.571)--(6.449,7.570)--(6.455,7.570)--(6.461,7.569)--(6.468,7.568)%
  --(6.474,7.568)--(6.481,7.567)--(6.487,7.567)--(6.493,7.566)--(6.500,7.566)--(6.506,7.565)%
  --(6.513,7.565)--(6.519,7.565)--(6.525,7.565)--(6.532,7.565)--(6.538,7.565)--(6.544,7.564)%
  --(6.551,7.564)--(6.557,7.564)--(6.564,7.564)--(6.570,7.564)--(6.576,7.564)--(6.583,7.564)%
  --(6.589,7.564)--(6.595,7.564)--(6.602,7.564)--(6.608,7.563)--(6.615,7.563)--(6.621,7.563)%
  --(6.627,7.563)--(6.634,7.563)--(6.640,7.563)--(6.647,7.563)--(6.653,7.563)--(6.659,7.563)%
  --(6.666,7.563)--(6.672,7.563)--(6.678,7.563)--(6.685,7.563)--(6.691,7.563)--(6.698,7.563)%
  --(6.704,7.563)--(6.710,7.563)--(6.717,7.563)--(6.723,7.563)--(6.730,7.563)--(6.736,7.562)%
  --(6.742,7.562)--(6.749,7.562)--(6.755,7.562)--(6.761,7.562)--(6.768,7.562)--(6.774,7.561)%
  --(6.781,7.560)--(6.787,7.560)--(6.793,7.559)--(6.800,7.558)--(6.806,7.557)--(6.812,7.557)%
  --(6.819,7.556)--(6.825,7.555)--(6.832,7.555)--(6.838,7.554)--(6.844,7.553)--(6.851,7.552)%
  --(6.857,7.552)--(6.864,7.551)--(6.870,7.550)--(6.876,7.550)--(6.883,7.549)--(6.889,7.548)%
  --(6.895,7.548)--(6.902,7.547)--(6.908,7.547)--(6.915,7.546)--(6.921,7.545)--(6.927,7.545)%
  --(6.934,7.544)--(6.940,7.544)--(6.947,7.543)--(6.953,7.542)--(6.959,7.542)--(6.966,7.541)%
  --(6.972,7.541)--(6.978,7.540)--(6.985,7.540)--(6.991,7.539)--(6.998,7.539)--(7.004,7.538)%
  --(7.010,7.538)--(7.017,7.537)--(7.023,7.537)--(7.029,7.536)--(7.036,7.536)--(7.042,7.535)%
  --(7.049,7.535)--(7.055,7.534)--(7.061,7.533)--(7.068,7.533)--(7.074,7.532)--(7.081,7.531)%
  --(7.087,7.531)--(7.093,7.530)--(7.100,7.530)--(7.106,7.529)--(7.112,7.528)--(7.119,7.528)%
  --(7.125,7.527)--(7.132,7.527)--(7.138,7.526)--(7.144,7.526)--(7.151,7.525)--(7.157,7.525)%
  --(7.164,7.524)--(7.170,7.523)--(7.176,7.522)--(7.183,7.522)--(7.189,7.521)--(7.195,7.520)%
  --(7.202,7.519)--(7.208,7.519)--(7.215,7.518)--(7.221,7.517)--(7.227,7.517)--(7.234,7.516)%
  --(7.240,7.515)--(7.246,7.515)--(7.253,7.514)--(7.259,7.514)--(7.266,7.515)--(7.272,7.516)%
  --(7.278,7.516)--(7.285,7.517)--(7.291,7.517)--(7.298,7.518)--(7.304,7.519)--(7.310,7.519)%
  --(7.317,7.520)--(7.323,7.521)--(7.329,7.521)--(7.336,7.522)--(7.342,7.523)--(7.349,7.523)%
  --(7.355,7.524)--(7.361,7.525)--(7.368,7.525)--(7.374,7.524)--(7.381,7.523)--(7.387,7.523)%
  --(7.393,7.522)--(7.400,7.521)--(7.406,7.520)--(7.412,7.519)--(7.419,7.519)--(7.425,7.518)%
  --(7.432,7.517)--(7.438,7.516)--(7.444,7.516)--(7.451,7.515)--(7.457,7.514)--(7.463,7.513)%
  --(7.470,7.513)--(7.476,7.512)--(7.483,7.511)--(7.489,7.511)--(7.495,7.510)--(7.502,7.509)%
  --(7.508,7.509)--(7.515,7.508)--(7.521,7.507)--(7.527,7.507)--(7.534,7.506)--(7.540,7.505)%
  --(7.546,7.505)--(7.553,7.504)--(7.559,7.504)--(7.566,7.503)--(7.572,7.503);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,8.381)--(1.196,0.985)--(7.572,0.985)--(7.572,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.572cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

